Model Determination for High-Dimensional Longitudinal Data with Missing Observations: An Application to Microfinance Data

We propose an adaption of the multiple imputation random lasso procedure tailored to longitudinal data with unobserved fixed effects which provides robust variable selection in the presence of complex missingness, high dimensionality and multicollinearity. We apply it to identify social and financial success factors of microfinance institutions (MFIs) in a data-driven way from a comprehensive, balanced, and global panel with 136 characteristics for 213 MFIs over a six-year period. We discover the importance of staff structure for MFI success and find that profitability is the most important determinant of financial success. Our results indicate that financial sustainability and breadth of outreach can be increased simultaneously while the relationship with depth of outreach is more mixed.

==> (inline-0) <==
\begin{longtable}[t]{p{3.1cm}wc{0.5cm}wc{1.1cm}wc{0.7cm}wc{0.5cm}wc{1.1cm}wc{0.7cm}wc{0.5cm}wc{1.1cm}wc{0.7cm}}
\caption{Summary of the aMIRL estimation results on the balanced panel data for target variable \textbf{\textit{OSS}}. The table contains all variables that were selected to at least one of the three final models per target variable. sd denotes the empirical standard deviation of the initial estimates the aMIRL estimates are computed from, see equation \eqref{eq:b_init}. All effects are significant at the $1\%$ level based on bootstrap confidence intervals, unless otherwise stated: %\footref{Results:Foot:BCI}
$^{**}$ ($^*$) denotes that the respective effect is significant at the 5\% (10\%) level, $^\circ$ implies that it is not significant at the 10\% level. Grey font symbolises that the respective variable is not included in the final model. The coloured bullets $^{\bullet\bullet\bullet}$ indicate the signs (\textcolor{junglegreen}{$^{\bullet}$} positive, \textcolor{red}{$^{\bullet}$} negative) of the quantile regression estimates for $\tau = 0.25,\,0.5,\,0.75$, where at least one of them differs from that of the aMIRL estimate. 
$R_\text{av.}^2$ ($\bar{R}_\text{av.}^2$) denotes the average (adjusted) $R^2$ across all 10 imputed data sets.}\\
\toprule
\label{Tab:aMIRL_OSS}
 & \multicolumn{3}{c}{\textbf{BIC}} & \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} \\ \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{aMIRL}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$\\
\midrule
\endfirsthead
\caption{Summary of the aMIRL estimation results on the balanced panel data for target variable \textbf{\textit{OSS}}. \textit{(continued)}}\\
\toprule
  & \multicolumn{3}{c}{\textbf{BIC}} & \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} \\
 \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{aMIRL}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$\\
\midrule
\endhead

\bottomrule
\multicolumn{10}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot
\multicolumn{10}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Cost per Borrower} & \textcolor{gray!70}{$0.784$} & \textcolor{red}{\textcolor{gray!70}{$-0.016$}} & \textcolor{gray!70}{$0.031$} & $0.780$ & \textcolor{red}{$-0.044$} & $0.061$ & $0.799$ & \textcolor{red}{$-0.041$} & $0.061$\\
\colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & \textcolor{gray!70}{$0.188$} & \textcolor{gray!70}{$ 0.002$} & \textcolor{gray!70}{$0.027$} & $0.701$ & $ 0.051$\textcolor{red}{$^{\bullet}$}\textcolor{red}{$^{\bullet}$}\textcolor{red}{$^{\bullet}$} & $0.081$ & \textcolor{gray!70}{$0.622$} & \textcolor{gray!70}{$ 0.043$} & \textcolor{gray!70}{$0.077$}\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & $0.998$ & \textcolor{red}{$-0.095$} & $0.071$ & $0.982$ & \textcolor{red}{$-0.183$} & $0.108$ & $0.980$ & \textcolor{red}{$-0.172$} & $0.107$\\
\colorbox{babyblue!70}{Operating Expense $/$ Assets} & \textcolor{gray!70}{$0.696$} & \textcolor{red}{\textcolor{gray!70}{$-0.042$}} & \textcolor{gray!70}{$0.154$} & $0.866$ & \textcolor{red}{${-0.229}$} & $0.232$ & $0.864$ & \textcolor{red}{${-0.211}$} & $0.230$\\
\colorbox{babyblue!70}{Operating Expense $/$ GLP} & \textcolor{gray!70}{$0.891$} & \textcolor{gray!70}{$ 0.053$} & \textcolor{gray!70}{$0.126$} & $0.826$ & $ 0.111$ & $0.175$ & $0.836$ & $ 0.102$ & $0.171$\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Financial Revenue $/$ Assets} & \textcolor{gray!70}{$0.931$} & \textcolor{gray!70}{$ 0.064$} & \textcolor{gray!70}{$0.161$} & $0.972$ & ${0.263}$ & $0.201$ & $0.970$ & ${0.243}$ & $0.209$\\
\colorbox{babyblue!45}{Profit Margin} & $1.000$ & ${0.481}$ & $0.127$ & $1.000$ & ${0.484}$ & $0.118$ & $1.000$ & $ {0.482}$ & $0.122$\\
\colorbox{babyblue!45}{Return on Assets} & $0.936$ & ${0.154}$ & $0.133$ & $0.913$ & $ 0.070$ & $0.143$ & $0.919$ & $ 0.079$ & $0.148$\\
\colorbox{babyblue!45}{Return on Equity} & $0.939$ & \textcolor{red}{$-0.028$} & $0.045$ & \textcolor{gray!70}{$0.508$} & \textcolor{red}{\textcolor{gray!70}{$-0.015$}} & \textcolor{gray!70}{$0.033$} & \textcolor{gray!70}{$0.602$} & \textcolor{red}{\textcolor{gray!70}{$-0.018$}} & \textcolor{gray!70}{$0.037$}\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Deposits $/$ Loans} & \textcolor{gray!70}{$0.538$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.034$} & $0.713$ & $ 0.060$ & $0.081$ & \textcolor{gray!70}{$0.662$} & \textcolor{gray!70}{$ 0.050$} & \textcolor{gray!70}{$0.080$}\\ \pagebreak
%\midrule

\multicolumn{10}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Av. Loan Size: Urban} & $0.942$ & \textcolor{red}{${-0.095}$\textcolor{red}{$^{\bullet}$}\textcolor{red}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}} & $0.098$ & $0.907$ & \textcolor{red}{$-0.106$\textcolor{red}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}} & $0.113$ & $0.907$ & \textcolor{red}{$-0.103$\textcolor{red}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}} & $0.110$\\
\colorbox{gray!40}{Loan Impairm. Prov. $/$ Assets} & $0.940$ & $ 0.028$\textcolor{red}{$^{\bullet}$}\textcolor{red}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$} & $0.059$ & \textcolor{gray!70}{$0.477$} & \textcolor{gray!70}{$ 0.001^\circ$} & \textcolor{gray!70}{$0.050$} & \textcolor{gray!70}{$0.556$} & \textcolor{gray!70}{$ 0.001^\circ$} & \textcolor{gray!70}{$0.053$}\\
\colorbox{gray!40}{Tax Expense $/$ Assets} & $0.998$ & $ 0.078$ & $0.046$ & $0.872$ & $ 0.059$ & $0.045$ & $0.916$ & $ 0.063$ & $0.045$\\
\colorbox{gray!40}{Write-Off Ratio} & \textcolor{gray!70}{$0.904$} & \textcolor{gray!70}{$ 0.026$} & \textcolor{gray!70}{$0.047$} & $0.776$ & $ 0.053$\textcolor{red}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$} & $0.082$ & $0.779$ & $ 0.047$\textcolor{red}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$} & $0.075$\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{\% Staff: Female} & \textcolor{gray!70}{$0.343$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.023$} & $0.809$ & \textcolor{red}{$-0.073$\textcolor{junglegreen}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}} & $0.082$ & \textcolor{gray!70}{$0.778$} & \textcolor{red}{\textcolor{gray!70}{$-0.066$}} & \textcolor{gray!70}{$0.080$}\\
\colorbox{orange!45}{\% Staff: Managers} & $0.965$ & \textcolor{red}{$-0.087$\textcolor{red}{$^{\bullet}$}\textcolor{red}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}} & $0.079$ & $0.863$ & \textcolor{red}{$-0.075$\textcolor{red}{$^{\bullet}$}\textcolor{red}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}} & $0.081$ & $0.901$ & \textcolor{red}{$-0.078$\textcolor{red}{$^{\bullet}$}\textcolor{red}{$^{\bullet}$}\textcolor{junglegreen}{$^{\bullet}$}} & $0.081$\\*\midrule
Optimal threshold $\hat{\pi}^*$ & \multicolumn{3}{c}{$0.936$} & \multicolumn{3}{c}{$0.701$} & \multicolumn{3}{c}{$0.779$} \\
\# variables in the final model & \multicolumn{3}{c}{$8$} & \multicolumn{3}{c}{$14$} & \multicolumn{3}{c}{$11. $} \\
Overall $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{3}{c}{$0.878\;(0.853)$} & \multicolumn{3}{c}{$0.880\;(0.854)$} & \multicolumn{3}{c}{$0.878\;(0.853)$} \\
Within $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{3}{c}{$0.541 \;(0.445)$} & \multicolumn{3}{c}{$0.547 \;(0.450)$} & \multicolumn{3}{c}{$0.541\;(0.444)$} \\
\end{longtable}
\endgroup{}

\begingroup\fontsize{7}{9}\selectfont

\begin{longtable}[t]{p{3.1cm}wc{0.5cm}wc{1.1cm}wc{0.7cm}wc{0.5cm}wc{1.1cm}wc{0.7cm}wc{0.5cm}wc{1.1cm}wc{0.7cm}}
\caption{Summary of the aMIRL estimation results on the balanced panel for target variable \textbf{\textit{log(NAB)}}. The table contains all variables that were selected to at least one of the three final models per target variable. sd denotes the empirical standard deviation of the initial estimates the aMIRL estimates are computed from, see equation \eqref{eq:b_init}. All effects are significant at the $1\%$ level based on bootstrap confidence intervals, unless otherwise stated:
$^{**}$ ($^*$) denotes that the respective effect is significant at the 5\% (10\%) level, $^\circ$ implies that it is not significant at the 10\% level. Grey font symbolises that the respective variable is not included in the final model. The coloured bullets $^{\bullet\bullet\bullet}$ indicate the signs (\textcolor{junglegreen}{$^{\bullet}$} positive, \textcolor{red}{$^{\bullet}$} negative) of the quantile regression estimates for $\tau = 0.25,\,0.5,\,0.75$, where at least one of them differs from that of the aMIRL estimate. 
$R_\text{av.}^2$ ($\bar{R}_\text{av.}^2$) denotes the average (adjusted) $R^2$ across all 10 imputed data sets.}\\
\toprule
\label{Tab:aMIRL_logNAB}
 & \multicolumn{3}{c}{\textbf{BIC}} & \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} \\ \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{aMIRL}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$\\
\midrule
\endfirsthead
\caption[]{Summary of the aMIRL estimation results on the balanced panel data for target variable \textbf{\textit{log(NAB)}}. \textit{(continued)}}\\
\toprule
 & \multicolumn{3}{c}{\textbf{BIC}} & \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} \\ \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{aMIRL}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$\\
\midrule
\endhead

\bottomrule
\multicolumn{10}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot

\multicolumn{10}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Cost per Borrower} & $0.850$ & \textcolor{red}{$-0.026$} & $0.028$ & $0.630$ & \textcolor{red}{$-0.024$} & $0.027$ & $0.688$ & \textcolor{red}{$-0.028$} & $0.028$\\
\colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & \textcolor{gray!70}{$0.242$} & \textcolor{gray!70}{$ 0.001$} & \textcolor{gray!70}{$0.003$} & $0.627$ & $ 0.011$ & $0.024$ & $0.568$ & $ 0.009$ & $0.021$\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & \textcolor{gray!70}{$0.056$} & \textcolor{gray!70}{$ 0.000$} & \textcolor{gray!70}{$0.002$} & $0.682$ & \textcolor{red}{$-0.015$} & $0.032$ & $0.620$ & \textcolor{red}{$-0.012$} & $0.028$\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Return on Assets} & $0.857$ & $ 0.026$ & $0.018$ & $0.742$ & $ 0.024$ & $0.022$ & $0.716$ & $ 0.024$ & $0.021$\\
\colorbox{babyblue!45}{Yield on GLP (Real)} & \textcolor{gray!70}{$0.040$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.001$} & $0.530$ & $ 0.005$ & $0.012$ & \textcolor{gray!70}{$0.479$} & \textcolor{gray!70}{$ 0.005$} & \textcolor{gray!70}{$0.012$}\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Capital $/$ Assets} & $0.747$ & \textcolor{red}{$-0.037$} & $0.038$ & $0.755$ & \textcolor{red}{$-0.053$} & $0.107$ & $0.698$ & \textcolor{red}{$-0.047$} & $0.112$\\
\colorbox{babyblue!20}{Liabilities} & \textcolor{gray!70}{$0.473$} & \textcolor{gray!70}{$ 0.008$} & \textcolor{gray!70}{$0.024$} & $0.579$ & $ 0.022$ & $0.072$ & \textcolor{gray!70}{$0.499$} & \textcolor{gray!70}{$ 0.017$} & \textcolor{gray!70}{$0.049$}\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Av. Loan Bal. $/$ GNI p. c.} & $1.000$ & \textcolor{red}{$-0.098$} & $0.038$ & $0.992$ & \textcolor{red}{${-0.201}$} & $0.112$ & $0.995$ & \textcolor{red}{${-0.193}$} & $0.111$\\
\colorbox{gray!40}{Av. Outst. Bal. $/$ GNI p. c.} & \textcolor{gray!70}{$0.042$} & \textcolor{gray!70}{$ 0.001^{**}$} & \textcolor{gray!70}{$0.024$} & $0.917$ & $ 0.097$ & $0.118$ & $0.899$ & $ 0.092$ & $0.117$\\
\colorbox{gray!40}{Deposit Accounts $/$ Staff} & $0.962$ & $ 0.043$ & $0.020$ & $0.661$ & $ 0.032$ & $0.027$ & $0.703$ & $ 0.034$ & $0.026$\\
\colorbox{gray!40}{Loan Impairm. Prov. $/$ Assets} & $0.892$ & $ 0.019$ & $0.014$ & $0.609$ & $ 0.015$ & $0.015$ & $0.665$ & $ 0.016$ & $0.015$\\
\colorbox{gray!40}{Portfolio at Risk: > 30 Days} & \textcolor{gray!70}{$0.031$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.002$} & $0.670$ & \textcolor{red}{$ 0.000^\circ$} & $0.038$ & \textcolor{gray!70}{$0.511$} & \textcolor{red}{\textcolor{gray!70}{$-0.004$}} & \textcolor{gray!70}{$0.013$}\\
\colorbox{gray!40}{\% Borrowers: Urban} & $0.933$ & \textcolor{red}{$-0.033$} & $0.024$ & $0.704$ & \textcolor{red}{$-0.026$} & $0.024$ & $0.766$ & \textcolor{red}{$-0.029$} & $0.023$\\
\colorbox{gray!40}{\% GLP: Enterprise Finance} & \textcolor{gray!70}{$0.007$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.000$} & $0.823$ & $ 0.023$ & $0.033$ & $0.775$ & $ 0.018$ & $0.030$\\
\colorbox{gray!40}{\% GLP: Microenterprise} & \textcolor{gray!70}{$0.526$} & \textcolor{red}{\textcolor{gray!70}{$-0.006$}} & \textcolor{gray!70}{$0.009$} & $0.907$ & \textcolor{red}{$-0.043$} & $0.043$ & $0.859$ & \textcolor{red}{$-0.035$} & $0.040$\\
\colorbox{gray!40}{\% GLP: Small \& Med. Enterpr.} & \textcolor{gray!70}{$0.270$} & \textcolor{gray!70}{$ 0.001$} & \textcolor{gray!70}{$0.004$} & $0.556$ & \textcolor{red}{$-0.010$} & $0.021$ & \textcolor{gray!70}{$0.419$} & \textcolor{red}{\textcolor{gray!70}{$-0.007$}} & \textcolor{gray!70}{$0.019$}\\
\colorbox{gray!40}{\% GLP: Solidarity Group} & \textcolor{gray!70}{$0.693$} & \textcolor{gray!70}{$ 0.009$} & \textcolor{gray!70}{$0.018$} & $0.528$ & $ 0.013$ & $0.021$ & $0.561$ & $ 0.012$ & $0.021$\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Organisational Strategy}}}\\
\colorbox{orange!20}{Board: Social Training} & $0.808$ & \textcolor{red}{$-0.017$} & $0.011$ & \textcolor{gray!70}{$0.398$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.012$} & \textcolor{gray!70}{$0.457$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.012$}\\
\colorbox{orange!20}{Goals: Econ. Improvement} & $0.751$ & \textcolor{red}{$-0.012$} & $0.015$ & $0.508$ & \textcolor{red}{$-0.011$} & $0.014$ & $0.549$ & \textcolor{red}{$-0.012$} & $0.015$\\
\colorbox{orange!20}{Goals: Health Infrastructure} & $0.821$ & $ 0.016$ & $0.014$ & $0.524$ & $ 0.012$ & $0.014$ & $0.595$ & $ 0.014$ & $0.014$\\
\colorbox{orange!20}{Incentives: Portf. Qual.} & $0.874$ & $ 0.023$ & $0.014$ & $0.483$ & $ 0.016$ & $0.018$ & $0.556$ & $ 0.018$ & $0.018$\\
\colorbox{orange!20}{Incentives: \# Clients} & $0.726$ & $ 0.012$ & $0.014$ & \textcolor{gray!70}{$0.385$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.015$} & \textcolor{gray!70}{$0.409$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.015$}\\
\colorbox{orange!20}{Target Market: Youth} & $0.906$ & $ 0.025$ & $0.012$ & $0.485$ & $ 0.014$ & $0.016$ & $0.572$ & $ 0.017$ & $0.016$\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{Av. Salary $/$ GNI p. c.} & \textcolor{gray!70}{$0.416$} & \textcolor{gray!70}{$ 0.004$} & \textcolor{gray!70}{$0.015$} & $0.757$ & $ 0.032$ & $0.025$ & $0.820$ & $ 0.033$ & $0.024$\\
\colorbox{orange!45}{Borrowers $/$ Office} & $0.852$ & $ 0.018$ & $0.029$ & \textcolor{gray!70}{$0.420$} & \textcolor{gray!70}{$ 0.009$} & \textcolor{gray!70}{$0.024$} & \textcolor{gray!70}{$0.474$} & \textcolor{gray!70}{$ 0.009$} & \textcolor{gray!70}{$0.023$}\\
\colorbox{orange!45}{Borrowers $/$ Staff Member} & $1.000$ & ${0.231}$ & $0.049$ & $0.997$ & ${0.229}$ & $0.046$ & $0.998$ & ${0.231}$ & $0.045$\\
\colorbox{orange!45}{Personnel Expense $/$ GLP} & \textcolor{gray!70}{$0.227$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.011$} & $0.710$ & \textcolor{red}{$-0.028$} & $0.036$ & $0.556$ & \textcolor{red}{$-0.020$} & $0.031$\\
\colorbox{orange!45}{\# Personnel} & $1.000$ & ${0.272}$ & $0.075$ & $0.998$ & ${0.270}$ & $0.084$ & $0.999$ & ${0.272}$ & $0.081$\\
\colorbox{orange!45}{\% Staff: Board Members} & $1.000$ & \textcolor{red}{${-0.168}$} & $0.052$ & $0.992$ & \textcolor{red}{$-0.179$} & $0.057$ & $0.999$ & \textcolor{red}{$-0.178$} & $0.054$\\
\colorbox{orange!45}{\% Staff: Managers} & $0.849$ & \textcolor{red}{$-0.017$} & $0.016$ & $0.505$ & \textcolor{red}{$-0.011$} & $0.014$ & $0.576$ & \textcolor{red}{$-0.013$} & $0.015$\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Services}}} \\
\colorbox{orange!70}{Offers Other Fin. Services} & $0.762$ & $ 0.017$ & $0.021$ & $0.523$ & $ 0.016$ & $0.019$ & $0.614$ & $ 0.019$ & $0.019$\\*
\midrule
Optimal threshold $\hat{\pi}^*$ & \multicolumn{3}{c}{$0.726$} & \multicolumn{3}{c}{$0.483$} & \multicolumn{3}{c}{$0.549$} \\
\# variables in the final model & \multicolumn{3}{c}{$19$} & \multicolumn{3}{c}{$28$} & \multicolumn{3}{c}{$24$} \\
Overall $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{3}{c}{$0.979\;(0.975)$} & \multicolumn{3}{c}{$0.979\;(0.975)$} & \multicolumn{3}{c}{$0.979\;(0.975)$} \\
Within $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{3}{c}{$0.529\;(0.425)$} & \multicolumn{3}{c}{$0.528\;(0.418)$} & \multicolumn{3}{c}{$0.526\;(0.418)$} \\
\end{longtable}
\endgroup{}

\renewcommand{\arraystretch}{1.15}

\begingroup\fontsize{7}{9}\selectfont

\begin{longtable}[t]{p{3.1cm}wc{0.5cm}wc{1.1cm}wc{0.7cm}wc{0.5cm}wc{1.1cm}wc{0.7cm}wc{0.5cm}wc{1.1cm}wc{0.7cm}}
\caption{Summary of the aMIRL estimation results on the balanced panel for target variable \textbf{\textit{--log(ALBG)}}. The table contains all variables that were selected to at least one of the three final models per target variable. sd denotes the empirical standard deviation of the initial estimates the aMIRL estimates are computed from, see equation \eqref{eq:b_init}. All effects are significant at the $1\%$ level based on bootstrap confidence intervals, unless otherwise stated: %\footref{Results:Foot:BCI}
$^{**}$ ($^*$) denotes that the respective effect is significant at the 5\% (10\%) level, $^\circ$ implies that it is not significant at the 10\% level. Grey font symbolises that the respective variable is not included in the final model. The coloured bullets $^{\bullet\bullet\bullet}$ indicate the signs (\textcolor{junglegreen}{$^{\bullet}$} positive, \textcolor{red}{$^{\bullet}$} negative) of the quantile regression estimates for $\tau = 0.25,\,0.5,\,0.75$, where at least one of them differs from that of the aMIRL estimate. 
$R_\text{av.}^2$ ($\bar{R}_\text{av.}^2$) denotes the average (adjusted) $R^2$ across all 10 imputed data sets.}\\
\toprule
\label{Tab:aMIRL_neglogALBG}
 & \multicolumn{3}{c}{\textbf{BIC}} & \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} \\ \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{aMIRL}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$\\
\midrule
\endfirsthead
\caption{Summary of the aMIRL estimation results on the balanced panel data for target variable \textbf{\textit{--log(ALBG)}}. \textit{(continued)}}\\
\toprule
 & \multicolumn{3}{c}{\textbf{BIC}} & \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} \\ \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{aMIRL}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{aMIRL}}}$ & sd$_{b_{\text{aMIRL}}}$\\
\midrule
\endhead

\bottomrule
\multicolumn{10}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot
\multicolumn{10}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Cost per Borrower} & $0.927$ & \textcolor{red}{$-0.057$} & $0.048$ & $0.830$ & \textcolor{red}{$-0.069$} & $0.059$ & $0.859$ & \textcolor{red}{$-0.071$} & $0.056$\\
\colorbox{babyblue!70}{Cost per Loan} & $0.944$ & \textcolor{red}{$-0.060$} & $0.030$ & $0.680$ & \textcolor{red}{$-0.045$} & $0.043$ & $0.748$ & \textcolor{red}{$-0.045$} & $0.041$\\
\colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & $0.998$ & $ 0.171$ & $0.060$ & $0.982$ & $ 0.180$ & $0.053$ & $0.991$ & $ 0.184$ & $0.050$\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & $0.997$ & \textcolor{red}{${-0.179}$} & $0.065$ & $0.987$ & \textcolor{red}{${-0.189}$} & $0.058$ & $0.992$ & \textcolor{red}{${-0.193}$} & $0.055$\\
\colorbox{babyblue!70}{Operating Expense $/$ GLP} & \textcolor{gray!70}{$0.437$} & \textcolor{gray!70}{$ 0.009$} & \textcolor{gray!70}{$0.025$} & $0.640$ & $ 0.037$ & $0.083$ & $0.647$ & $ 0.034$ & $0.074$\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Profit Margin} & $0.779$ & \textcolor{red}{$-0.021$} & $0.029$ & $0.682$ & \textcolor{red}{$-0.031$} & $0.039$ & $0.724$ & \textcolor{red}{$-0.031$} & $0.038$\\
\colorbox{babyblue!45}{Return on Assets} & \textcolor{gray!70}{$0.297$} & \textcolor{gray!70}{$ 0.004$} & \textcolor{gray!70}{$0.020$} & $0.736$ & $ 0.034$ & $0.041$ & $0.702$ & $ 0.033$ & $0.040$\\
\colorbox{babyblue!45}{Return on Equity} & $0.695$ & $ 0.019$ & $0.021$ & \textcolor{gray!70}{$0.375$} & \textcolor{gray!70}{$ 0.009$} & \textcolor{gray!70}{$0.017$} & \textcolor{gray!70}{$0.392$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.017$}\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Assets} & \textcolor{gray!70}{$0.440$} & \textcolor{red}{\textcolor{gray!70}{$-0.012$}} & \textcolor{gray!70}{$0.025$} & $0.865$ & \textcolor{red}{$-0.071$} & $0.139$ & $0.812$ & \textcolor{red}{$-0.052$} & $0.094$\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Av. Loan Size: Microenterpr.} & $0.828$ & \textcolor{red}{$-0.037$} & $0.030$ & $0.575$ & \textcolor{red}{$-0.029$} & $0.032$ & $0.636$ & \textcolor{red}{$-0.031$} & $0.033$\\
\colorbox{gray!40}{Av. Loan Size: Urban} & $0.783$ & \textcolor{red}{$-0.032$} & $0.026$ & $0.544$ & \textcolor{red}{$-0.027$} & $0.031$ & $0.556$ & \textcolor{red}{$-0.027$} & $0.031$\\
\colorbox{gray!40}{Borrower Retention Rate} & $0.681$ & $ 0.014$ & $0.015$ & \textcolor{gray!70}{$0.533$} & \textcolor{gray!70}{$ 0.013$} & \textcolor{gray!70}{$0.015$} & $0.588$ & $ 0.015$ & $0.016$\\
\colorbox{gray!40}{GLP $/$ Total Assets} & $0.837$ & \textcolor{red}{$-0.039$} & $0.042$ & $0.636$ & \textcolor{red}{$-0.033$} & $0.043$ & $0.705$ & \textcolor{red}{$-0.036$} & $0.043$\\
\colorbox{gray!40}{Gross Loan Portfolio (GLP)} & \textcolor{gray!70}{$0.153$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.011$} & $0.597$ & $ 0.021$ & $0.134$ & \textcolor{gray!70}{$0.378$} & \textcolor{gray!70}{$ 0.014$} & \textcolor{gray!70}{$0.102$}\\
\colorbox{gray!40}{Interest Income on GLP $/$ GLP} & $0.937$ & $ 0.050$ & $0.032$ & $0.776$ & $ 0.048$ & $0.039$ & $0.808$ & $ 0.050$ & $0.038$\\
\colorbox{gray!40}{Portfolio at Risk: > 90 Days} & \textcolor{gray!70}{$0.514$} & \textcolor{gray!70}{$ 0.009$} & \textcolor{gray!70}{$0.019$} & $0.849$ & $ 0.029$ & $0.038$ & $0.854$ & $ 0.034$ & $0.038$\\
\colorbox{gray!40}{\# Active Borrowers} & \textcolor{gray!70}{$0.301$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.032$} & $0.823$ & \textcolor{red}{$-0.091$} & $0.095$ & $0.821$ & \textcolor{red}{$-0.083$} & $0.094$\\
\colorbox{gray!40}{\# New Borrowers $/$ NAB} & \textcolor{gray!70}{$0.504$} & \textcolor{gray!70}{$ 0.007$} & \textcolor{gray!70}{$0.016$} & \textcolor{gray!70}{$0.535$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.015$} & $0.563$ & $ 0.012$ & $0.016$\\
\colorbox{gray!40}{\% Borrowers: Female} & $0.777$ & $ 0.040$ & $0.046$ & \textcolor{gray!70}{$0.427$} & \textcolor{gray!70}{$ 0.030$} & \textcolor{gray!70}{$0.061$} & \textcolor{gray!70}{$0.476$} & \textcolor{gray!70}{$ 0.028$} & \textcolor{gray!70}{$0.068$}\\
\colorbox{gray!40}{\% Borrowers: Male} & $0.737$ & \textcolor{red}{$-0.029$} & $0.040$ & \textcolor{gray!70}{$0.510$} & \textcolor{red}{\textcolor{gray!70}{$-0.022$}} & \textcolor{gray!70}{$0.060$} & $0.580$ & \textcolor{red}{$-0.029$} & $0.066$\\
\colorbox{gray!40}{\% GLP: Individual} & \textcolor{gray!70}{$0.053$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.008$} & $0.717$ & $ 0.028$ & $0.056$ & $0.668$ & $ 0.027$ & $0.053$\\
\colorbox{gray!40}{\% GLP: Renegotiated Loans} & \textcolor{gray!70}{$0.257$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.012$} & $0.590$ & \textcolor{red}{$-0.015$} & $0.025$ & $0.597$ & \textcolor{red}{$-0.016$} & $0.027$\\
\colorbox{gray!40}{\% GLP: Solidarity Group} & \textcolor{gray!70}{$0.416$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.015$} & $0.707$ & $ 0.041$ & $0.056$ & $0.708$ & $ 0.038$ & $0.053$\\
\colorbox{gray!40}{\% GLP: Village Banking (SHG)} & \textcolor{gray!70}{$0.528$} & \textcolor{gray!70}{$ 0.011$} & \textcolor{gray!70}{$0.018$} & $0.685$ & $ 0.039$ & $0.045$ & $0.711$ & $ 0.039$ & $0.043$\\
\midrule

\multicolumn{10}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{Av. Salary $/$ GNI p. c.} & $0.999$ & \textcolor{red}{${-0.187}$} & $0.029$ & $0.982$ & \textcolor{red}{${-0.194}$} & $0.040$ & $0.991$ & \textcolor{red}{${-0.195}$} & $0.035$\\
\colorbox{orange!45}{Borrowers $/$ Staff Member} & $1.000$ & ${0.222}$ & $0.047$ & $0.995$ & ${0.247}$ & $0.061$ & $0.996$ & ${0.246}$ & $0.060$\\
\colorbox{orange!45}{Personnel Expense $/$ Assets} & $0.979$ & $ 0.096$ & $0.055$ & $0.887$ & $ 0.102$ & $0.080$ & $0.913$ & $ 0.101$ & $0.072$\\
\colorbox{orange!45}{Personnel Expense $/$ GLP} & $0.987$ & $ 0.142$ & $0.065$ & $0.868$ & $ 0.130$ & $0.100$ & $0.917$ & $ 0.132$ & $0.093$\\
\colorbox{orange!45}{\# Personnel} & \textcolor{gray!70}{$0.013$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.002$} & $0.836$ & $ 0.058$ & $0.064$ & $0.771$ & $ 0.050$ & $0.063$\\
\colorbox{orange!45}{\% Staff: Managers} & $0.840$ & \textcolor{red}{$-0.028$} & $0.027$ & $0.582$ & \textcolor{red}{$-0.021$} & $0.025$ & $0.646$ & \textcolor{red}{$-0.023$} & $0.025$\\*
\midrule
Optimal threshold $\hat{\pi}^*$ & \multicolumn{3}{c}{$0.681$} & \multicolumn{3}{c}{$0.544$} & \multicolumn{3}{c}{$0.556$} \\
\# variables in the final model & \multicolumn{3}{c}{$18$} & \multicolumn{3}{c}{$25$} & \multicolumn{3}{c}{$27$} \\
Overall $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{3}{c}{$0.975\;(0.969)$} & \multicolumn{3}{c}{$0.975\;(0.969)$} & \multicolumn{3}{c}{$0.975\;(0.970)$} \\
Within $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{3}{c}{$0.432\;(0.307)$} & \multicolumn{3}{c}{$0.438\;(0.310)$} & \multicolumn{3}{c}{$0.447\;(0.320)$} \\ 
\end{longtable}
\endgroup{}

\begin{landscape}

\begingroup\fontsize{7}{9}\selectfont

\begin{longtable}[t]{p{3.3cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}}
\caption{Summary of the MIRL estimation results on the balanced and unbalanced panel data for target variable \textbf{\textit{OSS}}. The table contains all variables that were selected to at least one of the three final models per target variable. sd denotes the empirical standard deviation of the initial estimates the MIRL estimates are computed from, see equation \eqref{eq:b_init}. All effects are significant at the $1\%$ level based on bootstrap confidence intervals, unless otherwise stated: 
$^{**}$ ($^*$) denotes that the respective effect is significant at the 5\% (10\%) level, $^\circ$ implies that it is not significant at the 10\% level. Grey font symbolises that the respective variable is not included in the final model. 
$R_\text{av.}^2$ ($\bar{R}_\text{av.}^2$) denotes the average (adjusted) $R^2$ across all 10 imputed data sets.}\\
\toprule
\label{Tab:MIRL_OSS}
 & \multicolumn{9}{c}{Balanced Panel} & \multicolumn{9}{c}{Unbalanced Panel}\\
 \cmidrule[0.5pt](lr{.75em}){2-10} \cmidrule[0.5pt](lr{.75em}){11-19}

 & \multicolumn{3}{c}{\textbf{BIC}} & \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} & 
  \multicolumn{3}{c}{\textbf{BIC}} & 
  \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$}
  \\ \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10} \cmidrule[0.5pt](lr{.75em}){11-13} \cmidrule[0.5pt](lr{.75em}){14-16} \cmidrule[0.5pt](lr{.75em}){17-19}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$\\
\midrule
\endfirsthead
\caption{Summary of the MIRL estimation results based on the balanced and unbalanced panel data for target variable \textbf{\textit{OSS}}. \textit{(continued)}}\\
\toprule
 & \multicolumn{9}{c}{Balanced Panel} & \multicolumn{9}{c}{Unbalanced Panel}\\ \cmidrule[0.5pt](lr{.75em}){2-10} \cmidrule[0.5pt](lr{.75em}){11-19}

 & \multicolumn{3}{c}{\textbf{BIC}} & \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} & 
  \multicolumn{3}{c}{\textbf{BIC}} & 
  \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$}
  \\ \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10} \cmidrule[0.5pt](lr{.75em}){11-13} \cmidrule[0.5pt](lr{.75em}){14-16} \cmidrule[0.5pt](lr{.75em}){17-19}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$\\
\midrule
\endhead

\bottomrule
\multicolumn{19}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot
\multicolumn{19}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Cost per Borrower} & \textcolor{gray!70}{$0.019$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & $0.963$ & $ 0.225$ & $0.172$ & $0.953$ & $ 0.232$ & $0.170$ & \textcolor{gray!70}{$0.051$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.007$} & \textcolor{gray!70}{$0.384$} & \textcolor{gray!70}{$ 0.016$} & \textcolor{gray!70}{$0.121$} & \textcolor{gray!70}{$0.400$} & \textcolor{gray!70}{$ 0.016$} & \textcolor{gray!70}{$0.126$}\\
\colorbox{babyblue!70}{Cost per Loan} & $0.986$ & \textcolor{red}{$-0.037$} & $0.032$ & $0.997$ & \textcolor{red}{$-0.283$} & $0.171$ & $0.993$ & \textcolor{red}{$-0.290$} & $0.169$ & \textcolor{gray!70}{$0.433$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.015$} & \textcolor{gray!70}{$0.723$} & \textcolor{red}{\textcolor{gray!70}{$-0.029$}} & \textcolor{gray!70}{$0.120$} & \textcolor{gray!70}{$0.705$} & \textcolor{red}{\textcolor{gray!70}{$-0.029$}} & \textcolor{gray!70}{$0.124$}\\
\colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & \textcolor{gray!70}{$0.145$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.006$} & $0.839$ & $ 0.122$ & $0.113$ & $0.810$ & $ 0.118$ & $0.112$ & \textcolor{gray!70}{$0.841$} & \textcolor{red}{\textcolor{gray!70}{$-0.022$}} & \textcolor{gray!70}{$0.057$} & \textcolor{gray!70}{$0.743$} & \textcolor{red}{\textcolor{gray!70}{$-0.039$}} & \textcolor{gray!70}{$0.075$} & \textcolor{gray!70}{$0.732$} & \textcolor{red}{\textcolor{gray!70}{$-0.036$}} & \textcolor{gray!70}{$0.069$}\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & $0.998$ & \textcolor{red}{$-0.057$} & $0.029$ & $0.974$ & \textcolor{red}{$-0.248$} & $0.131$ & $0.978$ & \textcolor{red}{$-0.243$} & $0.131$ & \textcolor{gray!70}{$0.255$} & \textcolor{red}{\textcolor{gray!70}{$-0.001^\circ$}} & \textcolor{gray!70}{$0.042$} & \textcolor{gray!70}{$0.500$} & \textcolor{gray!70}{$ 0.013$} & \textcolor{gray!70}{$0.085$} & \textcolor{gray!70}{$0.491$} & \textcolor{gray!70}{$ 0.009$} & \textcolor{gray!70}{$0.084$}\\
\colorbox{babyblue!70}{Operating Expense $/$ Assets} & \textcolor{gray!70}{$0.803$} & \textcolor{red}{\textcolor{gray!70}{$-0.023$}} & \textcolor{gray!70}{$0.035$} & $0.918$ & \textcolor{red}{$-0.298$} & $0.198$ & $0.898$ & \textcolor{red}{$-0.293$} & $0.201$ & \textcolor{gray!70}{$0.791$} & \textcolor{red}{\textcolor{gray!70}{$-0.231$}} & \textcolor{gray!70}{$1.170$} & $0.912$ & \textcolor{red}{$-0.209$} & $0.773$ & $0.891$ & \textcolor{red}{$-0.202$} & $0.744$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Financial Revenue $/$ Assets} & \textcolor{gray!70}{$0.001$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & $0.953$ & $ 0.303$ & $0.200$ & $0.955$ & $ 0.300$ & $0.198$ & \textcolor{gray!70}{$0.960$} & \textcolor{gray!70}{$ 0.112$} & \textcolor{gray!70}{$0.268$} & $0.925$ & $ 0.125$ & $0.324$ & $0.905$ & $ 0.132$ & $0.336$\\
\colorbox{babyblue!45}{Profit Margin} & $1.000$ & $ 0.768$ & $0.111$ & $1.000$ & $ 0.862$ & $0.113$ & $1.000$ & $ 0.859$ & $0.113$ & $0.981$ & $ 0.072$ & $0.075$ & \textcolor{gray!70}{$0.846$} & \textcolor{gray!70}{$ 0.062$} & \textcolor{gray!70}{$0.071$} & \textcolor{gray!70}{$0.841$} & \textcolor{gray!70}{$ 0.059$} & \textcolor{gray!70}{$0.070$}\\
\colorbox{babyblue!45}{Return on Assets} & $0.953$ & \textcolor{red}{$-0.039$} & $0.118$ & $0.981$ & \textcolor{red}{$-0.292$} & $0.149$ & $0.977$ & \textcolor{red}{$-0.288$} & $0.154$ & $0.987$ & $ 0.122$ & $0.267$ & $0.948$ & $ 0.123$ & $0.325$ & $0.952$ & $ 0.117$ & $0.334$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Capital $/$ Assets} & $0.949$ & $ 0.074$ & $0.082$ & $0.818$ & $ 0.093$ & $0.076$ & $0.832$ & $ 0.094$ & $0.081$ & \textcolor{gray!70}{$0.442$} & \textcolor{gray!70}{$ 0.004$} & \textcolor{gray!70}{$0.019$} & \textcolor{gray!70}{$0.201$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.025$} & \textcolor{gray!70}{$0.188$} & \textcolor{gray!70}{$ 0.005$} & \textcolor{gray!70}{$0.023$}\\
\colorbox{babyblue!20}{Deposits $/$ Loans} & \textcolor{gray!70}{$0.555$} & \textcolor{gray!70}{$ 0.009$} & \textcolor{gray!70}{$0.051$} & $0.959$ & $ 0.178$ & $0.090$ & $0.957$ & $ 0.175$ & $0.090$ & \textcolor{gray!70}{$0.547$} & \textcolor{red}{\textcolor{gray!70}{$-0.008$}} & \textcolor{gray!70}{$0.108$} & \textcolor{gray!70}{$0.505$} & \textcolor{red}{\textcolor{gray!70}{$-0.003^\circ$}} & \textcolor{gray!70}{$0.168$} & \textcolor{gray!70}{$0.524$} & \textcolor{red}{\textcolor{gray!70}{$-0.004^\circ$}} & \textcolor{gray!70}{$0.174$}\\
\colorbox{babyblue!20}{Deposits $/$ Total Assets} & \textcolor{gray!70}{$0.750$} & \textcolor{red}{\textcolor{gray!70}{$-0.014$}} & \textcolor{gray!70}{$0.054$} & $0.981$ & \textcolor{red}{$-0.206$} & $0.087$ & $0.975$ & \textcolor{red}{$-0.203$} & $0.089$ & \textcolor{gray!70}{$0.838$} & \textcolor{gray!70}{$ 0.019$} & \textcolor{gray!70}{$0.041$} & \textcolor{gray!70}{$0.770$} & \textcolor{gray!70}{$ 0.039$} & \textcolor{gray!70}{$0.047$} & \textcolor{gray!70}{$0.761$} & \textcolor{gray!70}{$ 0.037$} & \textcolor{gray!70}{$0.048$}\\
\colorbox{babyblue!20}{Paid in Capital $/$ Equity} & \textcolor{gray!70}{$0.893$} & \textcolor{gray!70}{$ 0.016$} & \textcolor{gray!70}{$0.031$} & \textcolor{gray!70}{$0.616$} & \textcolor{gray!70}{$ 0.031$} & \textcolor{gray!70}{$0.032$} & $0.658$ & $ 0.034$ & $0.032$ & \textcolor{gray!70}{$0.170$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.005$} & \textcolor{gray!70}{$0.157$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.011$} & \textcolor{gray!70}{$0.200$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.011$}\\
\colorbox{babyblue!20}{\% Assets: Non-Earn. Liq. Ass.} & $0.982$ & $ 0.038$ & $0.031$ & \textcolor{gray!70}{$0.600$} & \textcolor{gray!70}{$ 0.023$} & \textcolor{gray!70}{$0.027$} & \textcolor{gray!70}{$0.627$} & \textcolor{gray!70}{$ 0.024$} & \textcolor{gray!70}{$0.027$} & \textcolor{gray!70}{$0.898$} & \textcolor{red}{\textcolor{gray!70}{$-0.022$}} & \textcolor{gray!70}{$0.029$} & \textcolor{gray!70}{$0.646$} & \textcolor{red}{\textcolor{gray!70}{$-0.024$}} & \textcolor{gray!70}{$0.029$} & \textcolor{gray!70}{$0.625$} & \textcolor{red}{\textcolor{gray!70}{$-0.021$}} & \textcolor{gray!70}{$0.027$}\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Deposit Accounts $/$ Staff} & $0.982$ & \textcolor{red}{$-0.034$} & $0.041$ & $0.818$ & \textcolor{red}{$-0.056$} & $0.052$ & $0.828$ & \textcolor{red}{$-0.058$} & $0.053$ & \textcolor{gray!70}{$0.017$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^{*}$}} & \textcolor{gray!70}{$0.001$} & \textcolor{gray!70}{$0.109$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$0.100$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.005$}\\
\colorbox{gray!40}{Loan Impairm. Prov. $/$ Assets} & $0.996$ & $ 0.068$ & $0.062$ & \textcolor{gray!70}{$0.572$} & \textcolor{gray!70}{$ 0.018$} & \textcolor{gray!70}{$0.049$} & \textcolor{gray!70}{$0.602$} & \textcolor{gray!70}{$ 0.020$} & \textcolor{gray!70}{$0.051$} & $0.995$ & \textcolor{red}{$-0.083$} & $0.083$ & $0.914$ & \textcolor{red}{$-0.089$} & $0.090$ & $0.925$ & \textcolor{red}{$-0.093$} & $0.094$\\
\colorbox{gray!40}{Tax Expense $/$ Assets} & $0.968$ & $ 0.031$ & $0.034$ & \textcolor{gray!70}{$0.325$} & \textcolor{gray!70}{$ 0.001^\circ$} & \textcolor{gray!70}{$0.026$} & \textcolor{gray!70}{$0.367$} & \textcolor{gray!70}{$ 0.002^{**}$} & \textcolor{gray!70}{$0.027$} & $0.998$ & $ 0.099$ & $0.053$ & $0.917$ & $ 0.086$ & $0.060$ & $0.918$ & $ 0.086$ & $0.060$\\
\colorbox{gray!40}{\% GLP: Village Banking (SHG)} & $0.977$ & \textcolor{red}{$-0.027$} & $0.029$ & $0.791$ & \textcolor{red}{$-0.046$} & $0.029$ & $0.791$ & \textcolor{red}{$-0.046$} & $0.030$ & \textcolor{gray!70}{$0.578$} & \textcolor{red}{\textcolor{gray!70}{$-0.006$}} & \textcolor{gray!70}{$0.020$} & \textcolor{gray!70}{$0.555$} & \textcolor{red}{\textcolor{gray!70}{$-0.011$}} & \textcolor{gray!70}{$0.029$} & \textcolor{gray!70}{$0.526$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.025$}\\ \midrule

\multicolumn{19}{l}{\textbf{\textsc{Organisational Strategy}}}\\
\colorbox{orange!20}{Board: Social Training} & $0.952$ & \textcolor{red}{$-0.026$} & $0.026$ & \textcolor{gray!70}{$0.395$} & \textcolor{red}{\textcolor{gray!70}{$-0.014$}} & \textcolor{gray!70}{$0.023$} & \textcolor{gray!70}{$0.426$} & \textcolor{red}{\textcolor{gray!70}{$-0.015$}} & \textcolor{gray!70}{$0.024$} & \textcolor{gray!70}{$0.061$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.005$} & \textcolor{gray!70}{$0.245$} & \textcolor{gray!70}{$ 0.001$} & \textcolor{gray!70}{$0.012$} & \textcolor{gray!70}{$0.240$} & \textcolor{gray!70}{$ 0.001$} & \textcolor{gray!70}{$0.012$}\\
\colorbox{orange!20}{Target Market: Youth} & $0.959$ & $ 0.024$ & $0.029$ & $0.686$ & $ 0.036$ & $0.029$ & $0.672$ & $ 0.036$ & $0.030$ & \textcolor{gray!70}{$0.062$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.144$} & \textcolor{gray!70}{$ 0.001$} & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$0.133$} & \textcolor{gray!70}{$ 0.001$} & \textcolor{gray!70}{$0.005$}\\\midrule

\multicolumn{19}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{Borrowers $/$ Staff Member} & \textcolor{gray!70}{$0.484$} & \textcolor{gray!70}{$ 0.003$} & \textcolor{gray!70}{$0.012$} & $0.747$ & $ 0.038$ & $0.037$ & $0.736$ & $ 0.036$ & $0.036$ & \textcolor{gray!70}{$0.739$} & \textcolor{gray!70}{$ 0.014$} & \textcolor{gray!70}{$0.028$} & \textcolor{gray!70}{$0.797$} & \textcolor{gray!70}{$ 0.038$} & \textcolor{gray!70}{$0.031$} & \textcolor{gray!70}{$0.822$} & \textcolor{gray!70}{$ 0.041$} & \textcolor{gray!70}{$0.031$}\\
\colorbox{orange!45}{Personnel Expense $/$ Assets} & \textcolor{gray!70}{$0.729$} & \textcolor{red}{\textcolor{gray!70}{$-0.011$}} & \textcolor{gray!70}{$0.028$} & \textcolor{gray!70}{$0.355$} & \textcolor{red}{\textcolor{gray!70}{$-0.012$}} & \textcolor{gray!70}{$0.038$} & \textcolor{gray!70}{$0.361$} & \textcolor{red}{\textcolor{gray!70}{$-0.013$}} & \textcolor{gray!70}{$0.039$} & \textcolor{gray!70}{$0.919$} & \textcolor{gray!70}{$ 0.077$} & \textcolor{gray!70}{$0.624$} & $0.900$ & $ 0.080$ & $0.365$ & $0.893$ & $ 0.066$ & $0.349$\\
\colorbox{orange!45}{\# Personnel} & $0.967$ & $ 0.038$ & $0.035$ & $0.690$ & $ 0.054$ & $0.063$ & $0.677$ & $ 0.049$ & $0.061$ & \textcolor{gray!70}{$0.587$} & \textcolor{gray!70}{$ 0.007$} & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$0.656$} & \textcolor{gray!70}{$ 0.021$} & \textcolor{gray!70}{$0.035$} & \textcolor{gray!70}{$0.672$} & \textcolor{gray!70}{$ 0.023$} & \textcolor{gray!70}{$0.039$}\\
\colorbox{orange!45}{\% Board Members: Female} & $0.992$ & \textcolor{red}{$-0.040$} & $0.030$ & \textcolor{gray!70}{$0.533$} & \textcolor{red}{\textcolor{gray!70}{$-0.023$}} & \textcolor{gray!70}{$0.026$} & \textcolor{gray!70}{$0.538$} & \textcolor{red}{\textcolor{gray!70}{$-0.023$}} & \textcolor{gray!70}{$0.026$} & \textcolor{gray!70}{$0.601$} & \textcolor{red}{\textcolor{gray!70}{$-0.007$}} & \textcolor{gray!70}{$0.017$} & \textcolor{gray!70}{$0.345$} & \textcolor{red}{\textcolor{gray!70}{$-0.006$}} & \textcolor{gray!70}{$0.016$} & \textcolor{gray!70}{$0.329$} & \textcolor{red}{\textcolor{gray!70}{$-0.005$}} & \textcolor{gray!70}{$0.016$}\\
\colorbox{orange!45}{\% Staff: Board Members} & $1.000$ & $ 0.142$ & $0.065$ & $0.949$ & $ 0.146$ & $0.066$ & $0.964$ & $ 0.148$ & $0.063$ & \textcolor{gray!70}{$0.970$} & \textcolor{gray!70}{$ 0.040$} & \textcolor{gray!70}{$0.064$} & \textcolor{gray!70}{$0.695$} & \textcolor{gray!70}{$ 0.034$} & \textcolor{gray!70}{$0.064$} & \textcolor{gray!70}{$0.696$} & \textcolor{gray!70}{$ 0.035$} & \textcolor{gray!70}{$0.063$}\\
\colorbox{orange!45}{\% Staff: Leaving During Period} & $0.977$ & $ 0.031$ & $0.033$ & \textcolor{gray!70}{$0.536$} & \textcolor{gray!70}{$ 0.021$} & \textcolor{gray!70}{$0.027$} & \textcolor{gray!70}{$0.581$} & \textcolor{gray!70}{$ 0.022$} & \textcolor{gray!70}{$0.027$} & \textcolor{gray!70}{$0.772$} & \textcolor{red}{\textcolor{gray!70}{$-0.015$}} & \textcolor{gray!70}{$0.050$} & \textcolor{gray!70}{$0.408$} & \textcolor{red}{\textcolor{gray!70}{$-0.007$}} & \textcolor{gray!70}{$0.037$} & \textcolor{gray!70}{$0.403$} & \textcolor{red}{\textcolor{gray!70}{$-0.007$}} & \textcolor{gray!70}{$0.040$}\\
\colorbox{orange!45}{\% Staff: Managers} & $0.986$ & $ 0.050$ & $0.032$ & $0.651$ & $ 0.039$ & $0.038$ & $0.658$ & $ 0.039$ & $0.038$ & \textcolor{gray!70}{$0.800$} & \textcolor{gray!70}{$ 0.015$} & \textcolor{gray!70}{$0.039$} & \textcolor{gray!70}{$0.460$} & \textcolor{gray!70}{$ 0.011$} & \textcolor{gray!70}{$0.037$} & \textcolor{gray!70}{$0.447$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.036$}\\\midrule

\multicolumn{19}{l}{\textbf{\textsc{Services}}} \\
\colorbox{orange!70}{Offers Other Fin. Services} & $0.971$ & \textcolor{red}{$-0.025$} & $0.024$ & \textcolor{gray!70}{$0.583$} & \textcolor{red}{\textcolor{gray!70}{$-0.025$}} & \textcolor{gray!70}{$0.025$} & \textcolor{gray!70}{$0.567$} & \textcolor{red}{\textcolor{gray!70}{$-0.024$}} & \textcolor{gray!70}{$0.025$} & \textcolor{gray!70}{$0.320$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.011$} & \textcolor{gray!70}{$0.189$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.011$} & \textcolor{gray!70}{$0.178$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.009$}\\*
\midrule
Optimal threshold $\hat{\pi}^*$ & \multicolumn{3}{c}{$0.949$} & \multicolumn{3}{c}{$0.651$} & \multicolumn{3}{c}{$0.658$} & \multicolumn{3}{c}{$0.981$} & \multicolumn{3}{c}{$0.900$} & \multicolumn{3}{c}{$0.891$} \\
\# variables in the final model & \multicolumn{3}{c}{$18$} & \multicolumn{3}{c}{$18$} & \multicolumn{3}{c}{$19$} & \multicolumn{3}{c}{$4$} & \multicolumn{3}{c}{$6$} & \multicolumn{3}{c}{$6$} \\
Overall $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{3}{c}{$0.623\;(0.617)$} & \multicolumn{3}{c}{$0.630\;(0.625)$} & \multicolumn{3}{c}{$0.632\;(0.627)$} & \multicolumn{3}{c}{$0.069\;(0.068)$} & \multicolumn{3}{c}{$0.073\;(0.072)$} & \multicolumn{3}{c}{$0.073\;(0.071)$} \\
\end{longtable}
\endgroup{}

\begingroup\fontsize{7}{9}\selectfont

\begin{longtable}[t]{p{3.3cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}}
\caption{Summary of the MIRL estimation results on the balanced and unbalanced panel data for target variable \textbf{\textit{log(NAB)}}. The table contains all variables that were selected to at least one of the three final models per target variable. sd denotes the empirical standard deviation of the initial estimates the MIRL estimates are computed from, see equation \eqref{eq:b_init}. All effects are significant at the $1\%$ level based on bootstrap confidence intervals, unless otherwise stated: 
$^{**}$ ($^*$) denotes that the respective effect is significant at the 5\% (10\%) level, $^\circ$ implies that it is not significant at the 10\% level. Grey font symbolises that the respective variable is not included in the final model. 
$R_\text{av.}^2$ ($\bar{R}_\text{av.}^2$) denotes the average (adjusted) $R^2$ across all 10 imputed data sets.}\\
\toprule
\label{Tab:MIRL_logNAB}
 & \multicolumn{9}{c}{Balanced Panel} & \multicolumn{9}{c}{Unbalanced Panel}\\
 \cmidrule[0.5pt](lr{.75em}){2-10} \cmidrule[0.5pt](lr{.75em}){11-19}

 & \multicolumn{3}{c}{\textbf{BIC}} & \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} & 
  \multicolumn{3}{c}{\textbf{BIC}} & 
  \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$}\\
  \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10} \cmidrule[0.5pt](lr{.75em}){11-13} \cmidrule[0.5pt](lr{.75em}){14-16} \cmidrule[0.5pt](lr{.75em}){17-19}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$\\
\midrule
\endfirsthead
\caption[]{Summary of the MIRL estimation results based on the balanced and unbalanced panel data for target variable \textbf{\textit{log(NAB)}}. \textit{(continued)}}\\
\toprule
 & \multicolumn{9}{c}{Balanced Panel} & \multicolumn{9}{c}{Unbalanced Panel}\\ \cmidrule[0.5pt](lr{.75em}){2-10} \cmidrule[0.5pt](lr{.75em}){11-19}

   & \multicolumn{3}{c}{\textbf{BIC}} & \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{3}{c}{\textbf{BIC}} & 
  \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} \\
  \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10} \cmidrule[0.5pt](lr{.75em}){11-13} \cmidrule[0.5pt](lr{.75em}){14-16} \cmidrule[0.5pt](lr{.75em}){17-19}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$\\
\midrule
\endhead

\bottomrule
\multicolumn{19}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot

\multicolumn{19}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Administrative Exp. $/$ Assets} & \textcolor{gray!70}{$0.603$} & \textcolor{red}{\textcolor{gray!70}{$-0.014$}} & \textcolor{gray!70}{$0.023$} & \textcolor{gray!70}{$0.344$} & \textcolor{red}{\textcolor{gray!70}{$-0.016$}} & \textcolor{gray!70}{$0.031$} & \textcolor{gray!70}{$0.382$} & \textcolor{red}{\textcolor{gray!70}{$-0.018$}} & \textcolor{gray!70}{$0.031$} & $0.822$ & \textcolor{red}{$-0.029$} & $0.022$ & $0.618$ & \textcolor{red}{$-0.045$} & $0.050$ & $0.660$ & \textcolor{red}{$-0.043$} & $0.049$\\
\colorbox{babyblue!70}{Cost per Borrower} & \textcolor{gray!70}{$0.251$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.014$} & $0.555$ & $ 0.030$ & $0.105$ & $0.564$ & $ 0.039$ & $0.110$ & $0.883$ & \textcolor{red}{$-0.052$} & $0.035$ & $0.731$ & \textcolor{red}{$-0.067$} & $0.071$ & $0.721$ & \textcolor{red}{$-0.060$} & $0.065$\\
\colorbox{babyblue!70}{Cost per Loan} & $0.997$ & \textcolor{red}{$-0.103$} & $0.033$ & $0.891$ & \textcolor{red}{$-0.132$} & $0.116$ & $0.911$ & \textcolor{red}{$-0.143$} & $0.121$ & \textcolor{gray!70}{$0.406$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.031$} & \textcolor{gray!70}{$0.293$} & \textcolor{gray!70}{$ 0.003^{*}$} & \textcolor{gray!70}{$0.062$} & \textcolor{gray!70}{$0.286$} & \textcolor{red}{\textcolor{gray!70}{$-0.003^\circ$}} & \textcolor{gray!70}{$0.058$}\\
\colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & \textcolor{gray!70}{$0.015$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.034$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$0.024$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.007$} & \textcolor{gray!70}{$0.115$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.005$} & $0.644$ & \textcolor{red}{$-0.027$} & $0.039$ & $0.660$ & \textcolor{red}{$-0.027$} & $0.040$\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & \textcolor{gray!70}{$0.009$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.153$} & \textcolor{red}{\textcolor{gray!70}{$-0.001^{**}$}} & \textcolor{gray!70}{$0.013$} & \textcolor{gray!70}{$0.143$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.015$} & \textcolor{gray!70}{$0.030$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.002$} & $0.517$ & $ 0.019$ & $0.039$ & $0.493$ & $ 0.018$ & $0.038$\\
\colorbox{babyblue!70}{Operating Expense $/$ Assets} & \textcolor{gray!70}{$0.352$} & \textcolor{red}{\textcolor{gray!70}{$-0.006$}} & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$0.362$} & \textcolor{red}{\textcolor{gray!70}{$-0.030$}} & \textcolor{gray!70}{$0.059$} & \textcolor{gray!70}{$0.374$} & \textcolor{red}{\textcolor{gray!70}{$-0.029$}} & \textcolor{gray!70}{$0.056$} & \textcolor{gray!70}{$0.043$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.005$} & $0.574$ & \textcolor{red}{$-0.041$} & $0.097$ & $0.546$ & \textcolor{red}{$-0.045$} & $0.098$\\
\colorbox{babyblue!70}{Operating Expense $/$ GLP} & \textcolor{gray!70}{$0.164$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.007$} & \textcolor{gray!70}{$0.194$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.031$} & \textcolor{gray!70}{$0.224$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.031$} & \textcolor{gray!70}{$0.497$} & \textcolor{red}{\textcolor{gray!70}{$-0.013$}} & \textcolor{gray!70}{$0.022$} & $0.811$ & $ 0.094$ & $0.174$ & $0.818$ & $ 0.093$ & $0.169$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Operational Self-Sufficiency} & $0.894$ & $ 0.043$ & $0.039$ & $0.565$ & $ 0.035$ & $0.038$ & $0.599$ & $ 0.035$ & $0.037$ & \textcolor{gray!70}{$0.061$} & \textcolor{gray!70}{$ 0.000^{**}$} & \textcolor{gray!70}{$0.003$} & \textcolor{gray!70}{$0.003$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.005$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.001$}\\
\colorbox{babyblue!45}{Profit Margin} & $0.772$ & $ 0.032$ & $0.034$ & \textcolor{gray!70}{$0.285$} & \textcolor{gray!70}{$ 0.012$} & \textcolor{gray!70}{$0.029$} & \textcolor{gray!70}{$0.277$} & \textcolor{gray!70}{$ 0.011$} & \textcolor{gray!70}{$0.028$} & \textcolor{gray!70}{$0.567$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.017$} & \textcolor{gray!70}{$0.366$} & \textcolor{gray!70}{$ 0.008$} & \textcolor{gray!70}{$0.016$} & \textcolor{gray!70}{$0.367$} & \textcolor{gray!70}{$ 0.007$} & \textcolor{gray!70}{$0.016$}\\
\colorbox{babyblue!45}{Yield on GLP (Real)} & \textcolor{gray!70}{$0.086$} & \textcolor{gray!70}{$ 0.000$} & \textcolor{gray!70}{$0.006$} & $0.565$ & $ 0.029$ & $0.039$ & $0.577$ & $ 0.028$ & $0.039$ & \textcolor{gray!70}{$0.019$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.002$} & \textcolor{gray!70}{$0.114$} & \textcolor{gray!70}{$ 0.002$} & \textcolor{gray!70}{$0.009$} & \textcolor{gray!70}{$0.133$} & \textcolor{gray!70}{$ 0.002$} & \textcolor{gray!70}{$0.010$}\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Assets} & \textcolor{gray!70}{$0.128$} & \textcolor{gray!70}{$ 0.003$} & \textcolor{gray!70}{$0.013$} & $0.546$ & $ 0.040^{**}$ & $0.464$ & $0.509$ & $ 0.026^{**}$ & $0.379$ & \textcolor{gray!70}{$0.252$} & \textcolor{red}{\textcolor{gray!70}{$-0.002^\circ$}} & \textcolor{gray!70}{$0.055$} & $0.726$ & $ 0.103$ & $0.267$ & $0.693$ & $ 0.099$ & $0.253$\\
\colorbox{babyblue!20}{Capital $/$ Assets} & \textcolor{gray!70}{$0.263$} & \textcolor{red}{\textcolor{gray!70}{$-0.012$}} & \textcolor{gray!70}{$0.045$} & \textcolor{gray!70}{$0.058$} & \textcolor{red}{\textcolor{gray!70}{$-0.001^\circ$}} & \textcolor{gray!70}{$0.097$} & \textcolor{gray!70}{$0.070$} & \textcolor{gray!70}{$ 0.007$} & \textcolor{gray!70}{$0.107$} & $0.804$ & \textcolor{red}{$-0.037$} & $0.031$ & $0.594$ & \textcolor{red}{$-0.046$} & $0.060$ & $0.568$ & \textcolor{red}{$-0.044$} & $0.060$\\
\colorbox{babyblue!20}{Deposits $/$ Loans} & \textcolor{gray!70}{$0.305$} & \textcolor{gray!70}{$ 0.003$} & \textcolor{gray!70}{$0.014$} & \textcolor{gray!70}{$0.100$} & \textcolor{gray!70}{$ 0.001^\circ$} & \textcolor{gray!70}{$0.020$} & \textcolor{gray!70}{$0.059$} & \textcolor{gray!70}{$ 0.001^\circ$} & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$0.113$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.009$} & $0.750$ & \textcolor{red}{$-0.059$} & $0.113$ & $0.751$ & \textcolor{red}{$-0.056$} & $0.110$\\
\colorbox{babyblue!20}{Deposits $/$ Total Assets} & $0.992$ & $ 0.113$ & $0.031$ & $0.833$ & $ 0.109$ & $0.063$ & $0.848$ & $ 0.109$ & $0.060$ & $0.954$ & $ 0.062$ & $0.022$ & $0.636$ & $ 0.051$ & $0.043$ & $0.623$ & $ 0.049$ & $0.043$\\
\colorbox{babyblue!20}{Donated Equity $/$ Equity} & $0.745$ & \textcolor{red}{$-0.021$} & $0.022$ & $0.551$ & \textcolor{red}{$-0.026$} & $0.029$ & $0.553$ & \textcolor{red}{$-0.027$} & $0.028$ & \textcolor{gray!70}{$0.508$} & \textcolor{red}{\textcolor{gray!70}{$-0.007$}} & \textcolor{gray!70}{$0.012$} & \textcolor{gray!70}{$0.335$} & \textcolor{red}{\textcolor{gray!70}{$-0.008$}} & \textcolor{gray!70}{$0.013$} & \textcolor{gray!70}{$0.349$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.013$}\\
\colorbox{babyblue!20}{Equity} & \textcolor{gray!70}{$0.578$} & \textcolor{gray!70}{$ 0.013$} & \textcolor{gray!70}{$0.031$} & $0.894$ & $ 0.140$ & $0.135$ & $0.892$ & $ 0.140$ & $0.123$ & \textcolor{gray!70}{$0.383$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.033$} & $0.519$ & \textcolor{red}{$-0.038$} & $0.063$ & $0.535$ & \textcolor{red}{$-0.038$} & $0.061$\\
\colorbox{babyblue!20}{Liabilities} & $0.711$ & $ 0.022$ & $0.029$ & $0.924$ & $ 0.373$ & $0.421$ & $0.935$ & $ 0.385$ & $0.372$ & $0.940$ & $ 0.061$ & $0.057$ & $0.750$ & $ 0.127$ & $0.218$ & $0.743$ & $ 0.132$ & $0.214$\\
\colorbox{babyblue!20}{Liabilities $/$ Assets} & $0.958$ & $ 0.152$ & $0.049$ & $0.873$ & $ 0.148$ & $0.111$ & $0.900$ & $ 0.159$ & $0.118$ & $0.739$ & $ 0.030$ & $0.030$ & \textcolor{gray!70}{$0.269$} & \textcolor{gray!70}{$ 0.014$} & \textcolor{gray!70}{$0.055$} & \textcolor{gray!70}{$0.292$} & \textcolor{gray!70}{$ 0.016$} & \textcolor{gray!70}{$0.055$}\\
\colorbox{babyblue!20}{Paid in Capital $/$ Equity} & $0.788$ & \textcolor{red}{$-0.026$} & $0.028$ & $0.603$ & \textcolor{red}{$-0.028$} & $0.028$ & $0.626$ & \textcolor{red}{$-0.029$} & $0.028$ & \textcolor{gray!70}{$0.016$} & \textcolor{gray!70}{$ 0.000^{*}$} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.221$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.007$} & \textcolor{gray!70}{$0.207$} & \textcolor{red}{\textcolor{gray!70}{$-0.001^{**}$}} & \textcolor{gray!70}{$0.006$}\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Av. Loan Size: Female} & \textcolor{gray!70}{$0.522$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.021$} & \textcolor{gray!70}{$0.273$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.023$} & \textcolor{gray!70}{$0.288$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.022$} & \textcolor{gray!70}{$0.263$} & \textcolor{red}{\textcolor{gray!70}{$-0.005$}} & \textcolor{gray!70}{$0.036$} & $0.542$ & \textcolor{red}{$-0.078$} & $0.254$ & $0.527$ & \textcolor{red}{$-0.081$} & $0.232$\\
\colorbox{gray!40}{Av. Loan Size: Large Corp.} & \textcolor{gray!70}{$0.254$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.012$} & $0.575$ & \textcolor{red}{$-0.034$} & $0.041$ & $0.567$ & \textcolor{red}{$-0.032$} & $0.040$ & \textcolor{gray!70}{$0.065$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$0.373$} & \textcolor{red}{\textcolor{gray!70}{$-0.011$}} & \textcolor{gray!70}{$0.105$} & \textcolor{gray!70}{$0.381$} & \textcolor{red}{\textcolor{gray!70}{$-0.015$}} & \textcolor{gray!70}{$0.108$}\\
\colorbox{gray!40}{Av. Loan Size: Legal Entity} & $0.775$ & $ 0.023$ & $0.032$ & \textcolor{gray!70}{$0.398$} & \textcolor{gray!70}{$ 0.017$} & \textcolor{gray!70}{$0.028$} & \textcolor{gray!70}{$0.376$} & \textcolor{gray!70}{$ 0.017$} & \textcolor{gray!70}{$0.028$} & \textcolor{gray!70}{$0.047$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.002$} & \textcolor{gray!70}{$0.344$} & \textcolor{gray!70}{$ 0.030$} & \textcolor{gray!70}{$0.198$} & \textcolor{gray!70}{$0.329$} & \textcolor{gray!70}{$ 0.028$} & \textcolor{gray!70}{$0.164$}\\
\colorbox{gray!40}{Av. Outst. Bal. $/$ GNI p. c.} & \textcolor{gray!70}{$0.602$} & \textcolor{red}{\textcolor{gray!70}{$-0.017$}} & \textcolor{gray!70}{$0.037$} & $0.704$ & \textcolor{red}{$-0.054$} & $0.070$ & $0.715$ & \textcolor{red}{$-0.057$} & $0.073$ & $0.700$ & \textcolor{red}{$-0.025$} & $0.044$ & $0.776$ & \textcolor{red}{$-0.040$} & $0.047$ & $0.775$ & \textcolor{red}{$-0.039$} & $0.038$\\
\colorbox{gray!40}{Client Prot.: Complaint Mech.} & $0.926$ & $ 0.044$ & $0.023$ & $0.467$ & $ 0.028$ & $0.032$ & $0.465$ & $ 0.027$ & $0.033$ & $0.907$ & $ 0.046$ & $0.018$ & $0.527$ & $ 0.028$ & $0.028$ & $0.528$ & $ 0.029$ & $0.028$\\
\colorbox{gray!40}{Client Prot.: Privacy Data Clause} & \textcolor{gray!70}{$0.461$} & \textcolor{red}{\textcolor{gray!70}{$-0.007$}} & \textcolor{gray!70}{$0.017$} & \textcolor{gray!70}{$0.453$} & \textcolor{red}{\textcolor{gray!70}{$-0.015$}} & \textcolor{gray!70}{$0.020$} & $0.488$ & \textcolor{red}{$-0.015$} & $0.020$ & \textcolor{gray!70}{$0.018$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.050$} & \textcolor{gray!70}{$ 0.000$} & \textcolor{gray!70}{$0.003$} & \textcolor{gray!70}{$0.054$} & \textcolor{gray!70}{$ 0.000$} & \textcolor{gray!70}{$0.003$}\\
\colorbox{gray!40}{Gross Loan Portfolio (GLP)} & \textcolor{gray!70}{$0.013$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.001$} & $0.985$ & \textcolor{red}{$-0.472$} & $0.321$ & $0.979$ & \textcolor{red}{$-0.472$} & $0.294$ & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & $0.875$ & \textcolor{red}{$-0.154$} & $0.116$ & $0.891$ & \textcolor{red}{$-0.156$} & $0.120$\\
\colorbox{gray!40}{Income on Pen. Fees $/$ GLP} & \textcolor{gray!70}{$0.562$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$0.315$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.016$} & \textcolor{gray!70}{$0.358$} & \textcolor{red}{\textcolor{gray!70}{$-0.011$}} & \textcolor{gray!70}{$0.018$} & $0.818$ & \textcolor{red}{$-0.027$} & $0.018$ & $0.441$ & \textcolor{red}{$-0.016$} & $0.020$ & $0.415$ & \textcolor{red}{$-0.015$} & $0.020$\\
\colorbox{gray!40}{Net GLP $/$ GLP} & \textcolor{gray!70}{$0.654$} & \textcolor{red}{\textcolor{gray!70}{$-0.013$}} & \textcolor{gray!70}{$0.023$} & $0.534$ & \textcolor{red}{$-0.025$} & $0.029$ & $0.566$ & \textcolor{red}{$-0.027$} & $0.029$ & \textcolor{gray!70}{$0.098$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.003$} & \textcolor{gray!70}{$0.102$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$0.092$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.006$}\\
\colorbox{gray!40}{Portfolio at Risk: > 30 Days} & \textcolor{gray!70}{$0.111$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$0.111$} & \textcolor{red}{\textcolor{gray!70}{$-0.001^\circ$}} & \textcolor{gray!70}{$0.031$} & \textcolor{gray!70}{$0.105$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.028$} & $0.793$ & \textcolor{red}{$-0.034$} & $0.023$ & $0.841$ & \textcolor{red}{$-0.059$} & $0.067$ & $0.849$ & \textcolor{red}{$-0.062$} & $0.070$\\
\colorbox{gray!40}{Portfolio at Risk: > 90 Days} & \textcolor{gray!70}{$0.248$} & \textcolor{red}{\textcolor{gray!70}{$-0.004$}} & \textcolor{gray!70}{$0.011$} & $0.688$ & \textcolor{red}{$-0.052$} & $0.058$ & $0.683$ & \textcolor{red}{$-0.055$} & $0.057$ & \textcolor{gray!70}{$0.039$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.005$} & $0.497$ & $ 0.012$ & $0.058$ & $0.515$ & $ 0.015$ & $0.060$\\
\colorbox{gray!40}{\% Borrowers: Female} & \textcolor{gray!70}{$0.589$} & \textcolor{gray!70}{$ 0.012$} & \textcolor{gray!70}{$0.023$} & \textcolor{gray!70}{$0.435$} & \textcolor{gray!70}{$ 0.018$} & \textcolor{gray!70}{$0.031$} & \textcolor{gray!70}{$0.394$} & \textcolor{gray!70}{$ 0.016$} & \textcolor{gray!70}{$0.032$} & $0.937$ & $ 0.057$ & $0.022$ & $0.736$ & $ 0.069$ & $0.063$ & $0.709$ & $ 0.065$ & $0.060$\\
\colorbox{gray!40}{\% Borrowers: Legal Entity} & \textcolor{gray!70}{$0.269$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.011$} & \textcolor{gray!70}{$0.003$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.002$} & \textcolor{gray!70}{$0.007$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.003$} & $0.837$ & \textcolor{red}{$-0.028$} & $0.018$ & \textcolor{gray!70}{$0.336$} & \textcolor{red}{\textcolor{gray!70}{$-0.013$}} & \textcolor{gray!70}{$0.022$} & \textcolor{gray!70}{$0.361$} & \textcolor{red}{\textcolor{gray!70}{$-0.014$}} & \textcolor{gray!70}{$0.022$}\\
\colorbox{gray!40}{\% GLP: Consumption} & \textcolor{gray!70}{$0.018$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.001$} & \textcolor{gray!70}{$0.387$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.024$} & \textcolor{gray!70}{$0.398$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.025$} & \textcolor{gray!70}{$0.158$} & \textcolor{gray!70}{$ 0.001$} & \textcolor{gray!70}{$0.005$} & $0.561$ & $ 0.017$ & $0.025$ & $0.547$ & $ 0.017$ & $0.025$\\
\colorbox{gray!40}{\% GLP: Household Financing} & \textcolor{gray!70}{$0.551$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.021$} & $0.698$ & \textcolor{red}{$-0.032$} & $0.036$ & $0.714$ & \textcolor{red}{$-0.033$} & $0.036$ & \textcolor{gray!70}{$0.032$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.003$} & $0.395$ & \textcolor{red}{$-0.014$} & $0.026$ & $0.404$ & \textcolor{red}{$-0.014$} & $0.026$\\
\colorbox{gray!40}{\% GLP: Other Household Fin.} & \textcolor{gray!70}{$0.158$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.007$} & \textcolor{gray!70}{$0.182$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.011$} & \textcolor{gray!70}{$0.134$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.009$} & $0.743$ & \textcolor{red}{$-0.021$} & $0.018$ & \textcolor{gray!70}{$0.108$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.010$} & \textcolor{gray!70}{$0.112$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.010$}\\
\colorbox{gray!40}{\% GLP: Renegotiated Loans} & \textcolor{gray!70}{$0.036$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & $0.608$ & $ 0.028$ & $0.040$ & $0.633$ & $ 0.030$ & $0.039$ & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.001$} & \textcolor{gray!70}{$0.303$} & \textcolor{gray!70}{$ 0.005$} & \textcolor{gray!70}{$0.011$} & \textcolor{gray!70}{$0.320$} & \textcolor{gray!70}{$ 0.004$} & \textcolor{gray!70}{$0.011$}\\
\colorbox{gray!40}{\% GLP: Solidarity Group} & $0.989$ & $ 0.081$ & $0.021$ & $0.629$ & $ 0.052$ & $0.044$ & $0.635$ & $ 0.052$ & $0.045$ & $0.666$ & $ 0.016$ & $0.017$ & \textcolor{gray!70}{$0.385$} & \textcolor{gray!70}{$ 0.012$} & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$0.350$} & \textcolor{gray!70}{$ 0.011$} & \textcolor{gray!70}{$0.018$}
\\ \midrule

\multicolumn{19}{l}{\textbf{\textsc{Organisational Strategy}}}\\
\colorbox{orange!20}{Has Poverty Target} & \textcolor{gray!70}{$0.007$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.051$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.004$} & \textcolor{gray!70}{$0.041$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.004$} & $0.703$ & $ 0.017$ & $0.017$ & \textcolor{gray!70}{$0.322$} & \textcolor{gray!70}{$ 0.011$} & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$0.294$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.017$}\\
\colorbox{orange!20}{Incentives: \# Clients} & $0.971$ & $ 0.068$ & $0.021$ & $0.585$ & $ 0.044$ & $0.039$ & $0.595$ & $ 0.045$ & $0.039$ & $0.897$ & $ 0.037$ & $0.017$ & $0.496$ & $ 0.023$ & $0.025$ & $0.514$ & $ 0.024$ & $0.024$\\\pagebreak
%\midrule

\multicolumn{19}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{Av. Salary $/$ GNI p. c.} & $0.989$ & $ 0.096$ & $0.027$ & $0.853$ & $ 0.099$ & $0.049$ & $0.868$ & $ 0.101$ & $0.047$ & \textcolor{gray!70}{$0.451$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.016$} & $0.415$ & $ 0.011$ & $0.017$ & $0.409$ & $ 0.011$ & $0.018$\\
\colorbox{orange!45}{Borrowers $/$ Office} & \textcolor{gray!70}{$0.170$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.013$} & $0.469$ & \textcolor{red}{$-0.018$} & $0.043$ & $0.510$ & \textcolor{red}{$-0.016$} & $0.044$ & \textcolor{gray!70}{$0.589$} & \textcolor{gray!70}{$ 0.011$} & \textcolor{gray!70}{$0.023$} & \textcolor{gray!70}{$0.220$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.019$} & \textcolor{gray!70}{$0.205$} & \textcolor{gray!70}{$ 0.007$} & \textcolor{gray!70}{$0.023$}\\
\colorbox{orange!45}{Borrowers $/$ Staff Member} & $1.000$ & $ 0.261$ & $0.031$ & $0.971$ & $ 0.271$ & $0.068$ & $0.964$ & $ 0.270$ & $0.073$ & $1.000$ & $ 0.282$ & $0.020$ & $0.992$ & $ 0.304$ & $0.036$ & $0.991$ & $ 0.303$ & $0.037$\\
\colorbox{orange!45}{Personnel $/$ Office} & $0.959$ & $ 0.059$ & $0.021$ & $0.751$ & $ 0.062$ & $0.044$ & $0.744$ & $ 0.061$ & $0.044$ & $0.822$ & $ 0.031$ & $0.023$ & $0.460$ & $ 0.022$ & $0.026$ & $0.472$ & $ 0.022$ & $0.027$\\
\colorbox{orange!45}{Personnel Expense $/$ Assets} & \textcolor{gray!70}{$0.022$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.287$} & \textcolor{red}{\textcolor{gray!70}{$-0.003^{**}$}} & \textcolor{gray!70}{$0.037$} & \textcolor{gray!70}{$0.257$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.033$} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & $0.674$ & $ 0.052$ & $0.081$ & $0.702$ & $ 0.055$ & $0.085$\\
\colorbox{orange!45}{Personnel Expense $/$ GLP} & \textcolor{gray!70}{$0.038$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^{**}$}} & \textcolor{gray!70}{$0.001$} & \textcolor{gray!70}{$0.259$} & \textcolor{red}{\textcolor{gray!70}{$-0.004$}} & \textcolor{gray!70}{$0.027$} & \textcolor{gray!70}{$0.241$} & \textcolor{red}{\textcolor{gray!70}{$-0.004$}} & \textcolor{gray!70}{$0.027$} & \textcolor{gray!70}{$0.546$} & \textcolor{red}{\textcolor{gray!70}{$-0.013$}} & \textcolor{gray!70}{$0.021$} & $0.871$ & \textcolor{red}{$-0.098$} & $0.111$ & $0.871$ & \textcolor{red}{$-0.097$} & $0.107$\\
\colorbox{orange!45}{\# Personnel} & $1.000$ & $ 0.309$ & $0.024$ & $0.974$ & $ 0.294$ & $0.056$ & $0.986$ & $ 0.297$ & $0.045$ & $1.000$ & $ 0.310$ & $0.020$ & $0.989$ & $ 0.332$ & $0.041$ & $0.995$ & $ 0.334$ & $0.032$\\
\colorbox{orange!45}{\% Board Members: Female} & $0.789$ & \textcolor{red}{$-0.025$} & $0.025$ & \textcolor{gray!70}{$0.385$} & \textcolor{red}{\textcolor{gray!70}{$-0.015$}} & \textcolor{gray!70}{$0.022$} & \textcolor{gray!70}{$0.358$} & \textcolor{red}{\textcolor{gray!70}{$-0.014$}} & \textcolor{gray!70}{$0.022$} & \textcolor{gray!70}{$0.565$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.014$} & \textcolor{gray!70}{$0.314$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.015$} & \textcolor{gray!70}{$0.340$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.015$}\\
\colorbox{orange!45}{\% Managers: Female} & \textcolor{gray!70}{$0.268$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.009$} & \textcolor{gray!70}{$0.001$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.009$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.002$} & $0.750$ & \textcolor{red}{$-0.022$} & $0.017$ & \textcolor{gray!70}{$0.315$} & \textcolor{red}{\textcolor{gray!70}{$-0.012$}} & \textcolor{gray!70}{$0.021$} & \textcolor{gray!70}{$0.297$} & \textcolor{red}{\textcolor{gray!70}{$-0.011$}} & \textcolor{gray!70}{$0.020$}\\
\colorbox{orange!45}{\% Staff: Board Members} & $1.000$ & \textcolor{red}{$-0.316$} & $0.030$ & $0.992$ & \textcolor{red}{$-0.332$} & $0.045$ & $0.988$ & \textcolor{red}{$-0.330$} & $0.049$ & $1.000$ & \textcolor{red}{$-0.354$} & $0.015$ & $0.998$ & \textcolor{red}{$-0.374$} & $0.027$ & $0.996$ & \textcolor{red}{$-0.372$} & $0.032$\\
\colorbox{orange!45}{\% Staff: Female} & \textcolor{gray!70}{$0.431$} & \textcolor{red}{\textcolor{gray!70}{$-0.006$}} & \textcolor{gray!70}{$0.013$} & \textcolor{gray!70}{$0.324$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.019$} & \textcolor{gray!70}{$0.337$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.020$} & $0.915$ & \textcolor{red}{$-0.048$} & $0.021$ & $0.568$ & \textcolor{red}{$-0.036$} & $0.035$ & $0.607$ & \textcolor{red}{$-0.039$} & $0.035$\\
\colorbox{orange!45}{\% Staff: Loan Officers} & $0.993$ & $ 0.096$ & $0.025$ & $0.777$ & $ 0.076$ & $0.050$ & $0.754$ & $ 0.074$ & $0.051$ & $0.973$ & $ 0.067$ & $0.018$ & $0.670$ & $ 0.044$ & $0.034$ & $0.681$ & $ 0.045$ & $0.034$\\
\colorbox{orange!45}{\% Staff: Managers} & $0.990$ & \textcolor{red}{$-0.083$} & $0.028$ & $0.670$ & \textcolor{red}{$-0.055$} & $0.044$ & $0.655$ & \textcolor{red}{$-0.054$} & $0.045$ & $1.000$ & \textcolor{red}{$-0.147$} & $0.014$ & $0.884$ & \textcolor{red}{$-0.133$} & $0.050$ & $0.897$ & \textcolor{red}{$-0.135$} & $0.048$\\\midrule

\multicolumn{19}{l}{\textbf{\textsc{Services}}} \\
\colorbox{orange!70}{Offers Compulsory Insurance} & \textcolor{gray!70}{$0.620$} & \textcolor{gray!70}{$ 0.012$} & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$0.297$} & \textcolor{gray!70}{$ 0.011$} & \textcolor{gray!70}{$0.021$} & \textcolor{gray!70}{$0.273$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.020$} & $0.857$ & $ 0.035$ & $0.017$ & $0.436$ & $ 0.023$ & $0.027$ & $0.469$ & $ 0.025$ & $0.028$\\
\colorbox{orange!70}{Offers Health Services} & $0.902$ & $ 0.040$ & $0.026$ & $0.512$ & $ 0.026$ & $0.029$ & $0.499$ & $ 0.026$ & $0.029$ & $0.820$ & $ 0.030$ & $0.017$ & $0.481$ & $ 0.022$ & $0.025$ & $0.473$ & $ 0.022$ & $0.024$\\
\colorbox{orange!70}{Offers Other Fin. Services} & \textcolor{gray!70}{$0.497$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.014$} & \textcolor{gray!70}{$0.280$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.021$} & \textcolor{gray!70}{$0.293$} & \textcolor{gray!70}{$ 0.009$} & \textcolor{gray!70}{$0.019$} & $0.894$ & $ 0.039$ & $0.017$ & $0.504$ & $ 0.030$ & $0.032$ & $0.500$ & $ 0.030$ & $0.032$\\
\colorbox{orange!70}{Offers Savings Products} & $0.749$ & $ 0.020$ & $0.021$ & $0.462$ & $ 0.027$ & $0.036$ & $0.510$ & $ 0.029$ & $0.036$ & \textcolor{gray!70}{$0.550$} & \textcolor{gray!70}{$ 0.011$} & \textcolor{gray!70}{$0.015$} & \textcolor{gray!70}{$0.242$} & \textcolor{gray!70}{$ 0.011$} & \textcolor{gray!70}{$0.022$} & \textcolor{gray!70}{$0.245$} & \textcolor{gray!70}{$ 0.011$} & \textcolor{gray!70}{$0.022$}\\
\colorbox{orange!70}{Offers Voluntary Insurance} & $0.979$ & $ 0.067$ & $0.020$ & $0.508$ & $ 0.038$ & $0.039$ & $0.498$ & $ 0.038$ & $0.040$ & $0.760$ & $ 0.023$ & $0.016$ & \textcolor{gray!70}{$0.357$} & \textcolor{gray!70}{$ 0.015$} & \textcolor{gray!70}{$0.022$} & \textcolor{gray!70}{$0.356$} & \textcolor{gray!70}{$ 0.015$} & \textcolor{gray!70}{$0.022$}\\
\colorbox{orange!70}{Offers Women's Empow. Serv.} & \textcolor{gray!70}{$0.149$} & \textcolor{gray!70}{$ 0.001$} & \textcolor{gray!70}{$0.005$} & \textcolor{gray!70}{$0.165$} & \textcolor{gray!70}{$ 0.002$} & \textcolor{gray!70}{$0.010$} & \textcolor{gray!70}{$0.150$} & \textcolor{gray!70}{$ 0.003$} & \textcolor{gray!70}{$0.010$} & $0.681$ & $ 0.018$ & $0.017$ & \textcolor{gray!70}{$0.316$} & \textcolor{gray!70}{$ 0.012$} & \textcolor{gray!70}{$0.019$} & \textcolor{gray!70}{$0.307$} & \textcolor{gray!70}{$ 0.012$} & \textcolor{gray!70}{$0.019$}\\*
\midrule
Optimal threshold $\hat{\pi}^*$ & \multicolumn{3}{c}{$0.711$} & \multicolumn{3}{c}{$0.462$} & \multicolumn{3}{c}{$0.465$} & \multicolumn{3}{c}{$0.666$} & \multicolumn{3}{c}{$0.395$} & \multicolumn{3}{c}{$0.404$} \\
\# variables in the final model & \multicolumn{3}{c}{$23$} & \multicolumn{3}{c}{$32$} & \multicolumn{3}{c}{$33$} & \multicolumn{3}{c}{$29$} & \multicolumn{3}{c}{$36$} & \multicolumn{3}{c}{$36$} \\
Overall $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{3}{c}{$0.799\;(0.795)$} & \multicolumn{3}{c}{$0.798\;(0.793)$} & \multicolumn{3}{c}{$0.800\;(0.795)$} & \multicolumn{3}{c}{$0.766\;(0.765)$} & \multicolumn{3}{c}{$0.757\;(0.754)$} & \multicolumn{3}{c}{$0.756\;(0.754)$} \\
\end{longtable}
\endgroup{}

\begingroup\fontsize{7}{9}\selectfont

\begin{longtable}[t]{p{3.3cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}}
\caption{Summary of the MIRL estimation results on the balanced and unbalanced panel data for target variable \textbf{\textit{--log(ALBG)}}. The table contains all variables that were selected to at least one of the three final models per target variable. sd denotes the empirical standard deviation of the initial estimates the MIRL estimates are computed from, see equation \eqref{eq:b_init}. All effects are significant at the $1\%$ level based on bootstrap confidence intervals, unless otherwise stated: 
$^{**}$ ($^*$) denotes that the respective effect is significant at the 5\% (10\%) level, $^\circ$ implies that it is not significant at the 10\% level. Grey font symbolises that the respective variable is not included in the final model. 
$R_\text{av.}^2$ ($\bar{R}_\text{av.}^2$) denotes the average (adjusted) $R^2$ across all 10 imputed data sets.}\\
\toprule
\label{Tab:MIRL_neglogALBG}
 & \multicolumn{9}{c}{Balanced Panel} & \multicolumn{9}{c}{Unbalanced Panel}\\
 \cmidrule[0.5pt](lr{.75em}){2-10} \cmidrule[0.5pt](lr{.75em}){11-19}

 & 
  \multicolumn{3}{c}{\textbf{BIC}} & 
  \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} & 
  \multicolumn{3}{c}{\textbf{BIC}} & 
  \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} \\ \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10} \cmidrule[0.5pt](lr{.75em}){11-13} \cmidrule[0.5pt](lr{.75em}){14-16} \cmidrule[0.5pt](lr{.75em}){17-19}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$\\
\midrule
\endfirsthead
\caption[]{Summary of the MIRL estimation results based on the balanced and unbalanced panel data for target variable \textbf{\textit{--log(ALBG)}}. \textit{(continued)}}\\
\toprule
 & \multicolumn{9}{c}{Balanced Panel} & \multicolumn{9}{c}{Unbalanced Panel}\\ \cmidrule[0.5pt](lr{.75em}){2-10} \cmidrule[0.5pt](lr{.75em}){11-19}

  & \multicolumn{3}{c}{\textbf{BIC}} & 
  \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$} & 
  \multicolumn{3}{c}{\textbf{BIC}} & 
  \multicolumn{3}{c}{\textbf{AIC}} & \multicolumn{3}{c}{\textbf{C}$_\textbf{p}$}\\ \cmidrule[0.5pt](lr{.75em}){2-4} \cmidrule[0.5pt](lr{.75em}){5-7} \cmidrule[0.5pt](lr{.75em}){8-10} \cmidrule[0.5pt](lr{.75em}){11-13} \cmidrule[0.5pt](lr{.75em}){14-16} \cmidrule[0.5pt](lr{.75em}){17-19}
 \textbf{Variable} & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & $b_{\text{MIRL}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$ & ${\hat{\pi}}$ & ${b_{\text{MIRL}}}$ & sd$_{b_{\text{MIRL}}}$\\
\midrule
\endhead

\bottomrule
\multicolumn{19}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot

\multicolumn{19}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Cost per Borrower} & $0.904$ & \textcolor{red}{$-0.089$} & $0.061$ & $0.859$ & \textcolor{red}{$-0.116$} & $0.064$ & $0.830$ & \textcolor{red}{$-0.114$} & $0.067$ & $0.965$ & \textcolor{red}{$-0.124$} & $0.149$ & $0.944$ & \textcolor{red}{$-0.244$} & $0.225$ & $0.952$ & \textcolor{red}{$-0.242$} & $0.218$\\
\colorbox{babyblue!70}{Cost per Loan} & $0.605$ & \textcolor{red}{$-0.025$} & $0.055$ & \textcolor{gray!70}{$0.052$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.032$} & \textcolor{gray!70}{$0.039$} & \textcolor{gray!70}{$ 0.001^\circ$} & \textcolor{gray!70}{$0.032$} & \textcolor{gray!70}{$0.311$} & \textcolor{gray!70}{$ 0.040$} & \textcolor{gray!70}{$0.147$} & \textcolor{gray!70}{$0.797$} & \textcolor{gray!70}{$ 0.138$} & \textcolor{gray!70}{$0.226$} & \textcolor{gray!70}{$0.787$} & \textcolor{gray!70}{$ 0.137$} & \textcolor{gray!70}{$0.220$}\\
\colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & $0.639$ & $ 0.050$ & $0.109$ & $0.988$ & $ 0.231$ & $0.091$ & $0.990$ & $ 0.236$ & $0.091$ & \textcolor{gray!70}{$0.370$} & \textcolor{gray!70}{$ 0.028$} & \textcolor{gray!70}{$0.068$} & \textcolor{gray!70}{$0.905$} & \textcolor{gray!70}{$ 0.129$} & \textcolor{gray!70}{$0.082$} & \textcolor{gray!70}{$0.893$} & \textcolor{gray!70}{$ 0.128$} & \textcolor{gray!70}{$0.082$}\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & $0.491$ & \textcolor{red}{$-0.045$} & $0.107$ & $0.981$ & \textcolor{red}{$-0.222$} & $0.090$ & $0.982$ & \textcolor{red}{$-0.227$} & $0.092$ & \textcolor{gray!70}{$0.671$} & \textcolor{red}{\textcolor{gray!70}{$-0.045$}} & \textcolor{gray!70}{$0.070$} & \textcolor{gray!70}{$0.898$} & \textcolor{red}{\textcolor{gray!70}{$-0.138$}} & \textcolor{gray!70}{$0.082$} & \textcolor{gray!70}{$0.909$} & \textcolor{red}{\textcolor{gray!70}{$-0.137$}} & \textcolor{gray!70}{$0.082$}\\
\colorbox{babyblue!70}{Operating Expense $/$ Assets} & $0.490$ & $ 0.021$ & $0.054$ & $0.642$ & $ 0.046$ & $0.130$ & $0.636$ & $ 0.046$ & $0.132$ & \textcolor{gray!70}{$0.604$} & \textcolor{gray!70}{$ 0.032$} & \textcolor{gray!70}{$0.089$} & \textcolor{gray!70}{$0.370$} & \textcolor{red}{\textcolor{gray!70}{$-0.023$}} & \textcolor{gray!70}{$0.097$} & \textcolor{gray!70}{$0.329$} & \textcolor{red}{\textcolor{gray!70}{$-0.019$}} & \textcolor{gray!70}{$0.091$}\\
\colorbox{babyblue!70}{Operating Expense $/$ GLP} & $0.653$ & $ 0.036$ & $0.064$ & $0.556$ & $ 0.064$ & $0.126$ & $0.567$ & $ 0.065$ & $0.129$ & $0.920$ & $ 0.113$ & $0.108$ & $0.983$ & $ 0.400$ & $0.279$ & $0.994$ & $ 0.400$ & $0.273$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Financial Revenue $/$ Assets} & $0.547$ & $ 0.014$ & $0.050$ & \textcolor{gray!70}{$0.195$} & \textcolor{gray!70}{$ 0.002^\circ$} & \textcolor{gray!70}{$0.047$} & \textcolor{gray!70}{$0.145$} & \textcolor{gray!70}{$ 0.002^{*}$} & \textcolor{gray!70}{$0.039$} & \textcolor{gray!70}{$0.742$} & \textcolor{gray!70}{$ 0.030$} & \textcolor{gray!70}{$0.057$} & \textcolor{gray!70}{$0.049$} & \textcolor{gray!70}{$ 0.001^\circ$} & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$0.064$} & \textcolor{gray!70}{$ 0.001^\circ$} & \textcolor{gray!70}{$0.019$}\\
\colorbox{babyblue!45}{Operational Self-Sufficiency} & $0.874$ & \textcolor{red}{$-0.047$} & $0.034$ & $0.599$ & \textcolor{red}{$-0.040$} & $0.037$ & $0.640$ & \textcolor{red}{$-0.043$} & $0.037$ & \textcolor{gray!70}{$0.812$} & \textcolor{red}{\textcolor{gray!70}{$-0.042$}} & \textcolor{gray!70}{$0.027$} & \textcolor{gray!70}{$0.504$} & \textcolor{red}{\textcolor{gray!70}{$-0.026$}} & \textcolor{gray!70}{$0.029$} & \textcolor{gray!70}{$0.500$} & \textcolor{red}{\textcolor{gray!70}{$-0.025$}} & \textcolor{gray!70}{$0.029$}\\
\colorbox{babyblue!45}{Profit Margin} & \textcolor{gray!70}{$0.486$} & \textcolor{red}{\textcolor{gray!70}{$-0.016$}} & \textcolor{gray!70}{$0.047$} & $0.823$ & \textcolor{red}{$-0.097$} & $0.077$ & $0.818$ & \textcolor{red}{$-0.095$} & $0.077$ & \textcolor{gray!70}{$0.420$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.023$} & \textcolor{gray!70}{$0.385$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.026$} & \textcolor{gray!70}{$0.409$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.026$}\\
\colorbox{babyblue!45}{Return on Assets} & $0.692$ & $ 0.042$ & $0.065$ & $0.917$ & $ 0.145$ & $0.075$ & $0.928$ & $ 0.147$ & $0.072$ & \textcolor{gray!70}{$0.538$} & \textcolor{gray!70}{$ 0.034$} & \textcolor{gray!70}{$0.056$} & \textcolor{gray!70}{$0.718$} & \textcolor{gray!70}{$ 0.071$} & \textcolor{gray!70}{$0.061$} & \textcolor{gray!70}{$0.719$} & \textcolor{gray!70}{$ 0.071$} & \textcolor{gray!70}{$0.063$}\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Assets} & \textcolor{gray!70}{$0.040$} & \textcolor{gray!70}{$ 0.005$} & \textcolor{gray!70}{$0.048$} & $0.482$ & $ 0.084$ & $0.263$ & $0.459$ & $ 0.084$ & $0.233$ & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$0.110$} & \textcolor{gray!70}{$ 0.002^{*}$} & \textcolor{gray!70}{$0.051$} & \textcolor{gray!70}{$0.122$} & \textcolor{gray!70}{$ 0.005$} & \textcolor{gray!70}{$0.057$}\\
\colorbox{babyblue!20}{Deposits $/$ Loans} & \textcolor{gray!70}{$0.134$} & \textcolor{gray!70}{$ 0.000^{**}$} & \textcolor{gray!70}{$0.007$} & $0.611$ & $ 0.029$ & $0.052$ & $0.642$ & $ 0.031$ & $0.053$ & \textcolor{gray!70}{$0.128$} & \textcolor{red}{\textcolor{gray!70}{$-0.008$}} & \textcolor{gray!70}{$0.050$} & \textcolor{gray!70}{$0.887$} & \textcolor{red}{\textcolor{gray!70}{$-0.190$}} & \textcolor{gray!70}{$0.215$} & \textcolor{gray!70}{$0.899$} & \textcolor{red}{\textcolor{gray!70}{$-0.193$}} & \textcolor{gray!70}{$0.234$}\\
\colorbox{babyblue!20}{Deposits $/$ Total Assets} & \textcolor{gray!70}{$0.036$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.003$} & $0.549$ & \textcolor{red}{$-0.030$} & $0.054$ & $0.514$ & \textcolor{red}{$-0.031$} & $0.054$ & \textcolor{gray!70}{$0.458$} & \textcolor{red}{\textcolor{gray!70}{$-0.015$}} & \textcolor{gray!70}{$0.022$} & \textcolor{gray!70}{$0.137$} & \textcolor{red}{\textcolor{gray!70}{$-0.006$}} & \textcolor{gray!70}{$0.020$} & \textcolor{gray!70}{$0.130$} & \textcolor{red}{\textcolor{gray!70}{$-0.006$}} & \textcolor{gray!70}{$0.019$}\\
\colorbox{babyblue!20}{Equity} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & $0.350$ & $ 0.025$ & $0.062$ & \textcolor{gray!70}{$0.303$} & \textcolor{gray!70}{$ 0.023$} & \textcolor{gray!70}{$0.056$} & \textcolor{gray!70}{$0.033$} & \textcolor{gray!70}{$ 0.000^{*}$} & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$0.408$} & \textcolor{gray!70}{$ 0.014$} & \textcolor{gray!70}{$0.041$} & \textcolor{gray!70}{$0.418$} & \textcolor{gray!70}{$ 0.016$} & \textcolor{gray!70}{$0.039$}\\
\colorbox{babyblue!20}{Liabilities} & \textcolor{gray!70}{$0.115$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.031$} & $0.678$ & \textcolor{red}{$-0.042$} & $0.223$ & $0.662$ & \textcolor{red}{$-0.044$} & $0.190$ & \textcolor{gray!70}{$0.644$} & \textcolor{red}{\textcolor{gray!70}{$-0.030$}} & \textcolor{gray!70}{$0.044$} & \textcolor{gray!70}{$0.229$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.049$} & \textcolor{gray!70}{$0.201$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.049$}\\
\colorbox{babyblue!20}{Liabilities $/$ Assets} & $0.709$ & \textcolor{red}{$-0.034$} & $0.033$ & $0.543$ & \textcolor{red}{$-0.032$} & $0.083$ & $0.520$ & \textcolor{red}{$-0.030$} & $0.088$ & \textcolor{gray!70}{$0.692$} & \textcolor{red}{\textcolor{gray!70}{$-0.031$}} & \textcolor{gray!70}{$0.027$} & \textcolor{gray!70}{$0.406$} & \textcolor{red}{\textcolor{gray!70}{$-0.020$}} & \textcolor{gray!70}{$0.045$} & \textcolor{gray!70}{$0.426$} & \textcolor{red}{\textcolor{gray!70}{$-0.020$}} & \textcolor{gray!70}{$0.047$}\\ \pagebreak
%\midrule

\multicolumn{19}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Av. Loan Size: Household Fin.} & $0.659$ & \textcolor{red}{$-0.021$} & $0.022$ & $0.496$ & \textcolor{red}{$-0.020$} & $0.027$ & $0.458$ & \textcolor{red}{$-0.019$} & $0.028$ & \textcolor{gray!70}{$0.190$} & \textcolor{gray!70}{$ 0.015^{**}$} & \textcolor{gray!70}{$0.218$} & \textcolor{gray!70}{$0.120$} & \textcolor{gray!70}{$ 0.013^{*}$} & \textcolor{gray!70}{$0.243$} & \textcolor{gray!70}{$0.110$} & \textcolor{gray!70}{$ 0.006^\circ$} & \textcolor{gray!70}{$0.175$}\\
\colorbox{gray!40}{Av. Loan Size: Male} & $0.611$ & \textcolor{red}{$-0.021$} & $0.029$ & $0.341$ & \textcolor{red}{$-0.019$} & $0.034$ & $0.358$ & \textcolor{red}{$-0.019$} & $0.035$ & \textcolor{gray!70}{$0.232$} & \textcolor{gray!70}{$ 0.031$} & \textcolor{gray!70}{$0.257$} & \textcolor{gray!70}{$0.487$} & \textcolor{gray!70}{$ 0.035$} & \textcolor{gray!70}{$0.324$} & \textcolor{gray!70}{$0.511$} & \textcolor{gray!70}{$ 0.051$} & \textcolor{gray!70}{$0.328$}\\
\colorbox{gray!40}{Av. Loan Size: Microenterpr.} & $0.572$ & \textcolor{red}{$-0.016$} & $0.023$ & $0.368$ & \textcolor{red}{$-0.017$} & $0.029$ & $0.349$ & \textcolor{red}{$-0.014$} & $0.027$ & \textcolor{gray!70}{$0.856$} & \textcolor{red}{\textcolor{gray!70}{$-0.674$}} & \textcolor{gray!70}{$1.231$} & \textcolor{gray!70}{$0.928$} & \textcolor{red}{\textcolor{gray!70}{$-1.197$}} & \textcolor{gray!70}{$1.560$} & \textcolor{gray!70}{$0.941$} & \textcolor{red}{\textcolor{gray!70}{$-1.188$}} & \textcolor{gray!70}{$1.546$}\\
\colorbox{gray!40}{Av. Loan Size: Rural} & $0.723$ & \textcolor{red}{$-0.026$} & $0.033$ & $0.464$ & \textcolor{red}{$-0.021$} & $0.035$ & $0.478$ & \textcolor{red}{$-0.020$} & $0.034$ & \textcolor{gray!70}{$0.351$} & \textcolor{red}{\textcolor{gray!70}{$-0.007$}} & \textcolor{gray!70}{$0.017$} & \textcolor{gray!70}{$0.233$} & \textcolor{red}{\textcolor{gray!70}{$-0.006$}} & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$0.230$} & \textcolor{red}{\textcolor{gray!70}{$-0.006$}} & \textcolor{gray!70}{$0.018$}\\
\colorbox{gray!40}{Av. Loan Size: Sm. \& Med. Ent.} & $0.584$ & \textcolor{red}{$-0.012$} & $0.016$ & $0.434$ & \textcolor{red}{$-0.014$} & $0.020$ & $0.411$ & \textcolor{red}{$-0.014$} & $0.020$ & \textcolor{gray!70}{$0.320$} & \textcolor{gray!70}{$ 0.001^\circ$} & \textcolor{gray!70}{$0.149$} & \textcolor{gray!70}{$0.156$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.128$} & \textcolor{gray!70}{$0.165$} & \textcolor{red}{\textcolor{gray!70}{$-0.003^\circ$}} & \textcolor{gray!70}{$0.042$}\\
\colorbox{gray!40}{Av. Loan Size: Solidarity Group} & $0.514$ & \textcolor{red}{$-0.009$} & $0.016$ & $0.421$ & \textcolor{red}{$-0.011$} & $0.018$ & $0.409$ & \textcolor{red}{$-0.011$} & $0.018$ & \textcolor{gray!70}{$0.107$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.005$} & \textcolor{gray!70}{$0.162$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.008$} & \textcolor{gray!70}{$0.153$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.011$}\\
\colorbox{gray!40}{Av. Loan Size: Urban} & $0.927$ & \textcolor{red}{$-0.067$} & $0.034$ & $0.641$ & \textcolor{red}{$-0.055$} & $0.050$ & $0.651$ & \textcolor{red}{$-0.056$} & $0.050$ & \textcolor{gray!70}{$0.199$} & \textcolor{gray!70}{$ 0.002^\circ$} & \textcolor{gray!70}{$0.307$} & \textcolor{gray!70}{$0.360$} & \textcolor{gray!70}{$ 0.062$} & \textcolor{gray!70}{$0.552$} & \textcolor{gray!70}{$0.349$} & \textcolor{gray!70}{$ 0.024^\circ$} & \textcolor{gray!70}{$0.620$}\\
\colorbox{gray!40}{Client Prot.: Decl. Bal. Method} & $0.748$ & \textcolor{red}{$-0.026$} & $0.020$ & $0.380$ & \textcolor{red}{$-0.013$} & $0.018$ & $0.407$ & \textcolor{red}{$-0.013$} & $0.018$ & \textcolor{gray!70}{$0.851$} & \textcolor{red}{\textcolor{gray!70}{$-0.051$}} & \textcolor{gray!70}{$0.024$} & \textcolor{gray!70}{$0.477$} & \textcolor{red}{\textcolor{gray!70}{$-0.033$}} & \textcolor{gray!70}{$0.036$} & \textcolor{gray!70}{$0.527$} & \textcolor{red}{\textcolor{gray!70}{$-0.036$}} & \textcolor{gray!70}{$0.036$}\\
\colorbox{gray!40}{GLP $/$ Total Assets} & $0.736$ & \textcolor{red}{$-0.027$} & $0.038$ & $0.620$ & \textcolor{red}{$-0.040$} & $0.043$ & $0.651$ & \textcolor{red}{$-0.041$} & $0.041$ & \textcolor{gray!70}{$0.849$} & \textcolor{red}{\textcolor{gray!70}{$-0.050$}} & \textcolor{gray!70}{$0.030$} & \textcolor{gray!70}{$0.594$} & \textcolor{red}{\textcolor{gray!70}{$-0.039$}} & \textcolor{gray!70}{$0.038$} & \textcolor{gray!70}{$0.544$} & \textcolor{red}{\textcolor{gray!70}{$-0.036$}} & \textcolor{gray!70}{$0.039$}\\
\colorbox{gray!40}{Gross Loan Portfolio (GLP)} & $0.981$ & \textcolor{red}{$-0.112$} & $0.066$ & $0.849$ & \textcolor{red}{$-0.178$} & $0.191$ & $0.853$ & \textcolor{red}{$-0.175$} & $0.188$ & \textcolor{gray!70}{$0.768$} & \textcolor{red}{\textcolor{gray!70}{$-0.048$}} & \textcolor{gray!70}{$0.049$} & \textcolor{gray!70}{$0.734$} & \textcolor{red}{\textcolor{gray!70}{$-0.097$}} & \textcolor{gray!70}{$0.079$} & \textcolor{gray!70}{$0.772$} & \textcolor{red}{\textcolor{gray!70}{$-0.101$}} & \textcolor{gray!70}{$0.076$}\\
\colorbox{gray!40}{Interest Income on GLP $/$ GLP} & $0.990$ & $ 0.114$ & $0.035$ & $0.783$ & $ 0.075$ & $0.051$ & $0.759$ & $ 0.071$ & $0.050$ & $0.994$ & $ 0.164$ & $0.045$ & \textcolor{gray!70}{$0.826$} & \textcolor{gray!70}{$ 0.143$} & \textcolor{gray!70}{$0.077$} & \textcolor{gray!70}{$0.799$} & \textcolor{gray!70}{$ 0.139$} & \textcolor{gray!70}{$0.081$}\\
\colorbox{gray!40}{Portfolio at Risk: > 30 Days} & \textcolor{gray!70}{$0.044$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.012$} & $0.565$ & $ 0.024$ & $0.100$ & $0.570$ & $ 0.018$ & $0.066$ & \textcolor{gray!70}{$0.046$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.004$} & \textcolor{gray!70}{$0.446$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.030$} & \textcolor{gray!70}{$0.413$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.029$}\\
\colorbox{gray!40}{Retained Earnings $/$ Equity} & \textcolor{gray!70}{$0.335$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.014$} & $0.370$ & $ 0.012$ & $0.018$ & $0.359$ & $ 0.011$ & $0.018$ & \textcolor{gray!70}{$0.157$} & \textcolor{gray!70}{$ 0.001$} & \textcolor{gray!70}{$0.005$} & \textcolor{gray!70}{$0.416$} & \textcolor{gray!70}{$ 0.004$} & \textcolor{gray!70}{$0.017$} & \textcolor{gray!70}{$0.384$} & \textcolor{gray!70}{$ 0.004$} & \textcolor{gray!70}{$0.017$}\\
\colorbox{gray!40}{Tax Expense $/$ Assets} & $0.496$ & \textcolor{red}{$-0.008$} & $0.016$ & \textcolor{gray!70}{$0.212$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.011$} & \textcolor{gray!70}{$0.235$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.012$} & \textcolor{gray!70}{$0.031$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.001$} & \textcolor{gray!70}{$0.002$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.007$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.002$}\\
\colorbox{gray!40}{\# Active Borrowers} & \textcolor{gray!70}{$0.077$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.009$} & $0.652$ & \textcolor{red}{$-0.065$} & $0.096$ & $0.659$ & \textcolor{red}{$-0.066$} & $0.095$ & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.000$} & \textcolor{gray!70}{$0.047$} & \textcolor{gray!70}{$ 0.001^\circ$} & \textcolor{gray!70}{$0.019$} & \textcolor{gray!70}{$0.050$} & \textcolor{gray!70}{$ 0.001$} & \textcolor{gray!70}{$0.016$}\\
\colorbox{gray!40}{\# Loans Outstanding} & \textcolor{gray!70}{$0.080$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.004$} & $0.508$ & \textcolor{red}{$-0.022$} & $0.082$ & $0.541$ & \textcolor{red}{$-0.026$} & $0.080$ & \textcolor{gray!70}{$0.056$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.005$} & \textcolor{gray!70}{$0.557$} & \textcolor{red}{\textcolor{gray!70}{$-0.009$}} & \textcolor{gray!70}{$0.043$} & \textcolor{gray!70}{$0.563$} & \textcolor{red}{\textcolor{gray!70}{$-0.011$}} & \textcolor{gray!70}{$0.043$}\\
\colorbox{gray!40}{\% Borrowers: Female} & \textcolor{gray!70}{$0.366$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.028$} & \textcolor{gray!70}{$0.177$} & \textcolor{gray!70}{$ 0.006$} & \textcolor{gray!70}{$0.034$} & \textcolor{gray!70}{$0.133$} & \textcolor{gray!70}{$ 0.003$} & \textcolor{gray!70}{$0.032$} & $0.945$ & $ 0.117$ & $0.061$ & \textcolor{gray!70}{$0.692$} & \textcolor{gray!70}{$ 0.099$} & \textcolor{gray!70}{$0.072$} & \textcolor{gray!70}{$0.696$} & \textcolor{gray!70}{$ 0.102$} & \textcolor{gray!70}{$0.074$}\\
\colorbox{gray!40}{\% Borrowers: Male} & $0.757$ & \textcolor{red}{$-0.037$} & $0.035$ & $0.636$ & \textcolor{red}{$-0.039$} & $0.045$ & $0.613$ & \textcolor{red}{$-0.039$} & $0.046$ & \textcolor{gray!70}{$0.391$} & \textcolor{red}{\textcolor{gray!70}{$-0.001^\circ$}} & \textcolor{gray!70}{$0.052$} & \textcolor{gray!70}{$0.085$} & \textcolor{red}{\textcolor{gray!70}{$-0.004$}} & \textcolor{gray!70}{$0.028$} & \textcolor{gray!70}{$0.088$} & \textcolor{red}{\textcolor{gray!70}{$-0.004$}} & \textcolor{gray!70}{$0.029$}\\
\colorbox{gray!40}{\% GLP: >3 Months Delinquent} & \textcolor{gray!70}{$0.287$} & \textcolor{red}{\textcolor{gray!70}{$-0.004$}} & \textcolor{gray!70}{$0.012$} & $0.570$ & \textcolor{red}{$-0.021$} & $0.031$ & $0.533$ & \textcolor{red}{$-0.018$} & $0.028$ & \textcolor{gray!70}{$0.009$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^{*}$}} & \textcolor{gray!70}{$0.001$} & \textcolor{gray!70}{$0.108$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.009$} & \textcolor{gray!70}{$0.091$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.011$}\\
\colorbox{gray!40}{\% GLP: Consumption} & \textcolor{gray!70}{$0.048$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.002$} & $0.347$ & $ 0.003$ & $0.015$ & \textcolor{gray!70}{$0.319$} & \textcolor{gray!70}{$ 0.002$} & \textcolor{gray!70}{$0.014$} & \textcolor{gray!70}{$0.051$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.004$} & \textcolor{gray!70}{$0.131$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.009$} & \textcolor{gray!70}{$0.136$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.009$}\\
\colorbox{gray!40}{\% GLP: Individual} & $0.679$ & \textcolor{red}{$-0.027$} & $0.027$ & \textcolor{gray!70}{$0.016$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.011$} & \textcolor{gray!70}{$0.020$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$0.707$} & \textcolor{red}{\textcolor{gray!70}{$-0.039$}} & \textcolor{gray!70}{$0.039$} & \textcolor{gray!70}{$0.044$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.017$} & \textcolor{gray!70}{$0.026$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.013$}\\
\colorbox{gray!40}{\% GLP: Renegotiated Loans} & \textcolor{gray!70}{$0.474$} & \textcolor{red}{\textcolor{gray!70}{$-0.011$}} & \textcolor{gray!70}{$0.017$} & $0.406$ & \textcolor{red}{$-0.015$} & $0.027$ & $0.419$ & \textcolor{red}{$-0.015$} & $0.025$ & \textcolor{gray!70}{$0.180$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.006$} & \textcolor{gray!70}{$0.175$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.008$} & \textcolor{gray!70}{$0.184$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.010$}\\
\colorbox{gray!40}{\% GLP: Solidarity Group} & \textcolor{gray!70}{$0.365$} & \textcolor{gray!70}{$ 0.007$} & \textcolor{gray!70}{$0.017$} & $0.575$ & $ 0.028$ & $0.030$ & $0.564$ & $ 0.028$ & $0.028$ & \textcolor{gray!70}{$0.710$} & \textcolor{gray!70}{$ 0.031$} & \textcolor{gray!70}{$0.035$} & \textcolor{gray!70}{$0.603$} & \textcolor{gray!70}{$ 0.048$} & \textcolor{gray!70}{$0.043$} & \textcolor{gray!70}{$0.592$} & \textcolor{gray!70}{$ 0.047$} & \textcolor{gray!70}{$0.043$}
\\ \midrule

\multicolumn{19}{l}{\textbf{\textsc{Organisational Strategy}}}\\
\colorbox{orange!20}{Goals: Econ. Improvement} & \textcolor{gray!70}{$0.407$} & \textcolor{red}{\textcolor{gray!70}{$-0.007$}} & \textcolor{gray!70}{$0.015$} & $0.460$ & \textcolor{red}{$-0.011$} & $0.018$ & $0.448$ & \textcolor{red}{$-0.012$} & $0.019$ & \textcolor{gray!70}{$0.044$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.003$} & \textcolor{gray!70}{$0.045$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.003$} & \textcolor{gray!70}{$0.042$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.003$}\\
\colorbox{orange!20}{Goals: Education Opport.} & \textcolor{gray!70}{$0.095$} & \textcolor{gray!70}{$ 0.000$} & \textcolor{gray!70}{$0.004$} & \textcolor{gray!70}{$0.335$} & \textcolor{gray!70}{$ 0.004$} & \textcolor{gray!70}{$0.012$} & $0.371$ & $ 0.004$ & $0.012$ & \textcolor{gray!70}{$0.023$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.001$} & \textcolor{gray!70}{$0.040$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.003$} & \textcolor{gray!70}{$0.035$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000$}} & \textcolor{gray!70}{$0.002$}\\
\colorbox{orange!20}{Goals: Health Infrastructure} & $0.599$ & \textcolor{red}{$-0.018$} & $0.020$ & $0.452$ & \textcolor{red}{$-0.015$} & $0.020$ & $0.425$ & \textcolor{red}{$-0.015$} & $0.020$ & \textcolor{gray!70}{$0.202$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.009$} & \textcolor{gray!70}{$0.170$} & \textcolor{red}{\textcolor{gray!70}{$-0.004$}} & \textcolor{gray!70}{$0.009$} & \textcolor{gray!70}{$0.170$} & \textcolor{red}{\textcolor{gray!70}{$-0.004$}} & \textcolor{gray!70}{$0.010$}\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{Av. Salary $/$ GNI p. c.} & $1.000$ & \textcolor{red}{$-0.438$} & $0.020$ & $1.000$ & \textcolor{red}{$-0.456$} & $0.021$ & $0.999$ & \textcolor{red}{$-0.455$} & $0.025$ & $1.000$ & \textcolor{red}{$-0.387$} & $0.039$ & $0.993$ & \textcolor{red}{$-0.407$} & $0.057$ & $0.994$ & \textcolor{red}{$-0.407$} & $0.056$\\
\colorbox{orange!45}{Borrowers $/$ Loan Officer} & \textcolor{gray!70}{$0.260$} & \textcolor{gray!70}{$ 0.003$} & \textcolor{gray!70}{$0.020$} & $0.520$ & $ 0.016$ & $0.049$ & $0.544$ & $ 0.017$ & $0.050$ & \textcolor{gray!70}{$0.495$} & \textcolor{gray!70}{$ 0.012$} & \textcolor{gray!70}{$0.023$} & \textcolor{gray!70}{$0.319$} & \textcolor{gray!70}{$ 0.007$} & \textcolor{gray!70}{$0.016$} & \textcolor{gray!70}{$0.321$} & \textcolor{gray!70}{$ 0.007$} & \textcolor{gray!70}{$0.018$}\\
\colorbox{orange!45}{Borrowers $/$ Office} & $0.807$ & $ 0.030$ & $0.047$ & $0.653$ & $ 0.033$ & $0.045$ & $0.678$ & $ 0.038$ & $0.048$ & $0.940$ & $ 0.079$ & $0.053$ & \textcolor{gray!70}{$0.777$} & \textcolor{gray!70}{$ 0.065$} & \textcolor{gray!70}{$0.061$} & \textcolor{gray!70}{$0.793$} & \textcolor{gray!70}{$ 0.068$} & \textcolor{gray!70}{$0.062$}\\
\colorbox{orange!45}{Borrowers $/$ Staff Member} & $1.000$ & $ 0.325$ & $0.050$ & $0.995$ & $ 0.361$ & $0.068$ & $0.998$ & $ 0.362$ & $0.067$ & $1.000$ & $ 0.233$ & $0.038$ & $0.955$ & $ 0.261$ & $0.071$ & $0.952$ & $ 0.259$ & $0.071$\\
\colorbox{orange!45}{Personnel $/$ Office} & $0.608$ & \textcolor{red}{$-0.014$} & $0.029$ & $0.479$ & \textcolor{red}{$-0.015$} & $0.031$ & $0.514$ & \textcolor{red}{$-0.019$} & $0.034$ & $0.912$ & \textcolor{red}{$-0.068$} & $0.040$ & \textcolor{gray!70}{$0.683$} & \textcolor{red}{\textcolor{gray!70}{$-0.055$}} & \textcolor{gray!70}{$0.052$} & \textcolor{gray!70}{$0.697$} & \textcolor{red}{\textcolor{gray!70}{$-0.057$}} & \textcolor{gray!70}{$0.052$}\\
\colorbox{orange!45}{Personnel Expense $/$ Assets} & $0.996$ & $ 0.145$ & $0.078$ & $0.935$ & $ 0.174$ & $0.127$ & $0.935$ & $ 0.171$ & $0.128$ & $0.967$ & $ 0.147$ & $0.087$ & $0.976$ & $ 0.265$ & $0.115$ & $0.975$ & $ 0.263$ & $0.114$\\
\colorbox{orange!45}{Personnel Expense $/$ GLP} & $0.984$ & $ 0.118$ & $0.077$ & $0.839$ & $ 0.098$ & $0.126$ & $0.844$ & $ 0.101$ & $0.126$ & \textcolor{gray!70}{$0.493$} & \textcolor{red}{\textcolor{gray!70}{$-0.010$}} & \textcolor{gray!70}{$0.097$} & \textcolor{gray!70}{$0.887$} & \textcolor{red}{\textcolor{gray!70}{$-0.161$}} & \textcolor{gray!70}{$0.157$} & \textcolor{gray!70}{$0.891$} & \textcolor{red}{\textcolor{gray!70}{$-0.162$}} & \textcolor{gray!70}{$0.154$}\\
\colorbox{orange!45}{\# Personnel} & \textcolor{gray!70}{$0.097$} & \textcolor{gray!70}{$ 0.000$} & \textcolor{gray!70}{$0.007$} & $0.843$ & $ 0.070$ & $0.060$ & $0.865$ & $ 0.075$ & $0.058$ & \textcolor{gray!70}{$0.227$} & \textcolor{gray!70}{$ 0.004$} & \textcolor{gray!70}{$0.013$} & \textcolor{gray!70}{$0.552$} & \textcolor{gray!70}{$ 0.025$} & \textcolor{gray!70}{$0.034$} & \textcolor{gray!70}{$0.579$} & \textcolor{gray!70}{$ 0.026$} & \textcolor{gray!70}{$0.036$}\\
\colorbox{orange!45}{\% Staff: Female} & \textcolor{gray!70}{$0.460$} & \textcolor{gray!70}{$ 0.010$} & \textcolor{gray!70}{$0.018$} & \textcolor{gray!70}{$0.330$} & \textcolor{gray!70}{$ 0.008$} & \textcolor{gray!70}{$0.015$} & $0.374$ & $ 0.009$ & $0.016$ & \textcolor{gray!70}{$0.123$} & \textcolor{red}{\textcolor{gray!70}{$-0.001$}} & \textcolor{gray!70}{$0.009$} & \textcolor{gray!70}{$0.302$} & \textcolor{red}{\textcolor{gray!70}{$-0.002$}} & \textcolor{gray!70}{$0.021$} & \textcolor{gray!70}{$0.320$} & \textcolor{red}{\textcolor{gray!70}{$-0.003$}} & \textcolor{gray!70}{$0.024$}\\
\colorbox{orange!45}{\% Staff: Loan Officers} & $0.905$ & $ 0.056$ & $0.027$ & $0.637$ & $ 0.045$ & $0.043$ & $0.645$ & $ 0.046$ & $0.043$ & $0.882$ & $ 0.059$ & $0.028$ & \textcolor{gray!70}{$0.496$} & \textcolor{gray!70}{$ 0.040$} & \textcolor{gray!70}{$0.044$} & \textcolor{gray!70}{$0.481$} & \textcolor{gray!70}{$ 0.038$} & \textcolor{gray!70}{$0.043$}\\
\colorbox{orange!45}{\% Staff: Managers} & $0.802$ & \textcolor{red}{$-0.033$} & $0.027$ & $0.494$ & \textcolor{red}{$-0.020$} & $0.024$ & $0.511$ & \textcolor{red}{$-0.021$} & $0.024$ & \textcolor{gray!70}{$0.033$} & \textcolor{red}{\textcolor{gray!70}{$ 0.000^\circ$}} & \textcolor{gray!70}{$0.002$} & \textcolor{gray!70}{$0.074$} & \textcolor{gray!70}{$ 0.000^{**}$} & \textcolor{gray!70}{$0.005$} & \textcolor{gray!70}{$0.059$} & \textcolor{gray!70}{$ 0.000^\circ$} & \textcolor{gray!70}{$0.005$}\\\midrule

\multicolumn{19}{l}{\textbf{\textsc{Services}}} \\
\colorbox{orange!70}{Offers Compulsory Insurance} & $0.915$ & $ 0.049$ & $0.023$ & $0.507$ & $ 0.025$ & $0.028$ & $0.547$ & $ 0.027$ & $0.028$ & $0.908$ & $ 0.063$ & $0.023$ & \textcolor{gray!70}{$0.592$} & \textcolor{gray!70}{$ 0.041$} & \textcolor{gray!70}{$0.036$} & \textcolor{gray!70}{$0.610$} & \textcolor{gray!70}{$ 0.042$} & \textcolor{gray!70}{$0.036$}\\
\colorbox{orange!70}{Offers Other Fin. Services} & $0.905$ & \textcolor{red}{$-0.052$} & $0.025$ & $0.540$ & \textcolor{red}{$-0.027$} & $0.028$ & $0.550$ & \textcolor{red}{$-0.028$} & $0.029$ & $0.903$ & \textcolor{red}{$-0.067$} & $0.026$ & \textcolor{gray!70}{$0.594$} & \textcolor{red}{\textcolor{gray!70}{$-0.048$}} & \textcolor{gray!70}{$0.043$} & \textcolor{gray!70}{$0.591$} & \textcolor{red}{\textcolor{gray!70}{$-0.047$}} & \textcolor{gray!70}{$0.042$}\\
\colorbox{orange!70}{Offers Savings Products} & $0.529$ & \textcolor{red}{$-0.011$} & $0.017$ & $0.406$ & \textcolor{red}{$-0.016$} & $0.024$ & $0.434$ & \textcolor{red}{$-0.018$} & $0.025$ & \textcolor{gray!70}{$0.640$} & \textcolor{red}{\textcolor{gray!70}{$-0.026$}} & \textcolor{gray!70}{$0.025$} & \textcolor{gray!70}{$0.377$} & \textcolor{red}{\textcolor{gray!70}{$-0.020$}} & \textcolor{gray!70}{$0.029$} & \textcolor{gray!70}{$0.395$} & \textcolor{red}{\textcolor{gray!70}{$-0.021$}} & \textcolor{gray!70}{$0.029$}\\*
\midrule
Optimal threshold $\hat{\pi}^*$ & \multicolumn{3}{c}{$0.490$} & \multicolumn{3}{c}{$0.341$} & \multicolumn{3}{c}{$0.349$} & \multicolumn{3}{c}{$0.882$} & \multicolumn{3}{c}{$0.944$} & \multicolumn{3}{c}{$0.952$} \\
\# variables in the final model & \multicolumn{3}{c}{$36$} & \multicolumn{3}{c}{$49$} & \multicolumn{3}{c}{$49$} & \multicolumn{3}{c}{$12$} & \multicolumn{3}{c}{$5$} & \multicolumn{3}{c}{$5$} \\
Overall $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{3}{c}{$0.854\;(0.849)$} & \multicolumn{3}{c}{$0.860\;(0.854)$} & \multicolumn{3}{c}{$0.860\;(0.854)$} & \multicolumn{3}{c}{$0.597\;(0.595)$} & \multicolumn{3}{c}{$0.423\;(0.422)$} & \multicolumn{3}{c}{$0.423\;(0.422)$} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}[t]{p{0.02cm}p{5.5cm}P{0.5cm}p{3.3cm}p{11.5cm}}
\caption{Details on the construction of the financial and social performance data of the balanced and unbalanced panel data set. Variables are either kept (K), transformed (T) or deleted (D). The operator "\textit{$\triangleright$}" functions as a subcategory indicator in the variable names similar to the original data set. The colours of the new variables indicate the factors they belong to, see Figure \ref{Data:Fig:Piechart-Factors}. The descriptions of the variables are taken from the file \textit{Financial Performance Field Definitions.xlsx} and \textit{Social Performance Field Definitions.xlsx}\footref{Data:Foot:MIX}.}\\
\toprule
\label{Appendix:Tab:variable_transformation}
& \textbf{Original Variable} & \textbf{Action} & \textbf{New Variable} & \textbf{Definition of Reason for Deletion}\\\midrule
\endfirsthead

\caption[]{Details on the construction of the balanced and unbalanced data set. \textit{(continued)}}\\
\toprule
 & \textbf{Original Variable} & \textbf{Action} & \textbf{New Variable} & \textbf{Definition of Reason for Deletion}\\\midrule
\endhead

\bottomrule
\multicolumn{5}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot

\multicolumn{5}{c}{\textbf{\textit{Financial Performance Variables}}}\\
\midrule\midrule

\multicolumn{5}{l}{\textbf{\textit{Balance Sheet}}}\\
& Assets & K & \colorbox{babyblue!20}{Assets} & Total value of resources controlled by the MFI as a result of past events and from which future economic benefits are expected to flow to the MFI; for calculation purposes, assets are the sum of each individual asset account \\
& Average Assets & D &  & Redundant, similar to \textit{Assets} \\
& Borrowings & T & \colorbox{babyblue!20}{Borrowings $/$ Liabilities} &  \textit{Borrowings $/$ Liabilities}; Borrowings denote the principal balance for all funds received through a loan agreement, may include bonds or similar debt securities issued and credit lines \\
& Average Assets & D &  & Redundant, similar to \textit{Assets} \\
& Borrowings & T & \colorbox{babyblue!20}{Borrowings $/$ Liabilities} &  \textit{Borrowings $/$ Liabilities}; Borrowings denote the principal balance for all funds received through a loan agreement, may include bonds or similar debt securities issued and credit lines \\
& Cash and Cash Equivalents & D &  & Redundant: contained in \textit{\% Assets: Non-Earn. Liq. Ass.} \\
& Donated Equity & T & \colorbox{babyblue!20}{Donated Equity $/$ Equity} &  \textit{Donated Equity $/$ Equity}; Donated equity denotes accumulated donations to MFI \\
& Equity & K & \colorbox{babyblue!20}{Equity} & Residual interest in the assets of the financial institution after deducting all its liabilities \\
& Impairment Loss Allowance & T & \colorbox{gray!40}{Imp. Loss Allow. $/$ GLP} & \textit{Impairment Loss Allowance $/$ GLP} \\
& Liabilities & K & \colorbox{babyblue!20}{Liabilities} & Total value of present obligations of the MFI arising from past events, the settlement of which is expected to result in an outflow from the financial institution of resources embodying economic benefits \\
& & T & \colorbox{babyblue!20}{Liabilities $/$ Assets} &  \textit{Liabilities $/$ Assets} \\
& Liabilities and Equity & D &  & Redundant: equals \textit{Assets} \\
& Net Fixed Assets & D &  & Uninformative \\
& Net Loan Portfolio & T & \colorbox{gray!40}{Net GLP $/$ GLP} & \textit{Net Loan Portfolio $/$ GLP}; Net loan portfolio denotes the value of loan portfolio net of impairment loss allowance and unearned income and discount (when applicable) \\
& Other Assets & D &  & Uninformative \\
& Other Equity & D &  & Uninformative \\
& Other Liabilities & D &  & Uninformative \\
& Other Short Term Financial Liabilities & D &  & Uninformative \\
& Paid-In Capital & T & \colorbox{babyblue!20}{Paid in Capital $/$ Equity} &  \textit{Paid-In Capital $/$ Equity}; Paid-in capital denotes capital paid by shareholders or members at the par value the shares \\
& Retained Earnings & T & \colorbox{gray!40}{Retained Earnings $/$ Equity} &  \textit{Retained Earnings $/$ Equity} \\
& Subordinated Debt & T & \colorbox{babyblue!20}{Subord. Debt $/$ Equity} &  \textit{Subordinated Debt $/$Liabilities} \\ \midrule

\multicolumn{5}{l}{\textbf{\textit{Clients}}}\\
& Gross Loan Portfolio (GLP) & K & \colorbox{gray!40}{Gross Loan Portfolio (GLP)} & All outstanding principals due for all outstanding client loans; includes current, delinquent, and renegotiated loans, but not loans that have been written off \\
& GLP $\triangleright$ Gender $\triangleright$ Female & T & \colorbox{gray!40}{Av. Loan Size: Female} & \textit{GLP $\triangleright$ Gender $\triangleright$ Female $/$ NLO $\triangleright$ Gender $\triangleright$ Female} \\
& GLP $\triangleright$ Gender $\triangleright$ Legal Entity & T & \colorbox{gray!40}{Av. Loan Size: Legal Entity} &  \textit{GLP $\triangleright$ Gender $\triangleright$ Legal Entity $/$ NLO $\triangleright$ Gender $\triangleright$ Legal Entity} \\
& GLP $\triangleright$ Gender $\triangleright$ Male & T & \colorbox{gray!40}{Av. Loan Size: Male} & \textit{GLP $\triangleright$ Gender $\triangleright$ Male $/$ NLO $\triangleright$ Gender $\triangleright$ Male} \\
& GLP $\triangleright$ Location $\triangleright$ Rural & T & \colorbox{gray!40}{Av. Loan Size: Rural} & \textit{GLP $\triangleright$ Location $\triangleright$ Rural $/$ NLO $\triangleright$ Location $\triangleright$ Rural} \\
& GLP $\triangleright$ Location $\triangleright$ Urban & T & \colorbox{gray!40}{Av. Loan Size: Urban} & \textit{GLP $\triangleright$ Location $\triangleright$ Urban $/$ NLO $\triangleright$ Location $\triangleright$ Urban} \\
& GLP $\triangleright$ Relationship $\triangleright$ External Customers & T & \colorbox{gray!40}{Av. Loan Size: Ext. Customers} & \textit{GLP $\triangleright$ Relationship $\triangleright$ External Customers $/$ NLO $\triangleright$ Relationship $\triangleright$ External Customers} \\
& GLP $\triangleright$ Relationship $\triangleright$ Management and Staff & T & \colorbox{gray!40}{Av. Loan Size: Man. \& Staff} & \textit{GLP $\triangleright$ Relationship $\triangleright$ Management and Staff $/$ NLO $\triangleright$ Relationship $\triangleright$ Management and Staff} \\
& Number of Active Borrowers (NAB) & K & \colorbox{gray!40}{\# Active Borrowers} & Number of individuals who currently have an outstanding loan balance with the financial institution or are primarily responsible for repaying any portion of the GLP \\
& & T & \colorbox{gray!40}{log(NAB)} & log(Number of Active Borrowers) \\
& NAB $\triangleright$ Gender $\triangleright$ Female & T & \colorbox{gray!40}{\% Borrowers: Female} & \textit{NAB $\triangleright$ Gender $\triangleright$ Female $/$ Number of Active Borrowers} \\
& NAB $\triangleright$ Gender $\triangleright$ Legal Entity & T & \colorbox{gray!40}{\% Borrowers: Legal Entity} & \textit{NAB $\triangleright$ Gender $\triangleright$ Legal Entity $/$ Number of Active Borrowers} \\
& NAB $\triangleright$ Gender $\triangleright$ Male & T & \colorbox{gray!40}{\% Borrowers: Male} & \textit{NAB $\triangleright$ Gender $\triangleright$ Male $/$ Number of Active Borrowers} \\
& NAB $\triangleright$ Location $\triangleright$ Rural & T & \colorbox{gray!40}{\% Borrowers: Rural} & \textit{NAB $\triangleright$ Location $\triangleright$ Rural $/$ Number of Active Borrowers} \\
& NAB $\triangleright$ Location $\triangleright$ Urban & T & \colorbox{gray!40}{\% Borrowers: Urban} & \textit{NAB $\triangleright$ Location $\triangleright$ Urban $/$ Number of Active Borrowers} \\
& NAB $\triangleright$ Relationship $\triangleright$ External Customers & T & \colorbox{gray!40}{\% Borrowers: Ext.Customers} & \textit{NAB $\triangleright$ Relationship $\triangleright$ External Customers $/$ Number of Active Borrowers} \\
& NAB $\triangleright$ Relationship $\triangleright$ Management and Staff & T & \colorbox{gray!40}{\% Borrowers: Man. \& Staff} & \textit{NAB $\triangleright$ Relationship $\triangleright$ Management and Staff $/$ Number of Active Borrowers} \\
& Number of Loans Outstanding (NLO) & K & \colorbox{gray!40}{\# Loans Outstanding} & The number of loans in the GLP; for financial institutions using a group lending methodology, the number of loans should refer to the number of individuals receiving loans as part of a group or as part of a group loan \\
& NLO $\triangleright$ Gender $\triangleright$ Female & D &  & Redundant, since \textit{\% Borrowers: Female} is included \\
& NLO $\triangleright$ Gender $\triangleright$ Legal Entity & D &  & Redundant, since \textit{\% Borrowers: Legal Entity} is included \\
& NLO $\triangleright$ Gender $\triangleright$ Male & D &  & Redundant, since \textit{\% Borrowers: Male} is included \\
& NLO $\triangleright$ Location $\triangleright$ Rural & D &  & Redundant, since \textit{\% Borrowers: Rural} is included \\
& NLO $\triangleright$ Location $\triangleright$ Urban & D &  & Redundant, since \textit{\% Borrowers: Urban} is included \\
& NLO $\triangleright$ Relationship $\triangleright$ External Customers & D &  & Redundant, since \textit{\% Borrowers: Ext. Customers} is included \\
& NLO $\triangleright$ Relationship $\triangleright$ Management And Staff & D &  & Redundant, since \textit{\% Borrowers: Man. \& Staff} is included \\
& Number of New Borrowers & T & \colorbox{gray!40}{\# New Borrowers $/$ NAB} & The number of borrowers during the current reporting period who have either never received a loan from the institution or who have not received a loan in three years or more $/$ NAB\\ \midrule

\multicolumn{5}{l}{\textbf{\textit{Credit Products}}}\\
& GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterprise Finance & T & \colorbox{gray!40}{Av. Loan Size: Enterpr. Fin.} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterprise Finance $/$ NLO $\triangleright$ Cred. Prod. $\triangleright$ Enterprise Finance} \\
& & T & \colorbox{gray!40}{\% GLP: Enterprise Finance} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterprise Finance $/$ GLP} \\
& GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin. $\triangleright$ Large Corporations & T & \colorbox{gray!40}{Av. Loan Size: Large Corp.} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin.  $\triangleright$ Large Corporations $/$ NLO $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin.  $\triangleright$ Large Corporations}  \\
& & T & \colorbox{gray!40}{\% GLP: Large Corporations} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterprise Finance $\triangleright$ Large Corporations $/$GLP} \\
& GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin. $\triangleright$ Small, Med. Ent. & T & \colorbox{gray!40}{Av. Loan Size: Sm. \& Med. Enterpr.} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin.  $\triangleright$ Small, Med. Ent. $/$ NLO $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin. $\triangleright$ Small, Med. Ent.} \\
& & T & \colorbox{gray!40}{\% GLP: Small \& Med. Enterpr.} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin. $\triangleright$ Small, Med. Ent. $/$ GLP} \\
& GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin. $\triangleright$ Microenterprise & T & \colorbox{gray!40}{Av. Loan Size: Microenterpr.} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin.  $\triangleright$ Microenterprise $/$ NLO $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin.  $\triangleright$ Microenterprise} \\
& & T & \colorbox{gray!40}{\% GLP: Microenterprise} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin. $\triangleright$ Microenterprise $/$ GLP} \\
& GLP $\triangleright$ Cred. Prod. $\triangleright$ Household Financing & T & \colorbox{gray!40}{Av. Loan Size: Household Fin.} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Household Financing $/$ NLO $\triangleright$ Cred. Prod. $\triangleright$ Household Financing} \\
& & T & \colorbox{gray!40}{\% GLP: Household Financing} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Household Financing $/$ GLP} \\
& GLP $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Consumption & T & \colorbox{gray!40}{Av. Loan Size: Consumption} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Consumption $/$ NLO $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Consumption} \\
& & T & \colorbox{gray!40}{\% GLP: Consumption} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Consumption $/$ GLP} \\
& GLP $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Mortgage$/$Housing & T & \colorbox{gray!40}{Av. Loan Size: Mortgage, Housing} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Mortgage, Housing $/$ NLO $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Mortgage, Housing} \\
& & T & \colorbox{gray!40}{\% GLP: Mortgage, Housing} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Mortgage, Housing $/$ GLP} \\
& GLP $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Other Househ. Fin. & T & \colorbox{gray!40}{Av. Loan Size: Other Househ. Fin.} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Other Househ. Fin. $/$ NLO $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Other Househ Fin.}\\
& & T & \colorbox{gray!40}{\% GLP: Other Household Fin.} & \textit{GLP $\triangleright$ Cred. Prod. $\triangleright$ Household Financing $\triangleright$ Other Household Financing $/$ GLP} \\
& GLP $\triangleright$ Methodology $\triangleright$ Individual & T & \colorbox{gray!40}{Av. Loan Size: Individual} & \textit{GLP $\triangleright$ Methodology $\triangleright$ Individual $/$ NLO $\triangleright$ Methodology $\triangleright$ Individual} \\
& & T & \colorbox{gray!40}{\% GLP: Individual} & \textit{GLP $\triangleright$ Methodology $\triangleright$ Individual $/$ GLP} \\
& GLP $\triangleright$ Methodology $\triangleright$ Solidarity Group & T & \colorbox{gray!40}{Av. Loan Size: Solidarity Group} & \textit{GLP $\triangleright$ Methodology $\triangleright$ Solidarity Group $/$ NLO $\triangleright$ Methodology $\triangleright$ Solidarity Group} \\
& & T & \colorbox{gray!40}{\% GLP: Solidarity Group} & \textit{GLP $\triangleright$ Methodology $\triangleright$ Solidarity Group $/$ GLP} \\
& GLP $\triangleright$ Methodology $\triangleright$ Village Banking SHG & T & \colorbox{gray!40}{Av. Loan Size: Village (SHG)} & \textit{GLP $\triangleright$ Methodology $\triangleright$ Village Banking SHG $/$ NLO $\triangleright$ Methodology $\triangleright$ Village Banking SHG} \\
& & T & \colorbox{gray!40}{\% GLP: Village Banking (SHG)} & \textit{GLP $\triangleright$ Methodology $\triangleright$ Village Banking SHG $/$ GLP} \\
& NLO $\triangleright$ Cred. Prod. $\triangleright$ Enterprise Finance & D &  & Redundant, since \textit{ \% GLP: Enterprise Finance} is included \\
& NLO $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin. $\triangleright$ Large Corporations & D &  & Redundant, since \textit{ \% GLP: Large Corporations} is included \\
& NLO $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin. $\triangleright$ Small, Med. Ent. & D &  & Redundant, since \textit{ \% GLP: Sm. \& Med. Enterpr.} is included \\
& NLO $\triangleright$ Cred. Prod. $\triangleright$ Enterpr. Fin. $\triangleright$ Microenterprise & D & & Redundant, since \textit{ \% GLP: Microenterpr.} is included \\
& NLO $\triangleright$ Cred. Prod. $\triangleright$ Household Financing & D &  & Redundant, since \textit{ \% GLP: Household Fin.} is included \\
& NLO $\triangleright$ Cred. Prod. $\triangleright$ Household Fin. $\triangleright$ Consumption & D &  & Redundant, since \textit{ \% GLP: Consumption} is included \\
& NLO $\triangleright$ Cred. Prod. $\triangleright$ Househ. Fin. $\triangleright$ Mortgage/Housing & D &  & Redundant, since \textit{ \% GLP: Mortgage, Housing} is included \\
& NLO $\triangleright$ Cred. Prod. $\triangleright$ Househ Fin. $\triangleright$ Other Househ. Fin. & D &  & Redundant, since \textit{ \% GLP: Other Househ. Fin.} is included \\
& NLO $\triangleright$ Methodology $\triangleright$ Individual & D &  & Redundant, since \textit{ \% GLP: Individual} is included \\
& NLO $\triangleright$ Methodology $\triangleright$ Solidarity Group & D &  & Redundant, since \textit{ \% GLP: Solidarity Group} is included \\
& NLO $\triangleright$ Methodology $\triangleright$ Village Banking SHG & D &  & Redundant, since \textit{ \% GLP: Village Banking (SHG)} is included \\
\midrule

\multicolumn{5}{l}{\textbf{\textit{Delinquency}}}\\
& GLP $\triangleright$ Del. $\triangleright$ >1 Month & D &  & Redundant, since \textit{\% GLP: 1-3 Months Delinquent} and \textit{\% GLP: >3 Months Delinquent} are included \\
& GLP $\triangleright$ Del. $\triangleright$ >1 Month $\triangleright$ 1-3 Months & T & \colorbox{gray!40}{\% GLP: 1-3 Months Delinquent} & GLP $\triangleright$ Delinquency $\triangleright$ >1 Month $\triangleright$ 1-3 Months $/$ GLP \\
& GLP $\triangleright$ Del. $\triangleright$ >1 Month $\triangleright$ >3 Months & T & \colorbox{gray!40}{\% GLP: >3 Months Delinquent} & GLP $\triangleright$ Delinquency $\triangleright$ >1 Month $\triangleright$ >3 Months $/$ GLP \\
& GLP $\triangleright$ Del. $\triangleright$ >1 Month $\triangleright$ >3 Months $\triangleright$ 3-6 Months & D &  & Redundant, since \textit{\% GLP: 1-3 Months Delinquent} and \textit{\% GLP: >3 Months Delinquent} are included \\
& GLP $\triangleright$ Del. $\triangleright$ >1 Month $\triangleright$ >3 Months $\triangleright$ >6 Months & D &  & Redundant, since \textit{\% GLP: 1-3 Months Delinquent} and \textit{\% GLP: >3 Months Delinquent} are included \\
& GLP $\triangleright$ Del. $\triangleright$ Renegotiated Loans & T & \colorbox{gray!40}{\% GLP: Renegotiated Loans} & GLP $\triangleright$ Delinquency $\triangleright$ Renegotiated Loans $/$ GLP \\
& Write-Offs & D &  & Redundant, since \textit{Write-Off Ratio} is included \\
\midrule

\multicolumn{5}{l}{\textbf{\textit{Financial Performance}}}\\
& Operational Self-Sufficiency (OSS) & K & \colorbox{babyblue!45}{Operational Self-Sufficiency} & \textit{Financial Revenue $/$ (Financial Expense on Funding Liabilities $+$ Net Impairment Loss $+$ Operating Expense)} \\
& Return on Assets & K & \colorbox{babyblue!45}{Return on Assets} & \textit{(Net Operating Income $-$ Taxes) $/$ Average Total Assets} \\
& Return on Equity & K & \colorbox{babyblue!45}{Return on Equity} & \textit{(Net Operating Income $-$ Taxes) $/$ Average Total Equity} \\
\midrule

\multicolumn{5}{l}{\textbf{\textit{Financing Structure}}}\\
& Capital $/$ Asset Ratio & K & \colorbox{babyblue!20}{Capital $/$ Assets} & \textit{Total Equity $/$ Total Assets} \\
& Debt to Equity Ratio & K & \colorbox{babyblue!20}{Debt $/$ Equity} & \textit{Total Liabilities $/$ Total Equity} \\
& Deposits to Loans & K & \colorbox{babyblue!20}{Deposits $/$ Loans} & \textit{Deposits $/$ GLP} \\
& Deposits to Total Assets & K & \colorbox{babyblue!20}{Deposits $/$ Total Assets} & \textit{Deposits $/$ Total Assets} \\
& GLP to Total Assets & K & \colorbox{gray!40}{GLP $/$ Total Assets} & \textit{GLP $/$ Total Assets} \\

\midrule
\multicolumn{5}{l}{\textbf{\textit{Income Statement}}}\\
& Administrative Expense & D &  & Redundant, since \textit{Administrative Exp. $/$ Assets} is included \\
& Depreciation and Amortisation Expense & D &  & Uninformative \\
& Donations & D &  & Very few observations $\ne 0$ \\
& Fee and Commission Income on Loan Portfolio & D &  & Not clearly defined \\
& Financial Expense on Funding Liabilities & T & \colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & \textit{Financial Expense on Funding Liabilities $/$ Assets} \\
& Financial Revenue & D &  & Redundant, since \textit{Financial Revenue $/$ Assets} is included \\
& Financial Revenue from Loans & D &  & Redundant, since contained in \textit{Yield on GLP (Real)} \\
& Impairment Loss (Reversal of Impairment Loss), GLP & D &  & Redundant, since contained in \textit{Loan Impairm. Prov. $/$ Assets} \\
& Income from Penalty Fees on Loan Portfolio & T & \colorbox{gray!40}{Income on Pen. Fees $/$ GLP} & \textit{Income from Penalty Fees on GLP $/$ GLP} \\
& Interest Expense on Borrowings & T & \colorbox{babyblue!70}{Interest Exp. on Borr. $/$ Borr.} & \textit{Interest Expense on Borrowings $/$ (Borrowings per Liabilities $\cdot$ Liabilities)} \\
& Interest Expense on Deposits & D &  & Uninformative \\
& Interest Income on Loan Portfolio & T & \colorbox{gray!40}{Interest Income on GLP $/$ GLP} & \textit{Interest Income on GLP $/$ GLP} \\
& Net Impairment Loss, GLP & D &  & Redundant, since contained in \textit{Loan Loss Rate} \\
& Net Non-Operating Income & D &  & Uninformative \\
& Non-Operating Expense & D &  & Uninformative \\
& Non-Operating Income & D &  & Uninformative \\
& Operating Expense & D &  & Redundant, since contained in \textit{Operating Expense $/$ GLP} \\
& Other Financial Expense & D &  & Uninformative \\
& Other Financial Revenue & D &  & Uninformative \\
& Other Income & D &  & Uninformative \\
& Other Income from Operations & D &  & Uninformative \\
& Personnel Expense & D &  & Redundant, since contained in \textit{Personnel Expense $/$ GLP} \\
& Profit (Loss) & D &  & Redundant, since contained in \textit{Profit Margin} \\
& Recoveries on Loans Written Off & D &  & Redundant, since contained in \textit{Loan Loss Rate} \\
& Tax Expense & T & \colorbox{gray!40}{Tax Expense $/$ Assets} & \textit{Tax Expense $/$ Assets} \\
\midrule

\multicolumn{5}{l}{\textbf{\textit{Income Statement Subtotals}}}\\
& Net Income after Taxes and before Donations & D &  & Uninformative \\
& Net Income before Taxes and Donations & D &  & Uninformative \\
& Net Operating Income & D &  & Redundant, since contained in \textit{Profit Margin} \\
\midrule

\multicolumn{5}{l}{\textbf{\textit{Infrastructure}}}\\
& Loan Officers & T & \colorbox{orange!45}{\% Staff: Loan Officers} & \textit{Loan Officers $/$ Personnel} \\
& Loan Officers $\triangleright$ Gender $\triangleright$ Female & D &  & Redundant, since contained in \textit{\% Loan Officers: Female} \\
& Number of Board Members & T & \colorbox{orange!45}{\% Staff: Board Members} & \textit{Loan Officers $/$ Personnel} \\
& Number of Board Members $\triangleright$ Gender $\triangleright$ Female & D &  & Redundant, since contained in \textit{\% Board Members: Female} \\
& Number of Managers & T & \colorbox{orange!45}{\% Staff: Managers} & \textit{Loan Officers $/$ Personnel} \\
& Number of Managers $\triangleright$ Gender $\triangleright$ Female & D & & Redundant, since contained in \textit{\% Managers: Female} \\
& Number of Staff Employed for One Year or More & T & \colorbox{orange!45}{\% Staff: Employed > 1 Year} & \textit{Loan Officers $/$ Personnel} \\
& Number of Staff Exiting the Organization during Period & T & \colorbox{orange!45}{\% Staff: Leaving During Period} & \textit{Number of Staff Exiting the Organization during Period $/$ Personnel} \\
& Offices & T & \colorbox{orange!45}{Borrowers $/$ Office} & \textit{\# Active Borrowers $/$ Office} \\
& & T & \colorbox{orange!45}{Personnel $/$ Office} & \textit{Personnel $/$ Office} \\
& Other Points of Service & D &  & Uninformative \\
& Personnel & K & \colorbox{orange!45}{\# Personnel} & Number of individuals who are actively employed by an entity; includes contract employees or advisors who dedicate a substantial portion of their time to the entity, even if they are not on the entity's employees roster \\
& Personnel $\triangleright$ Gender $\triangleright$ Female & D &  & Redundant, since contained in \textit{\% Staff: Female} \\
\midrule

\multicolumn{5}{l}{\textbf{\textit{Outreach}}}\\
& Average Equity & D &  & Redundant, since similar to \textit{Equity} \\
& Average GLP & D &  & Redundant, since similar to \textit{GLP} \\
& Average Loan Balance per Borrower & D &  & Redundant, since included in \textit{Av. Loan Bal. $/$ GNI p. c.} \\
& Av. Loan Bal. per Borrower $/$ GNI per Capita (ALBG) & K & \colorbox{gray!40}{Av. Loan Bal. $/$ GNI p. c.} & \textit{Average Loan Balance per Borrower $/$ GNI per Capita} \\
& & T & \colorbox{gray!40}{$-$ log(ALBG)} & $-$\textit{log(Av. Loan Bal. $/$ GNI p. c.)} \\
& Average Number of Active Borrowers & D &  & Redundant, since similar to \textit{\# Active Borrowers} \\
& Average Number of Loans Outstanding & D &  & Redundant, since similar to \textit{\# Loans Outstanding} \\
& Average Outstanding Balance & D &  & Redundant, since contained in \textit{Av. Outst. Bal. $/$ GNI p. c.} \\
& Average Outstanding Balance $/$ GNI per Capita & K & \colorbox{gray!40}{Av. Outst. Bal. $/$ GNI p. c.} & \textit{Av. Outstanding Balance $/$ GNI per Capita} \\
& Percent of Female Borrowers & D &  & Redundant, since contained in \textit{\% Borrowers: Female} \\ \pagebreak
%\midrule

\multicolumn{5}{l}{\textbf{\textit{Productivity \& Efficiency}}}\\
& Average Salary $/$ GNI per Capita & K & \colorbox{orange!45}{Av. Salary $/$ GNI p. c.} & \textit{Average Personnel Expense $/$ GNI per Capita} \\
& Borrowers per Loan Officer & K & \colorbox{orange!45}{Borrowers $/$ Loan Officer} & \textit{NAB $/$ Number of Loan Officers} \\
& Borrowers per Staff Member & K & \colorbox{orange!45}{Borrowers $/$ Staff Member} & \textit{NAB $/$ Number of Personnel} \\
& Cost per Borrower & K & \colorbox{babyblue!70}{Cost per Borrower} & \textit{Operating Expense $/$ Average Number of Active Borrowers} \\
& Cost per Loan & K & \colorbox{babyblue!70}{Cost per Loan} & \textit{Operating Expense / Average NLO} \\
& Deposit Accounts per Staff Member & K & \colorbox{gray!40}{Deposit Accounts $/$ Staff} & \textit{Number of Deposit Accounts $/$ Number of Personnel} \\
& Depositors per Staff Member & K & \colorbox{orange!45}{Depositors $/$ Staff} & \textit{Number of Depositors $/$ Number of Personnel} \\
& Loans per Loan Officer & D &  & Redundant, since highly correlated with \textit{Borrowers $/$ Loan Officer} \\
& Loans per Staff Member & D &  & Redundant, since highly correlated with \textit{Borrowers $/$ Staff Member} \\
& Operating Expense $/$ Loan Portfolio & K & \colorbox{babyblue!70}{Operating Expense $/$ GLP} & \textit{Operating Expense $/$ Average GLP} \\
& Personnel Allocation Ratio & D &  & Redundant, equals \textit{\% Staff: Loan Officers} \\
& Personnel Expense $/$ Loan Portfolio & K & \colorbox{orange!45}{Personnel Expense $/$ GLP} & \textit{Personnel Expense $/$ Average GLP} \\
\midrule

\multicolumn{5}{l}{\textbf{\textit{Revenue \& Expenses}}}\\
& Administrative Expense $/$ Assets & K & \colorbox{babyblue!70}{Administrative Exp. $/$ Assets} & \textit{Administrative Expense $/$ Average Total Assets} \\
& Financial Expense $/$ Assets & K & \colorbox{babyblue!70}{Financial Expense $/$ Assets} & \textit{Financial Expense $/$ Average Total Assets} \\
& Financial Revenue $/$ Assets & K & \colorbox{babyblue!45}{Financial Revenue $/$ Assets} & \textit{Financial Revenue $/$ Average Total Assets} \\
& Operating Expense $/$ Assets & K & \colorbox{babyblue!70}{Operating Expense $/$ Assets} & \textit{Operating Expense $/$ Average Total Assets} \\
& Personnel Expense $/$ Assets & K & \colorbox{orange!45}{Personnel Expense $/$ Assets} & \textit{Personnel Expense $/$ Average Total Assets} \\
& Profit Margin & K & \colorbox{babyblue!45}{Profit Margin} & \textit{Net Operating Income $/$ Financial Revenue} \\
& Provision for Loan Impairment $/$ Assets & K & \colorbox{gray!40}{Loan Impairm. Prov. $/$ Assets} & \textit{Impairment Losses on Loans $/$ Average Total Assets} \\
& Yield on Gross Portfolio (Nominal) & D &  & Redundant, since included in \textit{Yield on GLP (Real)} \\
& Yield on Gross Portfolio (Real) & K & \colorbox{babyblue!45}{Yield on GLP (Real)} & \textit{(Financial Revenue from Loan Portfolio $/$ Average GLP $-$ Inflation Rate) / (1 $+$ Inflation Rate)} \\\midrule

\multicolumn{5}{l}{\textbf{\textit{Risk \& Liquidity}}}\\
& Loan Loss Rate & K & \colorbox{gray!40}{Loan Loss Rate} & \textit{(Write-Offs $-$ Value of Loans Recovered) $/$ Average GLP} \\
& Non-Earning Liquid Assets as a \% of Total Assets & K & \colorbox{babyblue!20}{\% Assets: Non-Earn. Liq. Ass.} & \textit{Cash and Cash Equivalents $/$ Total Assets} \\
& Portfolio at Risk $\triangleright$ 30 Days & K & \colorbox{gray!40}{Portfolio at Risk: > 30 Days} & \textit{(Portfolio Overdue $>$ 30 Days $+$ Renegotiated Portfolio) $/$ GLP} \\
& Portfolio at Risk $\triangleright$ 90 Days & K & \colorbox{gray!40}{Portfolio at Risk: > 90 Days} & \textit{(Portfolio Overdue $>$ 90 Days $+$ Renegotiated Portfolio) $/$ GLP} \\
& Risk Coverage & K & \colorbox{gray!40}{Risk Coverage} & \textit{Impairment Loss Allowance $/$ Portfolio at Risk $>$ 30 Days} \\
& Write-Off Ratio & K & \colorbox{gray!40}{Write-Off Ratio} & \textit{Write-Offs $/$ Average GLP} \\ \pagebreak
%\midrule

\multicolumn{5}{l}{\textbf{\textit{Social Performance}}}\\
& Borrower Retention Rate & K & \colorbox{gray!40}{Borrower Retention Rate} & NAB at end of the reporting period (RP) divided by NAB at beginning of the RP and new borrowers during the RP \\
& Percent of Female Board Members & K & \colorbox{orange!45}{\% Board Members: Female} & Number of Female Board Members per Board Member  \\
& Percent of Female Loan Officers & K & \colorbox{orange!45}{\% Loan Officers: Female} & Number of Female Loan Officers per Loan Officer  \\
& Percent of Female Managers & K & \colorbox{orange!45}{\% Managers: Female} & Number of Female Managers per Manager  \\
& Percent of Female Staff & K & \colorbox{orange!45}{\% Staff: Female} & Number of Female Staff per Staff Member  \\
& Staff Turnover Rate & D &  & Redundant, equals \textit{\% Staff: Leaving During Period} \\\midrule\midrule

\multicolumn{5}{c}{\textbf{\textit{Social Performance Variables}}}\\\midrule\midrule

\multicolumn{5}{l}{\textbf{\textit{Audit \& Rating}}}\\
& All variables (18) & D & & Very few observations $= 1$ \\\midrule

\multicolumn{5}{l}{\textbf{\textit{Client Protection}}}\\
& Clear Debt-Collection Practices $\triangleright$ […] (4) & T & \colorbox{gray!40}{Client Prot.: Clear Debt Coll.} & $= 1$, if clear debt collection practices are in place \\
& Client Protection Assessment $\triangleright$ […] (2) & D &  & Very few observations $= 1$ \\
& Full Disclosure of Prices, Terms, Conditions $\triangleright$ […] (4) & T & \colorbox{gray!40}{Client Prot.: Full Disclosure} & $= 1$, if prices, terms and conditions are fully disclosed \\
& Functioning Client Complaint Mechanism $\triangleright$ […] (4) & T & \colorbox{gray!40}{Client Prot.: Complaint Mech.} & $=1$, if the MFI has a functioning complaint mechanism \\
& Interest Rate Calculation Method(s) $\triangleright$ […] (2) & T & \colorbox{gray!40}{Client Prot.: Decl. Bal. Method} & $=1$, if declining balance interest method is used; $= 0$, if flat interest method is used  \\
& Internal Audits Verify Over-Intebt. Prev. $\triangleright$ […] (4) & T & \colorbox{gray!40}{Client Prot.: Over-Indebt. Prev.} & $= 1$, if internal audits verify over-indebtedness prevention \\
& Privacy Data Clause in Loan Contracts $\triangleright$ […] (4) & T & \colorbox{gray!40}{Client Prot.: Privacy Data Clause} & $=1$, if a privacy data clause is included in load contracts \\
& Robust Repayment Evaluation $\triangleright$ […] (4) & T & \colorbox{gray!40}{Client Prot.: Rob. Payment Eval.} & $=1$, if the MFI supports good repayment capacity analysis of its clients  \\
& Written Policy on Client Collection Practices $\triangleright$ […] (2) & D &  & All observations $=0$ \\\midrule

\multicolumn{5}{l}{\textbf{\textit{Environment}}}\\
& All variables (5) & D &  & Uninformative \\
\midrule

\multicolumn{5}{l}{\textbf{\textit{Governance \& HR}}}\\
& Bases for Staff Incentives $\triangleright$ None of the Above & D &  & Uninformative \\
& Bases for Staff Incentives $\triangleright$ Num. of Clients $\triangleright$ […] (5) & T & \colorbox{orange!20}{Incentives: \# Clients} & $= 1$, if the MFI has staff incentives related to the number of clients \\
& Bases for Staff Incentives $\triangleright$ Portfolio Quality & K & \colorbox{orange!20}{Incentives: Portf. Qual.} & $= 1$, if the MFI has staff incentives related to the portfolio quality \\
& Bases for Staff Incentives $\triangleright$ Quality of Interaction with Clients Based on Client Feedback Mechanism & K & \colorbox{orange!20}{Incentives: Interaction Qual.} & $= 1$, if the MFI has staff incentives related to the quality of the interaction with clients based on client feedback mechanism \\
& Bases for Staff Incentives $\triangleright$ Quality of Soc. Data Coll. & K & \colorbox{orange!20}{Incentives: Data-Collect. Qual.}  & $= 1$, if the MFI has staff incentives related to the quality of the social data collected \\
& Board Member with SP Educ., Work Exper. $\triangleright$ […] (3) & D &  & Very few observations $= 1$ \\
& Board Orient. on Social Mission and Goals $\triangleright$ […] (3) & T & \colorbox{orange!20}{Board: Social Training} & $= 1$, if during orientation, board members are provided with training on the MFI’s social mission and goals \\
& Human Resource Policies in Place $\triangleright$ […] (6) & D &  & After transformation as described in \eqref{Data:Eq:DummyDef} more than 50\% missing \\
& SPM Champion, SPM Committee on Board $\triangleright$ […] (3) & D &  & After transformation as described in \eqref{Data:Eq:DummyDef} more than 50\% missing \\ \midrule

\multicolumn{5}{l}{\textbf{\textit{Products \& Services}}}\\
& Compulsory Insurance $\triangleright$ […] (3) & T & \colorbox{orange!70}{Offers Compulsory Insurance} & $= 1$, if there is any insurance offered by the institution or its partners that some or all clients are required to have, usually in order to access other financial products/services \\
& Credit Product Offering $\triangleright$ […] (13) & T & \colorbox{orange!70}{Offers Non-Inc. Gen. Loans Also} & $= 1$, if the MFI offers income and non-income generating loans \\
& Enterprise Services (Nonfinancial) $\triangleright$ […] (3) & T & \colorbox{orange!70}{Offers Enterprise Services} & $= 1$, if the MFI offers nonfinancial enterprise services  \\
& Health Services (Nonfinancial) $\triangleright$ […] (3) & T & \colorbox{orange!70}{Offers Health Services} & $= 1$, if the MFI offers nonfinancial health services \\
& Offers Other Financial Services $\triangleright$ […] (11) & T & \colorbox{orange!70}{Offers Other Fin. Services} & $= 1$, if the MFI offers other financial services \\
& Other Education Services (Nonfinancial) $\triangleright$ […] (8) & T     & \colorbox{orange!70}{Offers Education Services} & $= 1$, if the MFI offers other nonfinancial education services \\
& Savings Product Offering $\triangleright$ […] (3) & T & \colorbox{orange!70}{Offers Savings Products} & $= 1$, if the MFI offers savings products \\
& Voluntary Insurance $\triangleright$ […] (3) & T & \colorbox{orange!70}{Offers Voluntary Insurance} & $= 1$, if the MFI offers voluntary insurance products \\
& Women's Empow. Services (Nonfinancial) $\triangleright$ […] (3) & T & \colorbox{orange!70}{Offers Women's Empow. Serv.} & $= 1$, if the MFI offers women’s empow. services such as leadership training, education, counselling and legal support  \\\midrule

\multicolumn{5}{l}{\textbf{\textit{Social Goals}}}\\
& Development Goals $\triangleright$ Access to Water and Sanitation & T & \colorbox{orange!20}{Goals: Health Infrastructure} & $= 1$, if the MFI follows at least one of these goals: access to water and sanitation, health improvement and housing \\
& Development Goals $\triangleright$ Health Improvement & T &  & see \textit{Goals: Health Infrastructure}\\
& Development Goals $\triangleright$ Housing & T &  & see \textit{Goals: Health Infrastructure} \\
& Development Goals $\triangleright$ Children's Schooling & T & \colorbox{orange!20}{Goals: Education Opport.} & $= 1$, if the MFI follows at least one of these goals: children’s schooling, improv. of adult education and youth opp.  \\
& Development Goals $\triangleright$ Improvement of Adult Education & T &  & see \textit{Goals: Education Opport.} \\
& Development Goals $\triangleright$ Youth Opportunities & T &  & see \textit{Goals: Education Opport.} \\
& Development Goals $\triangleright$ Dev. of Start-Up Enterprises & T & \colorbox{orange!20}{Goals: Econ. Improvement} & $= 1$, if the MFI follows at least one of these goals: development of startup enterprises, employment generation, growth of existing businesses, increased access to financial services and poverty reduction \\
& Development Goals $\triangleright$ Employment Generation & T &  & \textit{Goals: Econ. Improvement} \\
& Development Goals $\triangleright$ Growth of Existing Businesses & T &  & \textit{Goals: Econ. Improvement} \\
& Development Goals $\triangleright$ Incr. Access to Financial Services & T &  & \textit{Goals: Econ. Improvement} \\
& Development Goals $\triangleright$ Poverty Reduction & T &  & \textit{Goals: Econ. Improvement} \\
& Development Goals $\triangleright$ Gender Equal., Women’s Empow. & K & \colorbox{orange!20}{Goals: Women's Empow.} & $= 1$, if the MFI follows the goal of gender equality and women’s empowerment  \\
& Development Goals $\triangleright$ None of the Above & D &  & Uninformative \\
& Measures Client Poverty $\triangleright$ […] (13) & T & \colorbox{gray!40}{Measures Client Poverty} & $= 1$, if the MFI measures client poverty  \\
& Poverty Target $\triangleright$ […] (4) & T & \colorbox{orange!20}{Has Poverty Target} & $= 1$, if the MFI targets the poor (low income, poor and/or very poor)  \\
& Target Market $\triangleright$ Adolescents and Youth (Below 18) & K & \colorbox{orange!20}{Target Market: Youth} & $= 1$, if adolescents and youth (below 18) represent the MFI’s target market \\
& Target Market $\triangleright$ Clients Living in Urban Areas & K & \colorbox{orange!20}{Target Market: Rural} & $= 1$, if clients living in rural areas represent the MFI’s target market  \\
& Target Market $\triangleright$ Clients Living in Urban Areas & K & \colorbox{orange!20}{Target Market: Urban} & $= 1$, if clients living in urban areas represent the MFI’s target market  \\
& Target Market $\triangleright$ None of the Above & D &  & Uninformative \\
& Target Market $\triangleright$ Women & K & \colorbox{orange!20}{Target Market: Women} & $= 1$, if women represent the MFI’s target market 
\end{longtable}
\begin{longtable}[H]{p{3.1cm}P{0.9cm}P{0.9cm}P{0.9cm}P{0.9cm}P{0.9cm}P{1cm}P{0.9cm}HP{1.25cm}}
\caption{Descriptive statistics of the balanced panel data used in this work. It contains 1278 observations of 213 MFIs from 2009 to 2014. $Q1$ and $Q3$ denote the first (third) quartile. $\% NA$ gives the resulting proportion of missing values and $N_I$ is the number of implausible values that were manually removed from the analysis.}\\\toprule
\label{Appendix:Tab:DescrStatsBalanced}
\textbf{Variable} & \textbf{Mean} & \textbf{SD} & \textbf{Min.} & \textbf{Q1} & \textbf{Median} & \textbf{Q3} & \textbf{Max.} & $\mathbf{n}_\textbf{imp.}$ & \textbf{\%NA} $(\mathbf{N_I})$ \\
\midrule
\endfirsthead
\caption{Descriptive statistics for the balanced panel data. \textit{(continued)}}\\
\toprule
\textbf{Variable} & \textbf{Mean} & \textbf{SD} & \textbf{Min.} & \textbf{Q1} & \textbf{Median} & \textbf{Q3} & \textbf{Max.} & $\mathbf{n}_\textbf{imp.}$ & \textbf{\%NA} $(\mathbf{N_I})$ \\
\midrule
\endhead

\bottomrule
\multicolumn{10}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot

\multicolumn{10}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Administrative Exp. $/$ Assets} & 0.070 & 0.054 & 0.000 & 0.041 & 0.056 & 0.084 & 0.554 & 0 & 0.042 (0)\\
\colorbox{babyblue!70}{Cost per Borrower} & 215.845 & 237.845 & 5.000 & 93.000 & 164.000 & 271.000 & 4003.000 & 0 & 0.052 (0)\\
\colorbox{babyblue!70}{Cost per Loan} & 198.964 & 206.855 & 5.000 & 89.500 & 160.000 & 254.000 & 4003.000 & 0 & 0.052 (0)\\
\colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & 0.054 & 0.033 & -0.370 & 0.034 & 0.052 & 0.070 & 0.287 & 0 & 0.106 (0)\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & 0.058 & 0.033 & -0.335 & 0.038 & 0.058 & 0.076 & 0.277 & 0 & 0.038 (0)\\
\colorbox{babyblue!70}{Interest Exp. on Borr. $/$ Borr.} & 0.094 & 0.095 & 0.000 & 0.060 & 0.080 & 0.107 & 1.876 & 0 & 0.063 (0)\\
\colorbox{babyblue!70}{Operating Expense $/$ Assets} & 0.170 & 0.108 & 0.009 & 0.098 & 0.144 & 0.212 & 0.954 & 0 & 0.034 (0)\\
\colorbox{babyblue!70}{Operating Expense $/$ GLP} & 0.225 & 0.164 & 0.012 & 0.122 & 0.182 & 0.265 & 1.543 & 0 & 0.029 (0)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Financial Revenue $/$ Assets} & 0.273 & 0.110 & 0.018 & 0.197 & 0.254 & 0.336 & 0.779 & 0 & 0.033 (0)\\
\colorbox{babyblue!45}{Operational Self-Sufficiency} & 1.171 & 0.347 & 0.254 & 1.033 & 1.131 & 1.266 & 6.197 & 0 & 0.025 (0)\\
\colorbox{babyblue!45}{Profit Margin} & 0.094 & 0.235 & -2.943 & 0.032 & 0.115 & 0.210 & 0.839 & 0 & 0.025 (0)\\
\colorbox{babyblue!45}{Return on Assets} & 0.022 & 0.062 & -0.467 & 0.005 & 0.022 & 0.050 & 0.285 & 0 & 0.033 (0)\\
\colorbox{babyblue!45}{Return on Equity} & 0.096 & 0.864 & -15.815 & 0.022 & 0.097 & 0.183 & 21.727 & 0 & 0.033 (0)\\
\colorbox{babyblue!45}{Yield on GLP (Real)} & 0.244 & 0.137 & -0.109 & 0.150 & 0.219 & 0.311 & 0.954 & 0 & 0.028 (0)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Assets} & 145875055 & 471699925 & 0.000 & 7748768 & 25703522 & 89587892 & 6379061427 & 0 & 0.012 (0)\\
\colorbox{babyblue!20}{Borrowings $/$ Liabilities} & 0.708 & 1.732 & -15.490 & 0.394 & 0.822 & 0.927 & 57.734 & 0 & 0.027 (0)\\
\colorbox{babyblue!20}{Capital $/$ Assets} & 0.299 & 0.208 & -0.115 & 0.154 & 0.228 & 0.377 & 1.046 & 0 & 0.016 (0)\\
\colorbox{babyblue!20}{Debt $/$ Equity} & 4.118 & 5.798 & -52.200 & 1.585 & 3.330 & 5.415 & 91.320 & 0 & 0.021 (0)\\
\colorbox{babyblue!20}{Deposits $/$ Loans} & 0.253 & 0.422 & 0.000 & 0.000 & 0.000 & 0.424 & 2.459 & 0 & 0.047 (0)\\
\colorbox{babyblue!20}{Deposits $/$ Total Assets} & 0.174 & 0.267 & 0.000 & 0.000 & 0.000 & 0.330 & 0.860 & 0 & 0.050 (0)\\
\colorbox{babyblue!20}{Donated Equity $/$ Equity} & 0.149 & 0.627 & -10.622 & 0.000 & 0.000 & 0.152 & 6.818 & 0 & 0.225 (0)\\
\colorbox{babyblue!20}{Equity} & 27084545 & 90018899 & {\tiny -1392494} & 2186532 & 6687075 & 19452421 & 1355761891 & 0 & 0.013 (0)\\
\colorbox{babyblue!20}{Liabilities} & 119117186 & 389128592 & -873595 & 4138758 & 17663752 & 72606668 & 5292796853 & 0 & 0.017 (0)\\
\colorbox{babyblue!20}{Liabilities $/$ Assets} & 0.699 & 0.209 & -0.046 & 0.616 & 0.771 & 0.845 & 1.115 & 0 & 0.017 (0)\\
\colorbox{babyblue!20}{Paid in Capital $/$ Equity} & 0.498 & 0.599 & 0.000 & 0.017 & 0.401 & 0.749 & 6.035 & 0 & 0.053 (0)\\
\colorbox{babyblue!20}{Subord. Debt $/$ Equity} & 0.123 & 0.323 & 0.000 & 0.000 & 0.000 & 0.116 & 3.027 & 0 & 0.437 (0)\\
\colorbox{babyblue!20}{\% Assets: Non-Earn. Liq. Ass.} & 0.138 & 0.115 & 0.000 & 0.060 & 0.108 & 0.187 & 0.906 & 0 & 0.026 (0)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Av. Loan Bal. $/$ GNI p. c.} & 0.486 & 0.680 & 0.019 & 0.125 & 0.273 & 0.540 & 6.402 & 0 & 0.027 (0)\\
\colorbox{gray!40}{--log(Av. Loan Bal. $/$ GNI p. c.)} & 0.486 & 0.680 & 0.019 & 0.125 & 0.273 & 0.540 & 6.402 & 0 & 0.027 (0)\\
\colorbox{gray!40}{Av. Loan Size: Consumption} & 1079.433 & 2242.712 & 0.000 & 0.000 & 586.666 & 1335.592 & 43266.929 & 0 & 0.253 (0)\\
\colorbox{gray!40}{Av. Loan Size: Enterpr. Fin.} & 1775.797 & 8286.885 & 0.000 & 327.499 & 834.368 & 1778.467 & 267879 & 0 & 0.113 (0)\\
\colorbox{gray!40}{Av. Loan Size: Ext. Customers} & 1905.953 & 13276.366 & 0.000 & 347.977 & 848.579 & 1641.770 & 312840 & 0 & 0.275 (0)\\
\colorbox{gray!40}{Av. Loan Size: Female} & 1167.258 & 1894.212 & 1.282 & 301.417 & 726.389 & 1462.084 & 36629.286 & 0 & 0.188 (0)\\
\colorbox{gray!40}{Av. Loan Size: Household Fin.} & 1468.731 & 2611.795 & 0.000 & 112.985 & 822.570 & 1739.107 & 43266.929 & 0 & 0.172 (0)\\
\colorbox{gray!40}{Av. Loan Size: Individual} & 1903.496 & 4828.446 & 0.000 & 598.187 & 1151.442 & 1940.419 & 84483.000 & 0 & 0.153 (0)\\
\colorbox{gray!40}{Av. Loan Size: Large Corp.} & 71320.663 & 718619 & 0.000 & 0.000 & 0.000 & 0.000 & 13971589 & 0 & 0.397 (0)\\
\colorbox{gray!40}{Av. Loan Size: Legal Entity} & 16668.559 & 59861.489 & 0.000 & 0.000 & 0.000 & 5577.000 & 507244 & 0 & 0.378 (0)\\
\colorbox{gray!40}{Av. Loan Size: Male} & 1580.074 & 2209.341 & 0.000 & 484.581 & 1075.460 & 1905.439 & 33884.810 & 0 & 0.225 (0)\\
\colorbox{gray!40}{Av. Loan Size: Man. \& Staff} & 2661.027 & 7427.704 & 0.000 & 0.000 & 922.132 & 2914.623 & 161351 & 0 & 0.379 (0)\\
\colorbox{gray!40}{Av. Loan Size: Microenterpr.} & 1259.924 & 1786.901 & 0.000 & 322.698 & 763.962 & 1542.150 & 19564.523 & 0 & 0.121 (0)\\
\colorbox{gray!40}{Av. Loan Size: Mortgage, Hous.} & 3949.476 & 11382.678 & 0.000 & 0.000 & 591.801 & 3014.007 & 187131 & 0 & 0.290 (0)\\
\colorbox{gray!40}{Av. Loan Size: Other Hous. Fin.} & 499.753 & 3052.449 & 0.000 & 0.000 & 0.000 & 119.300 & 78264.918 & 0 & 0.358 (0)\\
\colorbox{gray!40}{Av. Loan Size: Rural} & 1218.178 & 2058.439 & 0.000 & 285.413 & 736.877 & 1570.433 & 50000.000 & 0 & 0.228 (0)\\
\colorbox{gray!40}{Av. Loan Size: Sm. \& Med. Ent.} & 8042.001 & 26370.362 & 0.000 & 0.000 & 0.000 & 4042.986 & 398981 & 0 & 0.445 (0)\\
\colorbox{gray!40}{Av. Loan Size: Solidarity Group} & 337.440 & 719.062 & 0.000 & 0.000 & 145.998 & 392.484 & 11129.320 & 0 & 0.214 (0)\\
\colorbox{gray!40}{Av. Loan Size: Urban} & 1567.969 & 2416.257 & 0.000 & 350.119 & 900.433 & 1844.695 & 26925.000 & 0 & 0.219 (0)\\
\colorbox{gray!40}{Av. Loan Size: Village (SHG)} & 215.923 & 861.000 & 0.000 & 0.000 & 0.000 & 156.575 & 8793.549 & 0 & 0.290 (0)\\
\colorbox{gray!40}{Av. Outst. Bal. $/$ GNI p. c.} & 0.456 & 0.636 & 0.019 & 0.117 & 0.260 & 0.511 & 6.105 & 0 & 0.031 (0)\\
\colorbox{gray!40}{Borrower Retention Rate} & 0.768 & 0.125 & 0.315 & 0.706 & 0.774 & 0.844 & 1.153 & 0 & 0.479 (0)\\
\colorbox{gray!40}{Client Prot.: Clear Debt Coll.} & 0.884 & 0.320 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.224 (0)\\
\colorbox{gray!40}{Client Prot.: Complaint Mech.} & 0.823 & 0.382 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.217 (0)\\
\colorbox{gray!40}{Client Prot.: Decl. Bal. Method} & 0.722 & 0.448 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.051 (0)\\
\colorbox{gray!40}{Client Prot.: Full Disclosure} & 0.989 & 0.105 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.085 (0)\\
\colorbox{gray!40}{Client Prot.: Over-Indebt. Prev.} & 0.882 & 0.323 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.477 (0)\\
\colorbox{gray!40}{Client Prot.: Privacy Data Clause} & 0.974 & 0.160 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.193 (0)\\
\colorbox{gray!40}{Client Prot.: Rob. Payment Eval.} & 0.980 & 0.141 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.068 (0)\\
\colorbox{gray!40}{Deposit Accounts $/$ Staff} & 113.140 & 220.601 & 0.000 & 0.000 & 0.000 & 148.000 & 1927.000 & 0 & 0.189 (0)\\
\colorbox{gray!40}{GLP $/$ Total Assets} & 0.805 & 0.294 & 0.118 & 0.727 & 0.820 & 0.892 & 9.834 & 0 & 0.015 (0)\\
\colorbox{gray!40}{Gross Loan Portfolio (GLP)} & 120082992 & 415099262 & 125432 & 5725471 & 20511460 & 72426248 & 6052089498 & 0 & 0.002 (0)\\
\colorbox{gray!40}{Imp. Loss Allow. $/$ GLP} & 0.039 & 0.032 & 0.000 & 0.017 & 0.033 & 0.054 & 0.279 & 1 & 0.025 (1)\\
\colorbox{gray!40}{Income on Pen. Fees $/$ GLP} & 0.004 & 0.013 & 0.000 & 0.000 & 0.000 & 0.003 & 0.230 & 0 & 0.448 (0)\\
\colorbox{gray!40}{Interest Income on GLP $/$ GLP} & 0.275 & 0.137 & 0.000 & 0.179 & 0.250 & 0.337 & 1.024 & 0 & 0.030 (0)\\
\colorbox{gray!40}{Loan Impairm. Prov. $/$ Assets} & 0.017 & 0.024 & -0.065 & 0.005 & 0.012 & 0.023 & 0.395 & 0 & 0.036 (0)\\
\colorbox{gray!40}{Loan Loss Rate} & 0.017 & 0.031 & -0.132 & 0.000 & 0.007 & 0.022 & 0.426 & 0 & 0.041 (0)\\
\colorbox{gray!40}{Measures Client Poverty} & 0.670 & 0.471 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.223 (0)\\
\colorbox{gray!40}{Net GLP $/$ GLP} & 0.943 & 0.081 & 0.000 & 0.939 & 0.962 & 0.980 & 1.037 & 0 & 0.020 (0)\\
\colorbox{gray!40}{Portfolio at Risk: > 30 Days} & 0.048 & 0.063 & 0.000 & 0.012 & 0.032 & 0.062 & 0.924 & 2 & 0.061 (2)\\
\colorbox{gray!40}{Portfolio at Risk: > 90 Days} & 0.035 & 0.055 & 0.000 & 0.007 & 0.021 & 0.043 & 0.902 & 2 & 0.065 (2)\\
\colorbox{gray!40}{Retained Earnings $/$ Equity} & 0.197 & 0.905 & -17.648 & 0.049 & 0.190 & 0.575 & 11.622 & 0 & 0.030 (0)\\
\colorbox{gray!40}{Risk Coverage} & 7.370 & 77.566 & 0.000 & 0.632 & 1.013 & 1.641 & 1960.157 & 1 & 0.082 (1)\\
\colorbox{gray!40}{Tax Expense $/$ Assets} & 0.005 & 0.012 & -0.108 & 0.000 & 0.002 & 0.009 & 0.145 & 0 & 0.087 (0)\\
\colorbox{gray!40}{Write-Off Ratio} & 0.021 & 0.032 & -0.011 & 0.002 & 0.010 & 0.027 & 0.426 & 0 & 0.077 (0)\\
\colorbox{gray!40}{\# Active Borrowers} & 193978 & 783059 & 16.000 & 7247.500 & 25813.000 & 102302 & 8166287 & 0 & 0.024 (0)\\
\colorbox{gray!40}{log(NAB)} & 10.201 & 1.887 & 2.773 & 8.888 & 10.159 & 11.536 & 15.916 & 0 & 0.024 (0)\\
\colorbox{gray!40}{\# Loans Outstanding} & 192522 & 792082 & 16.000 & 7295.250 & 25885.000 & 106668 & 8653095 & 0 & 0.028 (0)\\
\colorbox{gray!40}{\# New Borrowers $/$ NAB} & 0.401 & 0.216 & 0.000 & 0.269 & 0.368 & 0.501 & 1.461 & 0 & 0.470 (0)\\
\colorbox{gray!40}{\% Borrowers: Ext.Customers} & 0.983 & 0.113 & 0.000 & 0.996 & 0.999 & 1.000 & 1.000 & 1 & 0.254 (1)\\
\colorbox{gray!40}{\% Borrowers: Female} & 0.629 & 0.241 & 0.019 & 0.443 & 0.594 & 0.851 & 1.000 & 2 & 0.100 (2)\\
\colorbox{gray!40}{\% Borrowers: Legal Entity} & 0.010 & 0.062 & 0.000 & 0.000 & 0.000 & 0.000 & 0.928 & 0 & 0.325 (0)\\
\colorbox{gray!40}{\% Borrowers: Male} & 0.375 & 0.231 & 0.000 & 0.162 & 0.411 & 0.553 & 0.981 & 0 & 0.160 (0)\\
\colorbox{gray!40}{\% Borrowers: Man. \& Staff} & 0.009 & 0.072 & 0.000 & 0.000 & 0.001 & 0.005 & 1.000 & 0 & 0.351 (0)\\
\colorbox{gray!40}{\% Borrowers: Rural} & 0.531 & 0.313 & 0.000 & 0.261 & 0.571 & 0.803 & 1.000 & 0 & 0.189 (0)\\
\colorbox{gray!40}{\% Borrowers: Urban} & 0.480 & 0.316 & 0.000 & 0.201 & 0.440 & 0.751 & 1.000 & 0 & 0.184 (0)\\
\colorbox{gray!40}{\% GLP: 1-3 Months Delinquent} & 0.013 & 0.030 & 0.000 & 0.003 & 0.008 & 0.016 & 0.873 & 0 & 0.070 (0)\\
\colorbox{gray!40}{\% GLP: >3 Months Delinquent} & 0.025 & 0.034 & 0.000 & 0.005 & 0.015 & 0.033 & 0.372 & 2 & 0.254 (2)\\
\colorbox{gray!40}{\% GLP: Consumption} & 0.089 & 0.139 & 0.000 & 0.000 & 0.021 & 0.131 & 1.000 & 1 & 0.209 (1)\\
\colorbox{gray!40}{\% GLP: Enterprise Finance} & 0.836 & 0.222 & 0.000 & 0.749 & 0.928 & 1.000 & 1.000 & 18 & 0.104 (18)\\
\colorbox{gray!40}{\% GLP: Household Financing} & 0.153 & 0.192 & 0.000 & 0.000 & 0.076 & 0.246 & 1.000 & 1 & 0.132 (1)\\
\colorbox{gray!40}{\% GLP: Individual} & 0.671 & 0.385 & 0.000 & 0.282 & 0.895 & 1.000 & 1.000 & 2 & 0.135 (2)\\
\colorbox{gray!40}{\% GLP: Large Corporations} & 0.020 & 0.064 & 0.000 & 0.000 & 0.000 & 0.000 & 0.556 & 0 & 0.314 (0)\\
\colorbox{gray!40}{\% GLP: Microenterprise} & 0.783 & 0.260 & 0.000 & 0.631 & 0.890 & 0.999 & 1.000 & 4 & 0.102 (4)\\
\colorbox{gray!40}{\% GLP: Mortgage, Housing} & 0.051 & 0.082 & 0.000 & 0.000 & 0.007 & 0.071 & 0.589 & 1 & 0.241 (1)\\
\colorbox{gray!40}{\% GLP: Other Household Fin.} & 0.029 & 0.105 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 & 1 & 0.290 (1)\\
\colorbox{gray!40}{\% GLP: Renegotiated Loans} & 0.011 & 0.035 & 0.000 & 0.000 & 0.000 & 0.007 & 0.719 & 0 & 0.158 (0)\\
\colorbox{gray!40}{\% GLP: Small \& Med. Enterpr.} & 0.079 & 0.169 & 0.000 & 0.000 & 0.000 & 0.052 & 0.999 & 0 & 0.387 (0)\\
\colorbox{gray!40}{\% GLP: Solidarity Group} & 0.238 & 0.355 & 0.000 & 0.000 & 0.024 & 0.412 & 1.000 & 1 & 0.158 (1)\\
\colorbox{gray!40}{\% GLP: Village Banking (SHG)} & 0.105 & 0.246 & 0.000 & 0.000 & 0.000 & 0.013 & 1.000 & 1 & 0.210 (1)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Organisational Strategy}}}\\
\colorbox{orange!20}{Board: Social Training} & 0.830 & 0.376 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.305 (0)\\
\colorbox{orange!20}{Goals: Econ. Improvement} & 0.897 & 0.304 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.048 (0)\\
\colorbox{orange!20}{Goals: Education Opport.} & 0.462 & 0.499 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.048 (0)\\
\colorbox{orange!20}{Goals: Health Infrastructure} & 0.565 & 0.496 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.048 (0)\\
\colorbox{orange!20}{Goals: Women's Empow.} & 0.602 & 0.490 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.048 (0)\\
\colorbox{orange!20}{Has Poverty Target} & 0.921 & 0.270 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.142 (0)\\
\colorbox{orange!20}{Incentives: Data-Collect. Qual.} & 0.156 & 0.363 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 & 0 & 0.000 (0)\\
\colorbox{orange!20}{Incentives: Interaction Qual.} & 0.258 & 0.438 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.000 (0)\\
\colorbox{orange!20}{Incentives: Portf. Qual.} & 0.761 & 0.426 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.000 (0)\\
\colorbox{orange!20}{Incentives: \# Clients} & 0.721 & 0.449 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.000 (0)\\
\colorbox{orange!20}{Target Market: Rural} & 0.812 & 0.391 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.048 (0)\\
\colorbox{orange!20}{Target Market: Urban} & 0.772 & 0.419 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.048 (0)\\
\colorbox{orange!20}{Target Market: Women} & 0.825 & 0.380 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.048 (0)\\
\colorbox{orange!20}{Target Market: Youth} & 0.205 & 0.404 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 & 0 & 0.048 (0)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{Av. Salary $/$ GNI p. c.} & 3.857 & 2.584 & 0.000 & 2.000 & 3.000 & 5.000 & 18.000 & 0 & 0.075 (0)\\
\colorbox{orange!45}{Borrowers $/$ Loan Officer} & 381.506 & 1966.840 & 16.000 & 199.000 & 278.000 & 381.000 & 67418.000 & 0 & 0.067 (0)\\
\colorbox{orange!45}{Borrowers $/$ Office} & 1836.485 & 3619.137 & 16.000 & 720.016 & 1214.400 & 2203.250 & 112698 & 0 & 0.042 (0)\\
\colorbox{orange!45}{Borrowers $/$ Staff Member} & 139.785 & 102.755 & 4.000 & 78.000 & 114.000 & 169.000 & 928.000 & 0 & 0.037 (0)\\
\colorbox{orange!45}{Depositors $/$ Staff} & 89.776 & 174.291 & 0.000 & 0.000 & 0.000 & 125.000 & 1692.000 & 0 & 0.186 (0)\\
\colorbox{orange!45}{Personnel $/$ Office} & 13.404 & 11.454 & 0.160 & 7.000 & 10.455 & 15.797 & 142.045 & 0 & 0.035 (0)\\
\colorbox{orange!45}{Personnel Expense $/$ Assets} & 0.100 & 0.064 & 0.000 & 0.055 & 0.086 & 0.129 & 0.606 & 0 & 0.053 (0)\\
\colorbox{orange!45}{Personnel Expense $/$ GLP} & 0.131 & 0.095 & 0.000 & 0.069 & 0.108 & 0.162 & 0.980 & 0 & 0.050 (0)\\
\colorbox{orange!45}{\# Personnel} & 855.004 & 2123.995 & 4.000 & 75.000 & 232.000 & 826.000 & 22733.000 & 0 & 0.023 (0)\\
\colorbox{orange!45}{\% Board Members: Female} & 0.324 & 0.235 & 0.000 & 0.167 & 0.286 & 0.429 & 1.000 & 0 & 0.354 (0)\\
\colorbox{orange!45}{\% Loan Officers: Female} & 0.364 & 0.274 & 0.000 & 0.125 & 0.346 & 0.526 & 1.000 & 0 & 0.322 (0)\\
\colorbox{orange!45}{\% Managers: Female} & 0.359 & 0.270 & 0.000 & 0.143 & 0.333 & 0.500 & 1.000 & 0 & 0.326 (0)\\
\colorbox{orange!45}{\% Staff: Board Members} & 0.083 & 0.139 & 0.000 & 0.007 & 0.030 & 0.091 & 1.000 & 10 & 0.310 (10)\\
\colorbox{orange!45}{\% Staff: Employed > 1 Year} & 0.692 & 0.226 & 0.000 & 0.600 & 0.732 & 0.848 & 1.000 & 4 & 0.414 (4)\\
\colorbox{orange!45}{\% Staff: Female} & 0.449 & 0.191 & 0.000 & 0.336 & 0.463 & 0.561 & 0.990 & 2 & 0.286 (2)\\
\colorbox{orange!45}{\% Staff: Leaving During Period} & 0.211 & 0.178 & 0.000 & 0.091 & 0.172 & 0.275 & 1.255 & 0 & 0.344 (0)\\
\colorbox{orange!45}{\% Staff: Loan Officers} & 0.446 & 0.145 & 0.001 & 0.344 & 0.437 & 0.537 & 0.975 & 0 & 0.056 (0)\\
\colorbox{orange!45}{\% Staff: Managers} & 0.085 & 0.087 & 0.002 & 0.025 & 0.060 & 0.117 & 1.000 & 0 & 0.286 (0)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Services}}} \\
\colorbox{orange!70}{Offers Compulsory Insurance} & 0.566 & 0.496 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.214 (0)\\
\colorbox{orange!70}{Offers Education Services} & 0.625 & 0.484 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.105 (0)\\
\colorbox{orange!70}{Offers Enterprise Services} & 0.481 & 0.500 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.093 (0)\\
\colorbox{orange!70}{Offers Health Services} & 0.308 & 0.462 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.120 (0)\\
\colorbox{orange!70}{Offers Non-Inc. Gen. Loans Also} & 0.790 & 0.408 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.000 (0)\\
\colorbox{orange!70}{Offers Other Fin. Services} & 0.534 & 0.499 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.002 (0)\\
\colorbox{orange!70}{Offers Savings Products} & 0.412 & 0.492 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.094 (0)\\
\colorbox{orange!70}{Offers Voluntary Insurance} & 0.356 & 0.479 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.267 (0)\\
\colorbox{orange!70}{Offers Women's Empow. Serv.} & 0.525 & 0.500 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.102 (0)\\*
\end{longtable}
\endgroup{}

\begingroup\fontsize{7}{9}\selectfont

\begin{longtable}[H]{p{3.1cm}P{0.9cm}P{0.9cm}P{0.9cm}P{0.9cm}P{0.9cm}P{1cm}P{0.9cm}HP{1.25cm}}
\caption{Descriptive statistics of the unbalanced panel data used for reference in this work. It contains 3846 observations of 1026 MFIs over the years 2007 and 2018. $Q1$ and $Q3$ denote the first (third) quartile. $\% NA$ gives the resulting proportion of missing values and $N_I$ is the number of implausible values that were manually removed from the analysis.}%\hl{AUSREISSER BEI PROFIT MARGIN ENTFERNT!}
\\\toprule
\label{Appendix:Tab:DescrStatsUnbalanced}
\textbf{Variable} & \textbf{Mean} & \textbf{SD} & \textbf{Min.} & \textbf{Q1} & \textbf{Median} & \textbf{Q3} & \textbf{Max.} & $\mathbf{n}_\textbf{imp.}$ & \textbf{\%NA} $(\mathbf{N_I})$ \\
\midrule
\endfirsthead
\caption{Descriptive statistics for the unbalanced panel data. \textit{(continued)}}\\
\toprule
\textbf{Variable} & \textbf{Mean} & \textbf{SD} & \textbf{Min.} & \textbf{Q1} & \textbf{Median} & \textbf{Q3} & \textbf{Max.} & $\mathbf{n}_\textbf{imp.}$ & \textbf{\%NA} $(\mathbf{N_I})$ \\
\midrule
\endhead

\bottomrule
\multicolumn{10}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot

\multicolumn{10}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Administrative Exp. $/$ Assets} & 0.077 & 0.075 & -0.050 & 0.037 & 0.056 & 0.090 & 1.179 & 0 & 0.105 (0)\\
\colorbox{babyblue!70}{Cost per Borrower} & 239.261 & 733.423 & -339.000 & 45.000 & 146.000 & 268.000 & 34387.000 & 0 & 0.114 (0)\\
\colorbox{babyblue!70}{Cost per Loan} & 218.831 & 673.751 & -312.000 & 45.000 & 143.000 & 254.000 & 32127.000 & 0 & 0.133 (0)\\
\colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & 0.054 & 0.039 & -0.370 & 0.031 & 0.051 & 0.071 & 0.605 & 0 & 0.108 (0)\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & 0.058 & 0.039 & -0.335 & 0.033 & 0.056 & 0.079 & 0.878 & 0 & 0.096 (0)\\
\colorbox{babyblue!70}{Interest Exp. on Borr. $/$ Borr.} & 0.131 & 1.562 & -0.121 & 0.056 & 0.080 & 0.113 & 90.911 & 0 & 0.106 (0)\\
\colorbox{babyblue!70}{Operating Expense $/$ Assets} & 0.183 & 0.161 & -0.120 & 0.092 & 0.137 & 0.220 & 3.091 & 0 & 0.093 (0)\\
\colorbox{babyblue!70}{Operating Expense $/$ GLP} & 0.261 & 0.537 & -0.143 & 0.115 & 0.178 & 0.291 & 26.522 & 0 & 0.078 (0)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Financial Revenue $/$ Assets} & 0.275 & 0.139 & 0.000 & 0.188 & 0.242 & 0.330 & 2.152 & 0 & 0.092 (0)\\
\colorbox{babyblue!45}{Operational Self-Sufficiency} & 1.152 & 0.947 & -47.845 & 1.016 & 1.125 & 1.271 & 15.619 & 0 & 0.050 (0)\\
\colorbox{babyblue!45}{Profit Margin} & 0.024 & 0.780 & -23.081 & 0.016 & 0.112 & 0.214 & 3.002 & 1 & 0.051 (1)\\
\colorbox{babyblue!45}{Return on Assets} & 0.012 & 0.124 & -3.453 & 0.003 & 0.022 & 0.048 & 0.587 & 0 & 0.093 (0)\\
\colorbox{babyblue!45}{Return on Equity} & 0.131 & 4.817 & -31.692 & 0.015 & 0.094 & 0.194 & 276.974 & 0 & 0.093 (0)\\
\colorbox{babyblue!45}{Yield on GLP (Real)} & 0.246 & 0.177 & -0.216 & 0.136 & 0.207 & 0.316 & 2.772 & 0 & 0.094 (0)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Assets} & 99337082 & 358869905 & 0.000 & 3976317 & 14000117 & 54218327 & 6379061427 & 0 & 0.033 (0)\\
\colorbox{babyblue!20}{Borrowings $/$ Liabilities} & 0.632 & 1.056 & -15.490 & 0.303 & 0.755 & 0.925 & 57.734 & 0 & 0.061 (0)\\
\colorbox{babyblue!20}{Capital $/$ Assets} & 0.302 & 0.273 & -1.871 & 0.150 & 0.235 & 0.406 & 7.116 & 0 & 0.039 (0)\\
\colorbox{babyblue!20}{Debt $/$ Equity} & 4.623 & 25.721 & -219.240 & 1.372 & 3.125 & 5.540 & 1314.180 & 0 & 0.044 (0)\\
\colorbox{babyblue!20}{Deposits $/$ Loans} & 0.692 & 22.380 & 0.000 & 0.000 & 0.000 & 0.506 & 1326.968 & 0 & 0.084 (0)\\
\colorbox{babyblue!20}{Deposits $/$ Total Assets} & 0.199 & 0.271 & 0.000 & 0.000 & 0.000 & 0.377 & 1.740 & 0 & 0.094 (0)\\
\colorbox{babyblue!20}{Donated Equity $/$ Equity} & 0.192 & 0.902 & -10.622 & 0.000 & 0.000 & 0.181 & 31.525 & 0 & 0.261 (0)\\
\colorbox{babyblue!20}{Equity} & 18946198 & 68282603 & {\tiny-111.76M} & 1049344 & 3756582 & 12372410 & 1355761891 & 0 & 0.034 (0)\\
\colorbox{babyblue!20}{Liabilities} & 80714950 & 300675327 & -873595 & 2182496 & 9516400 & 40580306 & 5292796853 & 0 & 0.038 (0)\\
\colorbox{babyblue!20}{Liabilities $/$ Assets} & 0.700 & 0.251 & -0.046 & 0.594 & 0.765 & 0.850 & 2.911 & 0 & 0.038 (0)\\
\colorbox{babyblue!20}{Paid in Capital $/$ Equity} & 0.468 & 3.278 & -91.559 & 0.004 & 0.390 & 0.749 & 98.477 & 0 & 0.118 (0)\\
\colorbox{babyblue!20}{Subord. Debt $/$ Equity} & 0.190 & 2.446 & -30.950 & 0.000 & 0.000 & 0.097 & 92.289 & 0 & 0.511 (0)\\
\colorbox{babyblue!20}{\% Assets: Non-Earn. Liq. Ass.} & 0.141 & 0.118 & 0.000 & 0.058 & 0.112 & 0.191 & 0.906 & 1 & 0.054 (1)\\ \pagebreak
%\midrule

\multicolumn{10}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Av. Loan Bal. $/$ GNI p. c.} & 0.734 & 6.762 & 0.001 & 0.114 & 0.254 & 0.608 & 314.829 & 0 & 0.062 (0)\\
\colorbox{gray!40}{--log(Av. Loan Bal. $/$ GNI p. c.)} & 0.734 & 6.762 & 0.001 & 0.114 & 0.254 & 0.608 & 314.829 & 0 & 0.062 (0)\\
\colorbox{gray!40}{Av. Loan Size: Consumption} & 1638.918 & 33973.941 & 0.000 & 0.000 & 326.047 & 1104.194 & 1664883 & 0 & 0.373 (0)\\
\colorbox{gray!40}{Av. Loan Size: Enterpr. Fin.} & 32912.708 & 1477197 & 0.000 & 202.747 & 545.855 & 1571.824 & 81475549 & 0 & 0.177 (0)\\
\colorbox{gray!40}{Av. Loan Size: Ext. Customers} & 15207.429 & 656034 & 0.000 & 218.777 & 630.122 & 1552.782 & 33139368 & 0 & 0.336 (0)\\
\colorbox{gray!40}{Av. Loan Size: Female} & 10802.307 & 480213 & 0.000 & 204.782 & 542.568 & 1363.410 & 25601792 & 0 & 0.259 (0)\\
\colorbox{gray!40}{Av. Loan Size: Household Fin.} & 6071.633 & 250190 & 0.000 & 0.000 & 556.949 & 1581.816 & 13304450 & 0 & 0.265 (0)\\
\colorbox{gray!40}{Av. Loan Size: Individual} & 8470.136 & 271966 & 0.000 & 350.751 & 958.311 & 1822.463 & 13304450 & 0 & 0.253 (0)\\
\colorbox{gray!40}{Av. Loan Size: Large Corp.} & 196356 & 6711039 & 0.000 & 0.000 & 0.000 & 0.000 & 298311856 & 0 & 0.484 (0)\\
\colorbox{gray!40}{Av. Loan Size: Legal Entity} & 259324 & 10863363 & 0.000 & 0.000 & 0.000 & 5438.531 & 488853296 & 0 & 0.473 (0)\\
\colorbox{gray!40}{Av. Loan Size: Male} & 12908.885 & 556334 & 0.000 & 327.653 & 886.468 & 1851.462 & 28555736 & 0 & 0.314 (0)\\
\colorbox{gray!40}{Av. Loan Size: Man. \& Staff} & 139782 & 6163441 & 0.000 & 0.000 & 609.641 & 2592.123 & 278109344 & 0 & 0.471 (0)\\
\colorbox{gray!40}{Av. Loan Size: Microenterpr.} & 2890.337 & 90831.679 & 0.000 & 199.227 & 511.708 & 1352.959 & 5085206 & 0 & 0.184 (0)\\
\colorbox{gray!40}{Av. Loan Size: Mortgage, Hous.} & 3237.727 & 9448.588 & 0.000 & 0.000 & 145.989 & 2175.760 & 187131 & 0 & 0.399 (0)\\
\colorbox{gray!40}{Av. Loan Size: Other Hous. Fin.} & 11008.780 & 484076 & 0.000 & 0.000 & 0.000 & 174.967 & 22558854 & 0 & 0.435 (0)\\
\colorbox{gray!40}{Av. Loan Size: Rural} & 1876.984 & 16346.231 & 0.000 & 178.279 & 513.124 & 1404.163 & 726426 & 0 & 0.309 (0)\\
\colorbox{gray!40}{Av. Loan Size: Sm. \& Med. Ent.} & 34665.040 & 1234407 & 0.000 & 0.000 & 0.000 & 4515.635 & 54620289 & 0 & 0.491 (0)\\
\colorbox{gray!40}{Av. Loan Size: Solidarity Group} & 1349.567 & 28279.829 & 0.000 & 0.000 & 130.665 & 311.126 & 1272396 & 0 & 0.321 (0)\\
\colorbox{gray!40}{Av. Loan Size: Urban} & 17022.950 & 771073 & 0.000 & 210.577 & 669.876 & 1740.305 & 39820368 & 0 & 0.306 (0)\\
\colorbox{gray!40}{Av. Loan Size: Village (SHG)} & 526.711 & 7620.074 & 0.000 & 0.000 & 0.000 & 0.000 & 222135 & 0 & 0.405 (0)\\
\colorbox{gray!40}{Av. Outst. Bal. $/$ GNI p. c.} & 0.620 & 3.077 & 0.001 & 0.107 & 0.238 & 0.575 & 112.774 & 0 & 0.072 (0)\\
\colorbox{gray!40}{Borrower Retention Rate} & 0.759 & 0.156 & 0.000 & 0.685 & 0.772 & 0.848 & 1.829 & 0 & 0.530 (0)\\
\colorbox{gray!40}{Client Prot.: Clear Debt Coll.} & 0.892 & 0.310 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.206 (0)\\
\colorbox{gray!40}{Client Prot.: Complaint Mech.} & 0.822 & 0.383 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.209 (0)\\
\colorbox{gray!40}{Client Prot.: Decl. Bal. Method} & 0.693 & 0.461 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.084 (0)\\
\colorbox{gray!40}{Client Prot.: Full Disclosure} & 0.982 & 0.131 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.124 (0)\\
\colorbox{gray!40}{Client Prot.: Over-Indebt. Prev.} & 0.892 & 0.311 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.331 (0)\\
\colorbox{gray!40}{Client Prot.: Privacy Data Clause} & 0.944 & 0.230 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.198 (0)\\
\colorbox{gray!40}{Client Prot.: Rob. Payment Eval.} & 0.973 & 0.162 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.117 (0)\\
\colorbox{gray!40}{Deposit Accounts $/$ Staff} & 166.903 & 540.978 & 0.000 & 0.000 & 0.000 & 201.000 & 17149.000 & 0 & 0.216 (0)\\
\colorbox{gray!40}{GLP $/$ Total Assets} & 0.821 & 0.621 & 0.001 & 0.707 & 0.810 & 0.888 & 20.503 & 0 & 0.039 (0)\\
\colorbox{gray!40}{Gross Loan Portfolio (GLP)} & 80145135 & 299841064 & 27.000 & 2990192 & 10419495 & 41555434 & 6052089498 & 0 & 0.006 (0)\\
\colorbox{gray!40}{Imp. Loss Allow. $/$ GLP} & 0.041 & 0.058 & 0.000 & 0.013 & 0.029 & 0.051 & 1.000 & 8 & 0.060 (8)\\
\colorbox{gray!40}{Income on Pen. Fees $/$ GLP} & 0.005 & 0.016 & -0.001 & 0.000 & 0.000 & 0.003 & 0.300 & 0 & 0.497 (0)\\
\colorbox{gray!40}{Interest Income on GLP $/$ GLP} & 0.277 & 0.168 & 0.000 & 0.174 & 0.239 & 0.329 & 2.767 & 0 & 0.057 (0)\\
\colorbox{gray!40}{Loan Impairm. Prov. $/$ Assets} & 0.018 & 0.038 & -0.336 & 0.003 & 0.010 & 0.023 & 0.623 & 0 & 0.103 (0)\\
\colorbox{gray!40}{Loan Loss Rate} & 0.025 & 0.471 & -0.532 & 0.000 & 0.005 & 0.019 & 25.708 & 0 & 0.106 (0)\\
\colorbox{gray!40}{Measures Client Poverty} & 0.633 & 0.482 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.168 (0)\\
\colorbox{gray!40}{Net GLP $/$ GLP} & 0.941 & 0.183 & 0.000 & 0.940 & 0.967 & 0.984 & 9.890 & 2 & 0.044 (2)\\
\colorbox{gray!40}{Portfolio at Risk: > 30 Days} & 0.059 & 0.102 & 0.000 & 0.011 & 0.032 & 0.065 & 1.000 & 3 & 0.108 (3)\\
\colorbox{gray!40}{Portfolio at Risk: > 90 Days} & 0.043 & 0.089 & 0.000 & 0.006 & 0.020 & 0.045 & 0.999 & 3 & 0.113 (3)\\
\colorbox{gray!40}{Retained Earnings $/$ Equity} & 0.180 & 4.950 & -191.249 & 0.037 & 0.195 & 0.577 & 113.019 & 0 & 0.061 (0)\\
\colorbox{gray!40}{Risk Coverage} & 6.733 & 65.283 & 0.000 & 0.562 & 0.954 & 1.558 & 1960.157 & 8 & 0.165 (8)\\
\colorbox{gray!40}{Tax Expense $/$ Assets} & 0.005 & 0.012 & -0.108 & 0.000 & 0.001 & 0.008 & 0.145 & 0 & 0.153 (0)\\
\colorbox{gray!40}{Write-Off Ratio} & 0.021 & 0.044 & -0.011 & 0.001 & 0.008 & 0.025 & 0.871 & 1 & 0.160 (1)\\
\colorbox{gray!40}{\# Active Borrowers} & 137047 & 570871 & 3.000 & 4923.250 & 17666.000 & 70320.500 & 8166287 & 0 & 0.040 (0)\\
\colorbox{gray!40}{log(NAB)} & 9.793 & 2.031 & 1.099 & 8.502 & 9.779 & 11.161 & 15.916 & 0 & 0.040 (0)\\
\colorbox{gray!40}{\# Loans Outstanding} & 143467 & 594428 & 3.000 & 5041.500 & 18108.000 & 73819.000 & 8653095 & 0 & 0.050 (0)\\
\colorbox{gray!40}{\# New Borrowers $/$ NAB} & 324.949 & 14187.648 & 0.000 & 0.246 & 0.374 & 0.530 & 621348 & 0 & 0.501 (0)\\
\colorbox{gray!40}{\% Borrowers: Ext.Customers} & 0.980 & 0.122 & 0.000 & 0.995 & 1.000 & 1.000 & 1.000 & 5 & 0.311 (5)\\
\colorbox{gray!40}{\% Borrowers: Female} & 0.656 & 0.268 & 0.000 & 0.442 & 0.649 & 0.930 & 1.000 & 4 & 0.140 (4)\\
\colorbox{gray!40}{\% Borrowers: Legal Entity} & 0.022 & 0.104 & 0.000 & 0.000 & 0.000 & 0.001 & 1.000 & 1 & 0.421 (1)\\
\colorbox{gray!40}{\% Borrowers: Male} & 0.355 & 0.253 & 0.000 & 0.106 & 0.370 & 0.551 & 1.000 & 0 & 0.235 (0)\\
\colorbox{gray!40}{\% Borrowers: Man. \& Staff} & 0.012 & 0.085 & 0.000 & 0.000 & 0.001 & 0.006 & 1.000 & 0 & 0.442 (0)\\
\colorbox{gray!40}{\% Borrowers: Rural} & 0.547 & 0.321 & 0.000 & 0.285 & 0.595 & 0.811 & 1.000 & 0 & 0.254 (0)\\
\colorbox{gray!40}{\% Borrowers: Urban} & 0.483 & 0.324 & 0.000 & 0.211 & 0.438 & 0.766 & 1.000 & 1 & 0.255 (1)\\
\colorbox{gray!40}{\% GLP: 1-3 Months Delinquent} & 0.017 & 0.042 & 0.000 & 0.002 & 0.007 & 0.017 & 1.000 & 1 & 0.124 (1)\\
\colorbox{gray!40}{\% GLP: >3 Months Delinquent} & 0.035 & 0.079 & 0.000 & 0.005 & 0.016 & 0.036 & 0.989 & 3 & 0.265 (3)\\
\colorbox{gray!40}{\% GLP: Consumption} & 0.092 & 0.169 & 0.000 & 0.000 & 0.009 & 0.120 & 1.000 & 2 & 0.325 (2)\\
\colorbox{gray!40}{\% GLP: Enterprise Finance} & 0.835 & 0.254 & 0.000 & 0.767 & 0.958 & 1.000 & 1.000 & 35 & 0.158 (35)\\
\colorbox{gray!40}{\% GLP: Household Financing} & 0.164 & 0.238 & 0.000 & 0.000 & 0.057 & 0.241 & 1.000 & 2 & 0.216 (2)\\
\colorbox{gray!40}{\% GLP: Individual} & 0.640 & 0.413 & 0.000 & 0.152 & 0.898 & 1.000 & 1.000 & 5 & 0.236 (5)\\
\colorbox{gray!40}{\% GLP: Large Corporations} & 0.021 & 0.086 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 & 0 & 0.409 (0)\\
\colorbox{gray!40}{\% GLP: Microenterprise} & 0.771 & 0.295 & 0.000 & 0.628 & 0.913 & 1.000 & 1.000 & 9 & 0.159 (9)\\
\colorbox{gray!40}{\% GLP: Mortgage, Housing} & 0.054 & 0.110 & 0.000 & 0.000 & 0.000 & 0.061 & 1.000 & 2 & 0.349 (2)\\
\colorbox{gray!40}{\% GLP: Other Household Fin.} & 0.044 & 0.147 & 0.000 & 0.000 & 0.000 & 0.003 & 1.000 & 2 & 0.371 (2)\\
\colorbox{gray!40}{\% GLP: Renegotiated Loans} & 0.010 & 0.045 & 0.000 & 0.000 & 0.000 & 0.004 & 0.994 & 0 & 0.233 (0)\\
\colorbox{gray!40}{\% GLP: Small \& Med. Enterpr.} & 0.098 & 0.200 & 0.000 & 0.000 & 0.000 & 0.091 & 1.000 & 1 & 0.437 (1)\\
\colorbox{gray!40}{\% GLP: Solidarity Group} & 0.296 & 0.399 & 0.000 & 0.000 & 0.027 & 0.649 & 1.000 & 7 & 0.273 (7)\\
\colorbox{gray!40}{\% GLP: Village Banking (SHG)} & 0.105 & 0.265 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 & 2 & 0.339 (2)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Organisational Strategy}}}\\
\colorbox{orange!20}{Board: Social Training} & 0.763 & 0.425 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.243 (0)\\
\colorbox{orange!20}{Goals: Econ. Improvement} & 0.926 & 0.262 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.027 (0)\\
\colorbox{orange!20}{Goals: Education Opport.} & 0.453 & 0.498 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.027 (0)\\
\colorbox{orange!20}{Goals: Health Infrastructure} & 0.516 & 0.500 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.027 (0)\\
\colorbox{orange!20}{Goals: Women's Empow.} & 0.569 & 0.495 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.027 (0)\\
\colorbox{orange!20}{Has Poverty Target} & 0.880 & 0.324 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.087 (0)\\
\colorbox{orange!20}{Incentives: Data-Collect. Qual.} & 0.151 & 0.358 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 & 0 & 0.002 (0)\\
\colorbox{orange!20}{Incentives: Interaction Qual.} & 0.254 & 0.435 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.002 (0)\\
\colorbox{orange!20}{Incentives: Portf. Qual.} & 0.771 & 0.420 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.002 (0)\\
\colorbox{orange!20}{Incentives: \# Clients} & 0.722 & 0.448 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.002 (0)\\
\colorbox{orange!20}{Target Market: Rural} & 0.808 & 0.394 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.027 (0)\\
\colorbox{orange!20}{Target Market: Urban} & 0.752 & 0.432 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.027 (0)\\
\colorbox{orange!20}{Target Market: Women} & 0.829 & 0.377 & 0.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0 & 0.027 (0)\\
\colorbox{orange!20}{Target Market: Youth} & 0.193 & 0.395 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 & 0 & 0.027 (0)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{Av. Salary $/$ GNI p. c.} & 4.034 & 4.768 & -2.000 & 2.000 & 3.000 & 5.000 & 121.000 & 0 & 0.147 (0)\\
\colorbox{orange!45}{Borrowers $/$ Loan Officer} & 345.380 & 1191.839 & 3.000 & 175.000 & 260.000 & 377.750 & 67418.000 & 0 & 0.084 (0)\\
\colorbox{orange!45}{Borrowers $/$ Office} & 1654.143 & 2677.092 & 3.000 & 639.562 & 1138.882 & 1950.440 & 112698 & 0 & 0.066 (0)\\
\colorbox{orange!45}{Borrowers $/$ Staff Member} & 137.819 & 108.766 & 1.000 & 70.000 & 112.000 & 174.000 & 1311.000 & 0 & 0.060 (0)\\
\colorbox{orange!45}{Depositors $/$ Staff} & 132.493 & 499.201 & 0.000 & 0.000 & 0.000 & 170.750 & 17149.000 & 0 & 0.208 (0)\\
\colorbox{orange!45}{Personnel $/$ Office} & 13.007 & 11.682 & 0.160 & 6.400 & 9.648 & 15.122 & 142.045 & 0 & 0.064 (0)\\
\colorbox{orange!45}{Personnel Expense $/$ Assets} & 0.105 & 0.100 & -0.070 & 0.051 & 0.080 & 0.128 & 1.912 & 0 & 0.113 (0)\\
\colorbox{orange!45}{Personnel Expense $/$ GLP} & 0.144 & 0.193 & -0.083 & 0.064 & 0.102 & 0.167 & 4.461 & 0 & 0.099 (0)\\
\colorbox{orange!45}{\# Personnel} & 682.640 & 1822.131 & 2.000 & 51.250 & 167.000 & 534.000 & 26749.000 & 0 & 0.042 (0)\\
\colorbox{orange!45}{\% Board Members: Female} & 0.311 & 0.240 & 0.000 & 0.143 & 0.286 & 0.429 & 1.000 & 0 & 0.379 (0)\\
\colorbox{orange!45}{\% Loan Officers: Female} & 0.358 & 0.286 & 0.000 & 0.111 & 0.320 & 0.523 & 1.000 & 0 & 0.339 (0)\\
\colorbox{orange!45}{\% Managers: Female} & 0.336 & 0.288 & 0.000 & 0.098 & 0.273 & 0.500 & 1.000 & 0 & 0.342 (0)\\
\colorbox{orange!45}{\% Staff: Board Members} & 0.094 & 0.150 & 0.000 & 0.011 & 0.036 & 0.107 & 1.000 & 57 & 0.332 (57)\\
\colorbox{orange!45}{\% Staff: Employed > 1 Year} & 0.691 & 0.255 & 0.000 & 0.578 & 0.746 & 0.876 & 1.000 & 11 & 0.419 (11)\\
\colorbox{orange!45}{\% Staff: Female} & 0.422 & 0.221 & 0.000 & 0.269 & 0.425 & 0.558 & 1.000 & 2 & 0.300 (2)\\
\colorbox{orange!45}{\% Staff: Leaving During Period} & 0.219 & 0.221 & 0.000 & 0.077 & 0.162 & 0.285 & 2.471 & 0 & 0.355 (0)\\
\colorbox{orange!45}{\% Staff: Loan Officers} & 0.453 & 0.158 & 0.000 & 0.346 & 0.455 & 0.558 & 1.000 & 2 & 0.074 (2)\\
\colorbox{orange!45}{\% Staff: Managers} & 0.116 & 0.106 & 0.000 & 0.035 & 0.091 & 0.167 & 1.000 & 0 & 0.295 (0)\\ \midrule

\multicolumn{10}{l}{\textbf{\textsc{Services}}}\\
\colorbox{orange!70}{Offers Compulsory Insurance} & 0.566 & 0.496 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.168 (0)\\
\colorbox{orange!70}{Offers Education Services} & 0.599 & 0.490 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.085 (0)\\
\colorbox{orange!70}{Offers Enterprise Services} & 0.458 & 0.498 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.075 (0)\\
\colorbox{orange!70}{Offers Health Services} & 0.244 & 0.430 & 0.000 & 0.000 & 0.000 & 0.000 & 1.000 & 0 & 0.091 (0)\\
\colorbox{orange!70}{Offers Non-Inc. Gen. Loans Also} & 0.714 & 0.452 & 0.000 & 0.000 & 1.000 & 1.000 & 1.000 & 0 & 0.001 (0)\\
\colorbox{orange!70}{Offers Other Fin. Services} & 0.460 & 0.498 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.004 (0)\\
\colorbox{orange!70}{Offers Savings Products} & 0.447 & 0.497 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.064 (0)\\
\colorbox{orange!70}{Offers Voluntary Insurance} & 0.331 & 0.471 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.199 (0)\\
\colorbox{orange!70}{Offers Women's Empow. Serv.} & 0.480 & 0.500 & 0.000 & 0.000 & 0.000 & 1.000 & 1.000 & 0 & 0.093 (0)\\
\end{longtable}
\begin{longtable}[t]{p{3.3cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}}
\caption{Summary of two-step lasso estimation results on the balanced and unbalanced panel data for target variable \textbf{\textit{OSS}}. The table contains all variables that were selected to at least one of the three final models per target variable. sd denotes the OLS standard error of the estimate. All effects are significant at the $1\%$ level based on standard confidence intervals under normality, unless otherwise stated: 
$^{**}$ ($^*$) denotes that the respective effect is significant at the 5\% (10\%) level, $^\circ$ implies that it is not significant at the 10\% level. "\textcolor{gray!70}{---}" symbolises that the respective variable is not selected by lasso. 
$R_\text{av.}^2$ ($\bar{R}_\text{av.}^2$) denotes the average (adjusted) $R^2$ across all 10 imputed data sets.}\\
\toprule
\label{Tab:lasso_OSS}
 & \multicolumn{6}{c}{Balanced Panel, Fixed Effects} & \multicolumn{6}{c}{Balanced Panel, Pooled OLS} & \multicolumn{6}{c}{Unbalanced Panel, Pooled OLS}\\
 \cmidrule[0.5pt](lr{.75em}){2-7} \cmidrule[0.5pt](lr{.75em}){8-13} \cmidrule[0.5pt](lr{.75em}){14-19}

  & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$}\\ \cmidrule[0.5pt](lr{.75em}){2-3} \cmidrule[0.5pt](lr{.75em}){4-5} \cmidrule[0.5pt](lr{.75em}){6-7} \cmidrule[0.5pt](lr{.75em}){8-9} \cmidrule[0.5pt](lr{.75em}){10-11} \cmidrule[0.5pt](lr{.75em}){12-13} \cmidrule[0.5pt](lr{.75em}){14-15} \cmidrule[0.5pt](lr{.75em}){16-17} \cmidrule[0.5pt](lr{.75em}){18-19}
 \textbf{Variable} & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ \\
\midrule
\endfirsthead
\caption[]{Summary of the two-step lasso estimation results for target variable \textbf{\textit{OSS}}. \textit{(continued)}}\\
\toprule
 & \multicolumn{6}{c}{Balanced Panel, Fixed Effects} & \multicolumn{6}{c}{Balanced Panel, Pooled OLS} & \multicolumn{6}{c}{Unbalanced Panel, Pooled OLS}\\
 \cmidrule[0.5pt](lr{.75em}){2-7} \cmidrule[0.5pt](lr{.75em}){8-13} \cmidrule[0.5pt](lr{.75em}){14-19}

  & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$}\\ \cmidrule[0.5pt](lr{.75em}){2-3} \cmidrule[0.5pt](lr{.75em}){4-5} \cmidrule[0.5pt](lr{.75em}){6-7} \cmidrule[0.5pt](lr{.75em}){8-9} \cmidrule[0.5pt](lr{.75em}){10-11} \cmidrule[0.5pt](lr{.75em}){12-13} \cmidrule[0.5pt](lr{.75em}){14-15} \cmidrule[0.5pt](lr{.75em}){16-17} \cmidrule[0.5pt](lr{.75em}){18-19}
 \textbf{Variable} & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ \\
\midrule
\endhead

\bottomrule
\multicolumn{19}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot

\multicolumn{19}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Cost per Loan} & \textcolor{red}{$-0.065$} & $0.018$ & \textcolor{red}{$-0.051^{**}$} & $0.020$ & \textcolor{red}{$-0.052$} & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.055^{**}$} & $0.025$ & \textcolor{red}{$-0.055^{**}$} & $0.025$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & \textcolor{red}{$-0.091$} & $0.017$ & \textcolor{red}{$-0.104$} & $0.018$ & \textcolor{red}{$-0.102$} & $0.017$ & \textcolor{red}{$-0.060$} & $0.020$ & \textcolor{red}{$-0.072$} & $0.023$ & \textcolor{red}{$-0.072$} & $0.023$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!70}{Interest Exp. on Borr. $/$ Borr.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.018$ & \textcolor{red}{$-0.009^\circ$} & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!70}{Operating Expense $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.003^\circ$ & $0.047$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Financial Revenue $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.064^{**}$ & $0.027$ & $ 0.060^{**}$ & $0.027$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!45}{Profit Margin} & $ 0.367$ & $0.028$ & $ 0.407$ & $0.030$ & $ 0.401$ & $0.029$ & $ 0.717$ & $0.022$ & $ 0.792$ & $0.043$ & $ 0.792$ & $0.043$ & $ 0.053$ & $0.019$ & $ 0.059$ & $0.019$ & $ 0.059$ & $0.019$\\
\colorbox{babyblue!45}{Return on Assets} & $ 0.158$ & $0.027$ & $ 0.143$ & $0.027$ & $ 0.144$ & $0.027$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.101^{**}$} & $0.040$ & \textcolor{red}{$-0.101^{**}$} & $0.040$ & $ 0.163$ & $0.019$ & $ 0.148$ & $0.019$ & $ 0.148$ & $0.019$\\
\colorbox{babyblue!45}{Return on Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.029^{**}$} & $0.012$ & \textcolor{red}{$-0.033$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!45}{Yield on GLP (Real)} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.030^\circ$} & $0.028$ & \textcolor{red}{$-0.030^\circ$} & $0.028$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Capital $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.145$ & $0.023$ & $ 0.123^\circ$ & $0.135$ & $ 0.123^\circ$ & $0.135$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!20}{Debt $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.030^\circ$} & $0.022$ & \textcolor{red}{$-0.030^\circ$} & $0.022$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!20}{Deposits $/$ Loans} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.159$ & $0.051$ & $ 0.159$ & $0.051$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!20}{Deposits $/$ Total Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.176$} & $0.056$ & \textcolor{red}{$-0.176$} & $0.056$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.036^{**}$ & $0.018$ & $ 0.036^{**}$ & $0.018$\\
\colorbox{babyblue!20}{Liabilities $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.041^\circ$} & $0.133$ & \textcolor{red}{$-0.041^\circ$} & $0.133$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.041^{**}$} & $0.017$ & \textcolor{red}{$-0.041^{**}$} & $0.017$\\
\colorbox{babyblue!20}{Paid in Capital $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.041^{*}$ & $0.022$ & $ 0.041^{*}$ & $0.022$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!20}{Subord. Debt $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.026^{*}$ & $0.015$ & $ 0.026^{*}$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.020^\circ$ & $0.019$ & $ 0.020^\circ$ & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!20}{\% Assets: Non-Earn. Liq. Ass.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.030^{*}$ & $0.016$ & $ 0.027^{*}$ & $0.016$ & $ 0.045^{**}$ & $0.018$ & $ 0.028^\circ$ & $0.020$ & $ 0.028^\circ$ & $0.020$ & \textcolor{red}{$-0.049$} & $0.016$ & \textcolor{red}{$-0.054$} & $0.016$ & \textcolor{red}{$-0.054$} & $0.016$\\ \pagebreak
%\midrule

\multicolumn{19}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Av. Loan Bal. $/$ GNI p. c.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.026^{*}$ & $0.016$ & $ 0.026^{*}$ & $0.016$\\
\colorbox{gray!40}{Av. Loan Size: Consumption} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.017^\circ$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Ext. Customers} & \textcolor{red}{$-0.030$} & $0.011$ & \textcolor{red}{$-0.019^\circ$} & $0.014$ & \textcolor{red}{$-0.018^\circ$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.028^\circ$} & $0.023$ & \textcolor{red}{$-0.028^\circ$} & $0.023$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.028^\circ$ & $0.022$ & $ 0.028^\circ$ & $0.022$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.029^{*}$ & $0.016$ & $ 0.029^{*}$ & $0.016$\\
\colorbox{gray!40}{Av. Loan Size: Large Corp.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^\circ$ & $0.018$ & $ 0.013^\circ$ & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Mortgage, Housing} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.025^\circ$ & $0.019$ & $ 0.025^\circ$ & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Solidarity Group} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.013^\circ$} & $0.019$ & \textcolor{red}{$-0.013^\circ$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Urban} & \textcolor{red}{$-0.048$} & $0.017$ & \textcolor{red}{$-0.051$} & $0.018$ & \textcolor{red}{$-0.047$} & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.027^\circ$ & $0.025$ & $ 0.027^\circ$ & $0.025$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Village (SHG)} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.023^\circ$} & $0.019$ & \textcolor{red}{$-0.023^\circ$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Outst. Bal. $/$ GNI p. c.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.050^{**}$ & $0.024$ & $ 0.050^{**}$ & $0.024$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Borrower Retention Rate} & \textcolor{red}{$-0.035$} & $0.011$ & \textcolor{red}{$-0.039$} & $0.011$ & \textcolor{red}{$-0.038$} & $0.011$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Client Prot.: Clear Debt Coll.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.030^{**}$ & $0.014$ & $ 0.029^{**}$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.042^{**}$} & $0.019$ & \textcolor{red}{$-0.042^{**}$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Client Prot.: Complaint Mech.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.012^\circ$} & $0.020$ & \textcolor{red}{$-0.012^\circ$} & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Client Prot.: Full Disclosure} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.012^\circ$ & $0.018$ & $ 0.012^\circ$ & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Client Prot.: Over-Indebt. Prev.} & $ 0.044$ & $0.014$ & $ 0.043$ & $0.014$ & $ 0.046$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.039^{**}$} & $0.019$ & \textcolor{red}{$-0.039^{**}$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Client Prot.: Privacy Data Clause} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.024^\circ$ & $0.019$ & $ 0.024^\circ$ & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{GLP $/$ Total Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.036$} & $0.013$ & \textcolor{red}{$-0.037$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.033^{*}$} & $0.020$ & \textcolor{red}{$-0.033^{*}$} & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Gross Loan Portfolio (GLP)} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.051^{*}$} & $0.027$ & \textcolor{red}{$-0.051^{*}$} & $0.027$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Imp. Loss Allow. $/$ GLP} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.017^\circ$} & $0.023$ & \textcolor{red}{$-0.017^\circ$} & $0.023$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Loan Impairm. Prov. $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.040^{**}$ & $0.016$ & $ 0.048$ & $0.015$ & $ 0.096$ & $0.020$ & $ 0.103$ & $0.022$ & $ 0.103$ & $0.022$ & \textcolor{red}{$-0.070$} & $0.016$ & \textcolor{red}{$-0.060$} & $0.018$ & \textcolor{red}{$-0.060$} & $0.018$\\
\colorbox{gray!40}{Measures Client Poverty} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.029^{**}$} & $0.015$ & \textcolor{red}{$-0.031^{**}$} & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.022^\circ$} & $0.019$ & \textcolor{red}{$-0.022^\circ$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Portfolio at Risk: > 30 Days} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.053^\circ$} & $0.059$ & \textcolor{red}{$-0.061^\circ$} & $0.058$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.024^\circ$} & $0.028$ & \textcolor{red}{$-0.024^\circ$} & $0.028$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Portfolio at Risk: > 90 Days} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.000^\circ$ & $0.057$ & $ 0.006^\circ$ & $0.057$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Retained Earnings $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.020^\circ$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.046^{**}$} & $0.022$ & \textcolor{red}{$-0.046^{**}$} & $0.022$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Tax Expense $/$ Assets} & $ 0.074$ & $0.013$ & $ 0.079$ & $0.014$ & $ 0.083$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.042^{**}$ & $0.020$ & $ 0.042^{**}$ & $0.020$ & $ 0.095$ & $0.016$ & $ 0.093$ & $0.016$ & $ 0.093$ & $0.016$\\
\colorbox{gray!40}{Write-Off Ratio} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.012^\circ$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.018$ & \textcolor{red}{$-0.009^\circ$} & $0.018$\\
\colorbox{gray!40}{\# Loans Outstanding} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.077^{**}$ & $0.031$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\# New Borrowers $/$ NAB} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.015^\circ$} & $0.018$ & \textcolor{red}{$-0.015^\circ$} & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% Borrowers: Ext.Customers} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.000^\circ$ & $0.014$ & \textcolor{red}{$-0.001^\circ$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% Borrowers: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.058^{**}$} & $0.026$ & \textcolor{red}{$-0.058^{**}$} & $0.026$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% Borrowers: Legal Entity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.018^\circ$ & $0.012$ & $ 0.017^\circ$ & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% Borrowers: Man. \& Staff} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.014^\circ$} & $0.016$ & \textcolor{red}{$-0.017^\circ$} & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.013^\circ$} & $0.023$ & \textcolor{red}{$-0.013^\circ$} & $0.023$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% Borrowers: Rural} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.048^{**}$ & $0.019$ & $ 0.048^{**}$ & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: >3 Months Delinquent} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.018^\circ$} & $0.027$ & \textcolor{red}{$-0.018^\circ$} & $0.027$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Enterprise Finance} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.012^\circ$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.041^\circ$} & $0.025$ & \textcolor{red}{$-0.041^\circ$} & $0.025$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Household Financing} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.071$} & $0.027$ & \textcolor{red}{$-0.071$} & $0.027$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Large Corporations} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.022^\circ$} & $0.019$ & \textcolor{red}{$-0.022^\circ$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Mortgage, Housing} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.033^{*}$} & $0.020$ & \textcolor{red}{$-0.033^{*}$} & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Small \& Med. Enterpr.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^\circ$ & $0.018$ & $ 0.013^\circ$ & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.026^{*}$ & $0.016$ & $ 0.026^{*}$ & $0.016$\\
\colorbox{gray!40}{\% GLP: Solidarity Group} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.054^{**}$} & $0.023$ & \textcolor{red}{$-0.054^{**}$} & $0.023$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Village Banking (SHG)} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.099$} & $0.022$ & \textcolor{red}{$-0.099$} & $0.022$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}
\\ \midrule

\multicolumn{19}{l}{\textbf{\textsc{Organisational Strategy}}}\\
\colorbox{orange!20}{Board: Social Training} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.051$} & $0.018$ & \textcolor{red}{$-0.030^\circ$} & $0.019$ & \textcolor{red}{$-0.030^\circ$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!20}{Has Poverty Target} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.021^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.018^\circ$ & $0.019$ & $ 0.018^\circ$ & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!20}{Incentives: Data-Collect. Qual.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.040$} & $0.016$ & \textcolor{red}{$-0.040$} & $0.016$\\
\colorbox{orange!20}{Incentives: Interaction Qual.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.032^{**}$} & $0.015$ & \textcolor{red}{$-0.033^{**}$} & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!20}{Incentives: Portf. Qual.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.037^{**}$} & $0.018$ & \textcolor{red}{$-0.037^{**}$} & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!20}{Target Market: Urban} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.021^\circ$ & $0.018$ & $ 0.021^\circ$ & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!20}{Target Market: Youth} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.038^{**}$ & $0.018$ & $ 0.038^{**}$ & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\ %\pagebreak
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{Av. Salary $/$ GNI p. c.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.061$ & $0.022$ & $ 0.060$ & $0.022$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.028^{*}$} & $0.016$ & \textcolor{red}{$-0.028^{*}$} & $0.016$\\
\colorbox{orange!45}{Borrowers $/$ Office} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.015^\circ$} & $0.021$ & \textcolor{red}{$-0.015^\circ$} & $0.021$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{Borrowers $/$ Staff Member} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.062^{**}$ & $0.029$ & $ 0.062^{**}$ & $0.029$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.047$ & $0.017$ & $ 0.047$ & $0.017$\\
\colorbox{orange!45}{Personnel Expense $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.086^{*}$} & $0.046$ & \textcolor{red}{$-0.051^\circ$} & $0.031$ & \textcolor{red}{$-0.051^\circ$} & $0.031$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{\# Personnel} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.033^\circ$ & $0.023$ & $ 0.033^\circ$ & $0.023$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{\% Board Members: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.025^\circ$} & $0.019$ & \textcolor{red}{$-0.025^\circ$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{\% Loan Officers: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.025^\circ$ & $0.030$ & $ 0.025^\circ$ & $0.030$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{\% Staff: Board Members} & \textcolor{red}{$-0.089$} & $0.017$ & \textcolor{red}{$-0.086$} & $0.017$ & \textcolor{red}{$-0.090$} & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.087$} & $0.020$ & \textcolor{red}{$-0.087$} & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{\% Staff: Employed > 1 Year} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.029^{**}$ & $0.011$ & $ 0.028^{**}$ & $0.011$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{\% Staff: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.039^{**}$} & $0.018$ & \textcolor{red}{$-0.042^{**}$} & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.052^{*}$ & $0.030$ & $ 0.052^{*}$ & $0.030$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{\% Staff: Leaving During Period} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.032^{*}$ & $0.018$ & $ 0.032^{*}$ & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{\% Staff: Loan Officers} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.030^\circ$ & $0.022$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.052$} & $0.016$ & \textcolor{red}{$-0.062$} & $0.017$ & \textcolor{red}{$-0.062$} & $0.017$\\
\colorbox{orange!45}{\% Staff: Managers} & \textcolor{red}{$-0.080$} & $0.015$ & \textcolor{red}{$-0.086$} & $0.015$ & \textcolor{red}{$-0.087$} & $0.015$ & $ 0.105$ & $0.018$ & $ 0.101$ & $0.019$ & $ 0.101$ & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.021^\circ$ & $0.016$ & $ 0.021^\circ$ & $0.016$\\\midrule

\multicolumn{19}{l}{\textbf{\textsc{Services}}} \\
\colorbox{orange!70}{Offers Enterprise Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.022^\circ$} & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.032^{**}$ & $0.016$ & $ 0.032^{**}$ & $0.016$\\
\colorbox{orange!70}{Offers Health Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.047^{**}$ & $0.020$ & $ 0.047^{**}$ & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!70}{Offers Non-Inc. Gen. Loans Also} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.017^\circ$ & $0.020$ & $ 0.017^\circ$ & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!70}{Offers Other Fin. Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.053$} & $0.019$ & \textcolor{red}{$-0.047^{**}$} & $0.022$ & \textcolor{red}{$-0.047^{**}$} & $0.022$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!70}{Offers Savings Products} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.021^\circ$} & $0.027$ & \textcolor{red}{$-0.021^\circ$} & $0.027$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!70}{Offers Voluntary Insurance} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.020^\circ$ & $0.016$ & $ 0.021^\circ$ & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!70}{Offers Women's Empow. Serv.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.042^{**}$ & $0.021$ & $ 0.042^{**}$ & $0.021$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\*

\midrule
\# variables in the final model & \multicolumn{2}{c}{$11$} & \multicolumn{2}{c}{$37$} & \multicolumn{2}{c}{$29$} & \multicolumn{2}{c}{$10$} & \multicolumn{2}{c}{$67$} & \multicolumn{2}{c}{$67$} & \multicolumn{2}{c}{$6$} & \multicolumn{2}{c}{$17$} & \multicolumn{2}{c}{$17$} \\
Overall $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{2}{c}{$0.882\;(0.857)$} & \multicolumn{2}{c}{$0.891\;(0.865)$} & \multicolumn{2}{c}{$0.889\;(0.864)$} & \multicolumn{2}{c}{$0.604\;(0.601)$} & \multicolumn{2}{c}{$0.658\;(0.639)$} & \multicolumn{2}{c}{$0.658\;(0.639)$} & \multicolumn{2}{c}{$0.073\;(0.071)$} & \multicolumn{2}{c}{$0.082\;(0.078)$} & \multicolumn{2}{c}{$0.082\;(0.078)$}\\
Within $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{2}{c}{$0.544\;(0.448)$} & \multicolumn{2}{c}{$0.579\;(0.477)$} & \multicolumn{2}{c}{$0.573\;(0.473)$} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---}\\

\end{longtable}
\endgroup{}

\begingroup\fontsize{7}{9}\selectfont

\begin{longtable}[t]{p{3.3cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}}
\caption{Summary of two-step lasso estimation results on the balanced and unbalanced panel data for target variable \textbf{\textit{log(NAB)}}. The table contains all variables that were selected to at least one of the three final models per target variable. sd denotes the OLS standard error of the estimate. All effects are significant at the $1\%$ level based on standard confidence intervals under normality, unless otherwise stated: 
$^{**}$ ($^*$) denotes that the respective effect is significant at the 5\% (10\%) level, $^\circ$ implies that it is not significant at the 10\% level. "\textcolor{gray!70}{---}" symbolises that the respective variable is not selected by lasso. 
$R_\text{av.}^2$ ($\bar{R}_\text{av.}^2$) denotes the average (adjusted) $R^2$ across all 10 imputed data sets.}\\
\toprule
\label{Tab:lasso_logNAB}
 & \multicolumn{6}{c}{Balanced Panel, Fixed Effects} & \multicolumn{6}{c}{Balanced Panel, Pooled OLS} & \multicolumn{6}{c}{Unbalanced Panel, Pooled OLS}\\
 \cmidrule[0.5pt](lr{.75em}){2-7} \cmidrule[0.5pt](lr{.75em}){8-13} \cmidrule[0.5pt](lr{.75em}){14-19}

  & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$}\\ \cmidrule[0.5pt](lr{.75em}){2-3} \cmidrule[0.5pt](lr{.75em}){4-5} \cmidrule[0.5pt](lr{.75em}){6-7} \cmidrule[0.5pt](lr{.75em}){8-9} \cmidrule[0.5pt](lr{.75em}){10-11} \cmidrule[0.5pt](lr{.75em}){12-13} \cmidrule[0.5pt](lr{.75em}){14-15} \cmidrule[0.5pt](lr{.75em}){16-17} \cmidrule[0.5pt](lr{.75em}){18-19}
 \textbf{Variable} & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ \\
\midrule
\endfirsthead
\caption[]{Summary of the two-step lasso estimation results for target variable \textbf{\textit{log(NAB)}}. \textit{(continued)}}\\
\toprule
 & \multicolumn{6}{c}{Balanced Panel, Fixed Effects} & \multicolumn{6}{c}{Balanced Panel, Pooled OLS} & \multicolumn{6}{c}{Unbalanced Panel, Pooled OLS}\\
 \cmidrule[0.5pt](lr{.75em}){2-7} \cmidrule[0.5pt](lr{.75em}){8-13} \cmidrule[0.5pt](lr{.75em}){14-19}

  & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$}\\ \cmidrule[0.5pt](lr{.75em}){2-3} \cmidrule[0.5pt](lr{.75em}){4-5} \cmidrule[0.5pt](lr{.75em}){6-7} \cmidrule[0.5pt](lr{.75em}){8-9} \cmidrule[0.5pt](lr{.75em}){10-11} \cmidrule[0.5pt](lr{.75em}){12-13} \cmidrule[0.5pt](lr{.75em}){14-15} \cmidrule[0.5pt](lr{.75em}){16-17} \cmidrule[0.5pt](lr{.75em}){18-19}
 \textbf{Variable} & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ \\
\midrule
\endhead

\bottomrule
\multicolumn{19}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot

\multicolumn{19}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Administrative Exp. $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.065$} & $0.021$ & \textcolor{red}{$-0.063$} & $0.021$ & \textcolor{red}{$-0.032$} & $0.012$ & \textcolor{red}{$-0.061$} & $0.020$ & \textcolor{red}{$-0.061$} & $0.020$\\
\colorbox{babyblue!70}{Cost per Borrower} & \textcolor{red}{$-0.050$} & $0.017$ & \textcolor{red}{$-0.042^{**}$} & $0.017$ & \textcolor{red}{$-0.042^{**}$} & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.039$} & $0.010$ & \textcolor{red}{$-0.035$} & $0.010$ & \textcolor{red}{$-0.035$} & $0.010$\\
\colorbox{babyblue!70}{Cost per Loan} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.131$} & $0.018$ & \textcolor{red}{$-0.113$} & $0.019$ & \textcolor{red}{$-0.113$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.083$} & $0.021$ & \textcolor{red}{$-0.083$} & $0.021$\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.086$ & $0.023$ & $ 0.086$ & $0.023$\\
\colorbox{babyblue!70}{Operating Expense $/$ GLP} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.047$} & $0.010$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Financial Revenue $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.031^\circ$ & $0.024$ & $ 0.031^\circ$ & $0.024$\\
\colorbox{babyblue!45}{Operational Self-Sufficiency} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.030^\circ$} & $0.019$ & \textcolor{red}{$-0.029^\circ$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!45}{Profit Margin} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.007^\circ$ & $0.012$ & $ 0.007^\circ$ & $0.012$\\
\colorbox{babyblue!45}{Return on Assets} & $ 0.009^\circ$ & $0.010$ & $ 0.022^{**}$ & $0.011$ & $ 0.022^{**}$ & $0.011$ & $ 0.065$ & $0.015$ & $ 0.037^{*}$ & $0.022$ & $ 0.037^{*}$ & $0.022$ & $ 0.017^\circ$ & $0.012$ & $ 0.004^\circ$ & $0.022$ & $ 0.004^\circ$ & $0.022$\\
\colorbox{babyblue!45}{Return on Equity} & $ 0.012^{*}$ & $0.007$ & $ 0.010^\circ$ & $0.007$ & $ 0.011^\circ$ & $0.007$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!45}{Yield on GLP (Real)} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.053$ & $0.021$ & $ 0.054$ & $0.021$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.007^\circ$ & $0.016$ & $ 0.007^\circ$ & $0.016$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.369^\circ$} & $0.844$ & \textcolor{red}{$-0.415^\circ$} & $0.842$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!20}{Borrowings $/$ Liabilities} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.018^\circ$ & $0.013$ & $ 0.018^\circ$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.008^\circ$ & $0.009$ & $ 0.008^\circ$ & $0.009$\\
\colorbox{babyblue!20}{Capital $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.045$} & $0.016$ & \textcolor{red}{$-0.048$} & $0.016$ & \textcolor{red}{$-0.074^\circ$} & $0.108$ & $ 0.029^\circ$ & $0.109$ & $ 0.032^\circ$ & $0.109$ & \textcolor{red}{$-0.052$} & $0.016$ & \textcolor{red}{$-0.046$} & $0.016$ & \textcolor{red}{$-0.046$} & $0.016$\\
\colorbox{babyblue!20}{Debt $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.021^\circ$ & $0.018$ & $ 0.022^\circ$ & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!20}{Deposits $/$ Loans} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.028$} & $0.010$ & \textcolor{red}{$-0.028$} & $0.010$\\
\colorbox{babyblue!20}{Deposits $/$ Total Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.097$ & $0.019$ & $ 0.137$ & $0.022$ & $ 0.140$ & $0.022$ & $ 0.076$ & $0.014$ & $ 0.073$ & $0.015$ & $ 0.073$ & $0.015$\\
\colorbox{babyblue!20}{Donated Equity $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.043^{*}$} & $0.023$ & \textcolor{red}{$-0.043^{*}$} & $0.023$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.013^\circ$} & $0.009$ & \textcolor{red}{$-0.013^\circ$} & $0.009$\\
\colorbox{babyblue!20}{Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.108^\circ$ & $0.167$ & $ 0.114^\circ$ & $0.167$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.056$} & $0.019$ & \textcolor{red}{$-0.056$} & $0.019$\\
\colorbox{babyblue!20}{Liabilities} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.032^{*}$ & $0.020$ & $ 0.334^\circ$ & $0.694$ & $ 0.356^\circ$ & $0.693$ & $ 0.062$ & $0.011$ & $ 0.100$ & $0.017$ & $ 0.100$ & $0.017$\\
\colorbox{babyblue!20}{Liabilities $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.124^\circ$ & $0.107$ & $ 0.205^{*}$ & $0.109$ & $ 0.207^{*}$ & $0.109$ & $ 0.035^{**}$ & $0.017$ & $ 0.033^{*}$ & $0.017$ & $ 0.033^{*}$ & $0.017$\\
\colorbox{babyblue!20}{Paid in Capital $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.066$} & $0.020$ & \textcolor{red}{$-0.064$} & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!20}{\% Assets: Non-Earn. Liq. Ass.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.019^{*}$ & $0.010$ & $ 0.019^{*}$ & $0.010$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Av. Loan Bal. $/$ GNI p. c.} & \textcolor{red}{$-0.080$} & $0.018$ & \textcolor{red}{$-0.097$} & $0.017$ & \textcolor{red}{$-0.097$} & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.033^\circ$} & $0.054$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.025^\circ$} & $0.020$ & \textcolor{red}{$-0.020^\circ$} & $0.020$ & \textcolor{red}{$-0.020^\circ$} & $0.020$\\
\colorbox{gray!40}{Av. Loan Size: Consumption} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.012^\circ$} & $0.016$ & \textcolor{red}{$-0.013^\circ$} & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.026$} & $0.009$ & \textcolor{red}{$-0.026$} & $0.009$\\
\colorbox{gray!40}{Av. Loan Size: Ext. Customers} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.019^\circ$ & $0.015$ & $ 0.018^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.038^{**}$} & $0.016$ & \textcolor{red}{$-0.027^\circ$} & $0.017$ & \textcolor{red}{$-0.029^{*}$} & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Individual} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.053$} & $0.014$ & \textcolor{red}{$-0.053$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Legal Entity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.028^{*}$ & $0.015$ & $ 0.032^{**}$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Mortgage, Housing} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.028^{*}$ & $0.015$ & $ 0.031^{**}$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.024^{**}$ & $0.010$ & $ 0.024^{**}$ & $0.010$\\
\colorbox{gray!40}{Av. Loan Size: Other Househ. Fin.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^\circ$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Rural} & \textcolor{red}{$-0.008^\circ$} & $0.010$ & \textcolor{red}{$-0.001^\circ$} & $0.010$ & $ 0.000^\circ$ & $0.010$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Solidarity Group} & $ 0.017^{**}$ & $0.008$ & $ 0.012^\circ$ & $0.008$ & $ 0.012^\circ$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.022^\circ$ & $0.014$ & $ 0.021^\circ$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Urban} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.001^\circ$} & $0.020$ & \textcolor{red}{$-0.003^\circ$} & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Village (SHG)} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.014^\circ$ & $0.009$ & $ 0.014^\circ$ & $0.009$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.009^\circ$ & $0.009$ & $ 0.009^\circ$ & $0.009$\\
\colorbox{gray!40}{Av. Outst. Bal. $/$ GNI p. c.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.031^\circ$} & $0.052$ & \textcolor{red}{$-0.050^{**}$} & $0.021$ & \textcolor{red}{$-0.031^\circ$} & $0.020$ & \textcolor{red}{$-0.039^{*}$} & $0.021$ & \textcolor{red}{$-0.039^{*}$} & $0.021$\\
\colorbox{gray!40}{Borrower Retention Rate} & $ 0.016^{**}$ & $0.007$ & $ 0.027$ & $0.009$ & $ 0.026$ & $0.009$ & $ 0.045$ & $0.014$ & $ 0.034^{**}$ & $0.014$ & $ 0.035^{**}$ & $0.014$ & $ 0.027$ & $0.009$ & $ 0.027$ & $0.009$ & $ 0.027$ & $0.009$\\
\colorbox{gray!40}{Client Prot.: Clear Debt Coll.} & \textcolor{red}{$-0.022^{**}$} & $0.009$ & \textcolor{red}{$-0.021^{**}$} & $0.009$ & \textcolor{red}{$-0.023$} & $0.009$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.011^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.004^\circ$ & $0.010$ & $ 0.004^\circ$ & $0.010$\\
\colorbox{gray!40}{Client Prot.: Complaint Mech.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.053$ & $0.015$ & $ 0.061$ & $0.015$ & $ 0.064$ & $0.015$ & $ 0.064$ & $0.010$ & $ 0.058$ & $0.010$ & $ 0.058$ & $0.010$\\
\colorbox{gray!40}{Client Prot.: Decl. Bal. Method} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.015^\circ$} & $0.009$ & \textcolor{red}{$-0.015^\circ$} & $0.009$\\
\colorbox{gray!40}{Client Prot.: Full Disclosure} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.006^\circ$ & $0.009$ & $ 0.006^\circ$ & $0.009$\\
\colorbox{gray!40}{Client Prot.: Over-Indebt. Prev.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.012^\circ$ & $0.015$ & $ 0.014^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.011^\circ$ & $0.010$ & $ 0.011^\circ$ & $0.010$\\
\colorbox{gray!40}{Client Prot.: Privacy Data Clause} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.046$} & $0.014$ & \textcolor{red}{$-0.042$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Client Prot.: Rob. Payment Eval.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.004^\circ$} & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.016^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.011^\circ$ & $0.009$ & $ 0.011^\circ$ & $0.009$\\
\colorbox{gray!40}{Deposit Accounts $/$ Staff} & $ 0.067$ & $0.013$ & $ 0.067$ & $0.013$ & $ 0.069$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.009^\circ$ & $0.009$ & $ 0.009^\circ$ & $0.009$\\
\colorbox{gray!40}{GLP $/$ Total Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.016^\circ$} & $0.010$ & \textcolor{red}{$-0.016^\circ$} & $0.010$\\
\colorbox{gray!40}{Imp. Loss Allow. $/$ GLP} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.017^\circ$ & $0.011$ & $ 0.017^\circ$ & $0.011$\\
\colorbox{gray!40}{Income on Pen. Fees $/$ GLP} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.026^{*}$} & $0.014$ & \textcolor{red}{$-0.027^{*}$} & $0.014$ & \textcolor{red}{$-0.037$} & $0.009$ & \textcolor{red}{$-0.038$} & $0.009$ & \textcolor{red}{$-0.038$} & $0.009$\\
\colorbox{gray!40}{Loan Impairm. Prov. $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.034$ & $0.008$ & $ 0.034$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.022^\circ$ & $0.014$ & $ 0.022^\circ$ & $0.014$\\
\colorbox{gray!40}{Measures Client Poverty} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.037^{**}$ & $0.015$ & $ 0.040$ & $0.015$ & $ 0.041$ & $0.015$ & $ 0.020^{**}$ & $0.010$ & $ 0.019^{*}$ & $0.010$ & $ 0.019^{*}$ & $0.010$\\
\colorbox{gray!40}{Net GLP $/$ GLP} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.021^\circ$} & $0.016$ & \textcolor{red}{$-0.023^\circ$} & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Portfolio at Risk: > 30 Days} & \textcolor{red}{$-0.008^\circ$} & $0.013$ & \textcolor{red}{$-0.014^\circ$} & $0.019$ & \textcolor{red}{$-0.015^\circ$} & $0.019$ & \textcolor{red}{$-0.018^\circ$} & $0.015$ & \textcolor{red}{$-0.031^{**}$} & $0.016$ & \textcolor{red}{$-0.034^{**}$} & $0.016$ & \textcolor{red}{$-0.051$} & $0.010$ & \textcolor{red}{$-0.063$} & $0.012$ & \textcolor{red}{$-0.063$} & $0.012$\\
\colorbox{gray!40}{Retained Earnings $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.006^\circ$ & $0.008$ & $ 0.006^\circ$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.000^\circ$ & $0.026$ & $ 0.002^\circ$ & $0.026$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Risk Coverage} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.040$ & $0.014$ & $ 0.039$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.015^\circ$ & $0.009$ & $ 0.015^\circ$ & $0.009$\\
\colorbox{gray!40}{Tax Expense $/$ Assets} & $ 0.007^\circ$ & $0.008$ & $ 0.013^\circ$ & $0.008$ & $ 0.013^{*}$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.037^{**}$ & $0.014$ & $ 0.038$ & $0.014$ & $ 0.033$ & $0.009$ & $ 0.035$ & $0.010$ & $ 0.035$ & $0.010$\\
\colorbox{gray!40}{Write-Off Ratio} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.012^\circ$ & $0.016$ & $ 0.014^\circ$ & $0.016$ & $ 0.058$ & $0.009$ & $ 0.050$ & $0.010$ & $ 0.050$ & $0.010$\\
\colorbox{gray!40}{\# New Borrowers $/$ NAB} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.024$ & $0.009$ & $ 0.023^{**}$ & $0.009$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.020^{**}$ & $0.009$ & $ 0.020^{**}$ & $0.009$\\
\colorbox{gray!40}{\% Borrowers: Ext.Customers} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.009^\circ$ & $0.007$ & $ 0.009^\circ$ & $0.007$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.022^\circ$ & $0.015$ & $ 0.022^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.014^\circ$ & $0.009$ & $ 0.014^\circ$ & $0.009$\\
\colorbox{gray!40}{\% Borrowers: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.015^\circ$ & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.082$ & $0.012$ & $ 0.030^\circ$ & $0.023$ & $ 0.030^\circ$ & $0.023$\\
\colorbox{gray!40}{\% Borrowers: Legal Entity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.011^\circ$ & $0.007$ & $ 0.010^\circ$ & $0.007$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.036$} & $0.010$ & \textcolor{red}{$-0.045$} & $0.011$ & \textcolor{red}{$-0.045$} & $0.011$\\
\colorbox{gray!40}{\% Borrowers: Male} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.017^\circ$} & $0.019$ & \textcolor{red}{$-0.017^\circ$} & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.047^{**}$} & $0.021$ & \textcolor{red}{$-0.047^{**}$} & $0.021$\\
\colorbox{gray!40}{\% Borrowers: Rural} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.023^\circ$} & $0.016$ & \textcolor{red}{$-0.024^\circ$} & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% Borrowers: Urban} & \textcolor{red}{$-0.053$} & $0.012$ & \textcolor{red}{$-0.053$} & $0.012$ & \textcolor{red}{$-0.054$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.026$} & $0.009$ & \textcolor{red}{$-0.039$} & $0.010$ & \textcolor{red}{$-0.039$} & $0.010$\\
\colorbox{gray!40}{\% GLP: 1-3 Months Delinquent} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.028^{**}$ & $0.014$ & $ 0.028^{**}$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: >3 Months Delinquent} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.012^\circ$} & $0.012$ & \textcolor{red}{$-0.012^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Enterprise Finance} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.010^\circ$ & $0.011$ & $ 0.010^\circ$ & $0.011$\\
\colorbox{gray!40}{\% GLP: Household Financing} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.040^{*}$} & $0.021$ & \textcolor{red}{$-0.038^{*}$} & $0.021$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Individual} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.012^\circ$} & $0.026$ & \textcolor{red}{$-0.010^\circ$} & $0.026$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.005^\circ$ & $0.019$ & $ 0.005^\circ$ & $0.019$\\
\colorbox{gray!40}{\% GLP: Large Corporations} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.008$ & \textcolor{red}{$-0.009^\circ$} & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Microenterprise} & \textcolor{red}{$-0.035$} & $0.010$ & \textcolor{red}{$-0.034$} & $0.010$ & \textcolor{red}{$-0.035$} & $0.010$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Mortgage, Housing} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.036^{**}$ & $0.016$ & $ 0.033^{**}$ & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Other Household Fin.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.018$ & \textcolor{red}{$-0.007^\circ$} & $0.017$ & \textcolor{red}{$-0.043$} & $0.009$ & \textcolor{red}{$-0.035$} & $0.010$ & \textcolor{red}{$-0.035$} & $0.010$\\
\colorbox{gray!40}{\% GLP: Renegotiated Loans} & \textcolor{red}{$-0.034$} & $0.012$ & \textcolor{red}{$-0.026^{*}$} & $0.013$ & \textcolor{red}{$-0.024^{*}$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.022^{**}$ & $0.010$ & $ 0.022^{**}$ & $0.010$\\
\colorbox{gray!40}{\% GLP: Small \& Med. Enterpr.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.009^\circ$ & $0.014$ & $ 0.013^\circ$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.015^\circ$} & $0.009$ & \textcolor{red}{$-0.015^\circ$} & $0.009$\\
\colorbox{gray!40}{\% GLP: Solidarity Group} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.039$ & $0.014$ & $ 0.039$ & $0.014$ & $ 0.093$ & $0.016$ & $ 0.104$ & $0.024$ & $ 0.106$ & $0.024$ & $ 0.032$ & $0.010$ & $ 0.039^{**}$ & $0.019$ & $ 0.039^{**}$ & $0.019$\\
\colorbox{gray!40}{\% GLP: Village Banking (SHG)} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.046$} & $0.013$ & \textcolor{red}{$-0.047$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.012^\circ$ & $0.014$ & $ 0.012^\circ$ & $0.014$
\\ \midrule

\multicolumn{19}{l}{\textbf{\textsc{Organisational Strategy}}}\\
\colorbox{orange!20}{Board: Social Training} & \textcolor{red}{$-0.026$} & $0.008$ & \textcolor{red}{$-0.029$} & $0.008$ & \textcolor{red}{$-0.030$} & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.023^\circ$} & $0.014$ & \textcolor{red}{$-0.023^\circ$} & $0.014$ & $ 0.020^{**}$ & $0.009$ & $ 0.022^{**}$ & $0.009$ & $ 0.022^{**}$ & $0.009$\\
\colorbox{orange!20}{Goals: Econ. Improvement} & \textcolor{red}{$-0.038$} & $0.009$ & \textcolor{red}{$-0.036$} & $0.009$ & \textcolor{red}{$-0.035$} & $0.009$ & \textcolor{red}{$-0.042$} & $0.014$ & \textcolor{red}{$-0.014^\circ$} & $0.020$ & \textcolor{red}{$-0.016^\circ$} & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.022^{**}$} & $0.011$ & \textcolor{red}{$-0.022^{**}$} & $0.011$\\
\colorbox{orange!20}{Goals: Education Opport.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.022^\circ$} & $0.016$ & \textcolor{red}{$-0.022^\circ$} & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!20}{Goals: Health Infrastructure} & $ 0.040$ & $0.010$ & $ 0.037$ & $0.010$ & $ 0.038$ & $0.010$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!20}{Goals: Women's Empow.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.015^\circ$ & $0.010$ & $ 0.015^\circ$ & $0.010$\\
\colorbox{orange!20}{Has Poverty Target} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.011^\circ$ & $0.009$ & $ 0.012^\circ$ & $0.009$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.031$ & $0.010$ & $ 0.027$ & $0.010$ & $ 0.027$ & $0.010$\\
\colorbox{orange!20}{Incentives: Data-Collect. Qual.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.040^{**}$} & $0.016$ & \textcolor{red}{$-0.040^{**}$} & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.010^\circ$ & $0.010$ & $ 0.010^\circ$ & $0.010$\\
\colorbox{orange!20}{Incentives: Interaction Qual.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.031^{*}$} & $0.016$ & \textcolor{red}{$-0.028^{*}$} & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.033$} & $0.010$ & \textcolor{red}{$-0.033$} & $0.010$\\
\colorbox{orange!20}{Incentives: Portf. Qual.} & $ 0.043$ & $0.009$ & $ 0.033^{**}$ & $0.013$ & $ 0.030^{**}$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.053^{**}$ & $0.021$ & $ 0.052^{**}$ & $0.021$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.024^{*}$ & $0.012$ & $ 0.024^{*}$ & $0.012$\\
\colorbox{orange!20}{Incentives: \# Clients} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.009^\circ$ & $0.013$ & $ 0.013^\circ$ & $0.013$ & $ 0.076$ & $0.014$ & $ 0.065$ & $0.021$ & $ 0.065$ & $0.021$ & $ 0.064$ & $0.009$ & $ 0.053$ & $0.012$ & $ 0.053$ & $0.012$\\
\colorbox{orange!20}{Target Market: Rural} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.045^{**}$} & $0.021$ & \textcolor{red}{$-0.045^{**}$} & $0.021$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.019^{*}$} & $0.012$ & \textcolor{red}{$-0.019^{*}$} & $0.012$\\
\colorbox{orange!20}{Target Market: Urban} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.033^{*}$ & $0.019$ & $ 0.033^{*}$ & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.024^{**}$ & $0.011$ & $ 0.024^{**}$ & $0.011$\\
\colorbox{orange!20}{Target Market: Youth} & $ 0.034$ & $0.010$ & $ 0.032$ & $0.010$ & $ 0.030$ & $0.010$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.033^{**}$} & $0.015$ & \textcolor{red}{$-0.034^{**}$} & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.013^\circ$} & $0.010$ & \textcolor{red}{$-0.013^\circ$} & $0.010$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{Av. Salary $/$ GNI p. c.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.086$ & $0.015$ & $ 0.115$ & $0.017$ & $ 0.113$ & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.024^{**}$ & $0.010$ & $ 0.024^{**}$ & $0.010$\\
\colorbox{orange!45}{Borrowers $/$ Loan Officer} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.008^\circ$ & $0.013$ & $ 0.008^\circ$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.015^{*}$ & $0.009$ & $ 0.015^{*}$ & $0.009$\\
\colorbox{orange!45}{Borrowers $/$ Office} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.052$} & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{Borrowers $/$ Staff Member} & $ 0.299$ & $0.019$ & $ 0.287$ & $0.019$ & $ 0.286$ & $0.019$ & $ 0.255$ & $0.020$ & $ 0.268$ & $0.023$ & $ 0.251$ & $0.022$ & $ 0.278$ & $0.011$ & $ 0.282$ & $0.012$ & $ 0.282$ & $0.012$\\
\colorbox{orange!45}{Depositors $/$ Staff} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.041^{**}$} & $0.019$ & \textcolor{red}{$-0.043^{**}$} & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{Personnel $/$ Office} & $ 0.034$ & $0.010$ & $ 0.029$ & $0.010$ & $ 0.030$ & $0.010$ & $ 0.072$ & $0.015$ & $ 0.101$ & $0.019$ & $ 0.072$ & $0.016$ & $ 0.074$ & $0.010$ & $ 0.069$ & $0.010$ & $ 0.069$ & $0.010$\\
\colorbox{orange!45}{Personnel Expense $/$ GLP} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.037^{**}$} & $0.016$ & \textcolor{red}{$-0.037^{**}$} & $0.016$\\
\colorbox{orange!45}{\# Personnel} & $ 0.296$ & $0.024$ & $ 0.277$ & $0.023$ & $ 0.278$ & $0.023$ & $ 0.307$ & $0.018$ & $ 0.274$ & $0.019$ & $ 0.281$ & $0.019$ & $ 0.288$ & $0.011$ & $ 0.300$ & $0.012$ & $ 0.300$ & $0.012$\\
\colorbox{orange!45}{\% Board Members: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.041$} & $0.015$ & \textcolor{red}{$-0.043$} & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.014^\circ$} & $0.010$ & \textcolor{red}{$-0.014^\circ$} & $0.010$\\
\colorbox{orange!45}{\% Loan Officers: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.041^{**}$} & $0.017$ & \textcolor{red}{$-0.039^{**}$} & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{orange!45}{\% Managers: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.001^\circ$ & $0.016$ & $ 0.000^\circ$ & $0.016$ & \textcolor{red}{$-0.039$} & $0.011$ & \textcolor{red}{$-0.034$} & $0.011$ & \textcolor{red}{$-0.034$} & $0.011$\\
\colorbox{orange!45}{\% Staff: Board Members} & \textcolor{red}{$-0.035$} & $0.010$ & \textcolor{red}{$-0.029$} & $0.010$ & \textcolor{red}{$-0.029$} & $0.010$ & \textcolor{red}{$-0.236$} & $0.015$ & \textcolor{red}{$-0.207$} & $0.016$ & \textcolor{red}{$-0.208$} & $0.016$ & \textcolor{red}{$-0.226$} & $0.010$ & \textcolor{red}{$-0.219$} & $0.010$ & \textcolor{red}{$-0.219$} & $0.010$\\
\colorbox{orange!45}{\% Staff: Employed > 1 Year} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.014$ & \textcolor{red}{$-0.013^\circ$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.015^{*}$} & $0.009$ & \textcolor{red}{$-0.015^{*}$} & $0.009$\\
\colorbox{orange!45}{\% Staff: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.019^{*}$} & $0.011$ & \textcolor{red}{$-0.020^{*}$} & $0.011$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.045$} & $0.012$ & \textcolor{red}{$-0.043$} & $0.012$ & \textcolor{red}{$-0.043$} & $0.012$\\
\colorbox{orange!45}{\% Staff: Loan Officers} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.106$ & $0.018$ & $ 0.090$ & $0.019$ & $ 0.090$ & $0.019$ & $ 0.086$ & $0.011$ & $ 0.082$ & $0.011$ & $ 0.082$ & $0.011$\\
\colorbox{orange!45}{\% Staff: Managers} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.087$} & $0.015$ & \textcolor{red}{$-0.055$} & $0.015$ & \textcolor{red}{$-0.058$} & $0.015$ & \textcolor{red}{$-0.157$} & $0.010$ & \textcolor{red}{$-0.145$} & $0.010$ & \textcolor{red}{$-0.145$} & $0.010$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Services}}} \\
\colorbox{orange!70}{Offers Compulsory Insurance} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.029$ & $0.010$ & $ 0.029$ & $0.010$ & $ 0.029$ & $0.010$\\
\colorbox{orange!70}{Offers Education Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.017^\circ$ & $0.011$ & $ 0.017^\circ$ & $0.011$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^\circ$ & $0.016$ & $ 0.014^\circ$ & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.002^\circ$ & $0.011$ & $ 0.002^\circ$ & $0.011$\\
\colorbox{orange!70}{Offers Enterprise Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.005^\circ$ & $0.010$ & $ 0.005^\circ$ & $0.010$\\
\colorbox{orange!70}{Offers Health Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.054$ & $0.015$ & $ 0.054$ & $0.016$ & $ 0.052$ & $0.016$ & $ 0.044$ & $0.010$ & $ 0.047$ & $0.010$ & $ 0.047$ & $0.010$\\
\colorbox{orange!70}{Offers Non-Inc. Gen. Loans Also} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.030^{*}$ & $0.016$ & $ 0.029^{*}$ & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.020^{**}$ & $0.010$ & $ 0.020^{**}$ & $0.010$\\
\colorbox{orange!70}{Offers Other Fin. Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.028^{*}$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.051$ & $0.017$ & $ 0.066$ & $0.017$ & $ 0.065$ & $0.017$ & $ 0.081$ & $0.011$ & $ 0.078$ & $0.011$ & $ 0.078$ & $0.011$\\
\colorbox{orange!70}{Offers Savings Products} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.005^\circ$ & $0.013$ & $ 0.002^\circ$ & $0.013$ & $ 0.002^\circ$ & $0.013$\\
\colorbox{orange!70}{Offers Voluntary Insurance} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.073$ & $0.015$ & $ 0.062$ & $0.015$ & $ 0.064$ & $0.015$ & $ 0.011^\circ$ & $0.009$ & $ 0.012^\circ$ & $0.009$ & $ 0.012^\circ$ & $0.009$\\
\colorbox{orange!70}{Offers Women's Empow. Serv.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^\circ$ & $0.017$ & $ 0.013^\circ$ & $0.017$ & $ 0.021^{**}$ & $0.010$ & $ 0.016^\circ$ & $0.012$ & $ 0.016^\circ$ & $0.012$\\ %\pagebreak
\midrule

\# variables in the final model & \multicolumn{2}{c}{$23$} & \multicolumn{2}{c}{$40$} & \multicolumn{2}{c}{$38$} & \multicolumn{2}{c}{$25$} & \multicolumn{2}{c}{$80$} & \multicolumn{2}{c}{$79$} & \multicolumn{2}{c}{$39$} & \multicolumn{2}{c}{$85$} & \multicolumn{2}{c}{$85$} \\
Overall $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{2}{c}{$0.956\;(0.946)$} & \multicolumn{2}{c}{$0.959\;(0.949)$} & \multicolumn{2}{c}{$0.959\;(0.949)$} & \multicolumn{2}{c}{$0.762\;(0.757)$} & \multicolumn{2}{c}{$0.797\;(0.783)$} & \multicolumn{2}{c}{$0.795\;(0.782)$} & \multicolumn{2}{c}{$0.697\;(0.694)$} & \multicolumn{2}{c}{$0.709\;(0.703)$} & \multicolumn{2}{c}{$0.709\;(0.703)$}\\
Within $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{2}{c}{$0.400\;(0.265)$} & \multicolumn{2}{c}{$0.438\;(0.300)$} & \multicolumn{2}{c}{$0.436\;(0.299)$} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---}\\

\end{longtable}
\endgroup{}

\begingroup\fontsize{7}{9}\selectfont

\begin{longtable}[t]{p{3.3cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}wc{0.8cm}wc{0.5cm}}
\caption{Summary of two-step lasso estimation results on the balanced and unbalanced panel data for target variable \textbf{\textit{--log(ALBG)}}. The table contains all variables that were selected to at least one of the three final models per target variable. sd denotes the OLS standard error of the estimate. All effects are significant at the $1\%$ level based on standard confidence intervals under normality, unless otherwise stated: 
$^{**}$ ($^*$) denotes that the respective effect is significant at the 5\% (10\%) level, $^\circ$ implies that it is not significant at the 10\% level. "\textcolor{gray!70}{---}" symbolises that the respective variable is not selected by lasso. 
$R_\text{av.}^2$ ($\bar{R}_\text{av.}^2$) denotes the average (adjusted) $R^2$ across all 10 imputed data sets.}\\
\toprule
\label{Tab:lasso_neglogALBG}
 & \multicolumn{6}{c}{Balanced Panel, Fixed Effects} & \multicolumn{6}{c}{Balanced Panel, Pooled OLS} & \multicolumn{6}{c}{Unbalanced Panel, Pooled OLS}\\
 \cmidrule[0.5pt](lr{.75em}){2-7} \cmidrule[0.5pt](lr{.75em}){8-13} \cmidrule[0.5pt](lr{.75em}){14-19}

  & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$}\\ \cmidrule[0.5pt](lr{.75em}){2-3} \cmidrule[0.5pt](lr{.75em}){4-5} \cmidrule[0.5pt](lr{.75em}){6-7} \cmidrule[0.5pt](lr{.75em}){8-9} \cmidrule[0.5pt](lr{.75em}){10-11} \cmidrule[0.5pt](lr{.75em}){12-13} \cmidrule[0.5pt](lr{.75em}){14-15} \cmidrule[0.5pt](lr{.75em}){16-17} \cmidrule[0.5pt](lr{.75em}){18-19}
 \textbf{Variable} & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ \\
\midrule
\endfirsthead
\caption[]{Summary of the two-step lasso estimation results for target variable \textbf{\textit{--log(ALBG)}}. \textit{(continued)}}\\
\toprule
 & \multicolumn{6}{c}{Balanced Panel, Fixed Effects} & \multicolumn{6}{c}{Balanced Panel, Pooled OLS} & \multicolumn{6}{c}{Unbalanced Panel, Pooled OLS}\\
 \cmidrule[0.5pt](lr{.75em}){2-7} \cmidrule[0.5pt](lr{.75em}){8-13} \cmidrule[0.5pt](lr{.75em}){14-19}

  & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$} & \multicolumn{2}{c}{\textbf{BIC}} & \multicolumn{2}{c}{\textbf{AIC}} & \multicolumn{2}{c}{\textbf{C}$_\textbf{p}$}\\ \cmidrule[0.5pt](lr{.75em}){2-3} \cmidrule[0.5pt](lr{.75em}){4-5} \cmidrule[0.5pt](lr{.75em}){6-7} \cmidrule[0.5pt](lr{.75em}){8-9} \cmidrule[0.5pt](lr{.75em}){10-11} \cmidrule[0.5pt](lr{.75em}){12-13} \cmidrule[0.5pt](lr{.75em}){14-15} \cmidrule[0.5pt](lr{.75em}){16-17} \cmidrule[0.5pt](lr{.75em}){18-19}
 \textbf{Variable} & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ & ${b}$ & sd$_{b}$ \\
\midrule
\endhead

\bottomrule
\multicolumn{19}{r}{(To be continued)}
\endfoot
\bottomrule
\endlastfoot

\multicolumn{19}{l}{\textbf{\textsc{Costs}}}\\
\colorbox{babyblue!70}{Administrative Exp. $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.001^\circ$} & $0.013$ & \textcolor{red}{$-0.001^\circ$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.075^{**}$} & $0.031$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.112$} & $0.028$ & \textcolor{red}{$-0.112$} & $0.028$\\
\colorbox{babyblue!70}{Cost per Borrower} & \textcolor{red}{$-0.098$} & $0.018$ & \textcolor{red}{$-0.116$} & $0.018$ & \textcolor{red}{$-0.116$} & $0.018$ & \textcolor{red}{$-0.115$} & $0.018$ & \textcolor{red}{$-0.168$} & $0.038$ & \textcolor{red}{$-0.118$} & $0.018$ & \textcolor{red}{$-0.071$} & $0.011$ & \textcolor{red}{$-0.395$} & $0.046$ & \textcolor{red}{$-0.395$} & $0.046$\\
\colorbox{babyblue!70}{Cost per Loan} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.059^\circ$ & $0.038$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.307$ & $0.047$ & $ 0.307$ & $0.047$\\
\colorbox{babyblue!70}{Fin. Exp. Fund. Liab. $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.149$ & $0.025$ & $ 0.149$ & $0.025$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.224$ & $0.038$ & $ 0.232$ & $0.038$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.163$ & $0.024$ & $ 0.163$ & $0.024$\\
\colorbox{babyblue!70}{Financial Expense $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.164$} & $0.028$ & \textcolor{red}{$-0.164$} & $0.028$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.217$} & $0.040$ & \textcolor{red}{$-0.216$} & $0.039$ & \textcolor{red}{$-0.047$} & $0.011$ & \textcolor{red}{$-0.163$} & $0.023$ & \textcolor{red}{$-0.163$} & $0.023$\\
\colorbox{babyblue!70}{Interest Exp. on Borr. $/$ Borr.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.005^\circ$ & $0.008$ & $ 0.005^\circ$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.006^\circ$ & $0.012$ & $ 0.006^\circ$ & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.019^{**}$ & $0.009$ & $ 0.019^{**}$ & $0.009$\\
\colorbox{babyblue!70}{Operating Expense $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.119^{*}$ & $0.067$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.090$ & $0.030$ & $ 0.130^{*}$ & $0.074$ & $ 0.130^{*}$ & $0.074$\\
\colorbox{babyblue!70}{Operating Expense $/$ GLP} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.132$ & $0.034$ & $ 0.193$ & $0.033$ & $ 0.195$ & $0.027$ & $ 0.088$ & $0.018$ & $ 0.631$ & $0.100$ & $ 0.631$ & $0.100$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financial Performance}}}\\
\colorbox{babyblue!45}{Financial Revenue $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.036^\circ$ & $0.026$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.079$ & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!45}{Operational Self-Sufficiency} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.048$} & $0.018$ & \textcolor{red}{$-0.043^{**}$} & $0.018$ & \textcolor{red}{$-0.046$} & $0.010$ & \textcolor{red}{$-0.045$} & $0.010$ & \textcolor{red}{$-0.045$} & $0.010$\\
\colorbox{babyblue!45}{Profit Margin} & \textcolor{red}{$-0.047$} & $0.011$ & \textcolor{red}{$-0.056$} & $0.013$ & \textcolor{red}{$-0.056$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.124$} & $0.031$ & \textcolor{red}{$-0.115$} & $0.031$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.019^\circ$} & $0.013$ & \textcolor{red}{$-0.019^\circ$} & $0.013$\\
\colorbox{babyblue!45}{Return on Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.176$ & $0.029$ & $ 0.176$ & $0.028$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.100$ & $0.019$ & $ 0.100$ & $0.019$\\
\colorbox{babyblue!45}{Return on Equity} & $ 0.026$ & $0.008$ & $ 0.029$ & $0.008$ & $ 0.029$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.010^\circ$ & $0.013$ & $ 0.006^\circ$ & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.005^\circ$ & $0.010$ & $ 0.005^\circ$ & $0.010$\\
\colorbox{babyblue!45}{Yield on GLP (Real)} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.000^\circ$ & $0.020$ & $ 0.015^\circ$ & $0.020$ & $ 0.015^\circ$ & $0.020$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Financing Structure}}}\\
\colorbox{babyblue!20}{Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-3.270$} & $0.714$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{babyblue!20}{Borrowings $/$ Liabilities} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.009$ & \textcolor{red}{$-0.009^\circ$} & $0.009$\\
\colorbox{babyblue!20}{Capital $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.100^\circ$ & $0.093$ & $ 0.010^\circ$ & $0.092$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.008^\circ$} & $0.017$ & \textcolor{red}{$-0.008^\circ$} & $0.017$\\
\colorbox{babyblue!20}{Debt $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.022^{*}$} & $0.013$ & \textcolor{red}{$-0.006^\circ$} & $0.015$ & \textcolor{red}{$-0.009^\circ$} & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.012^\circ$ & $0.016$ & $ 0.012^\circ$ & $0.016$\\
\colorbox{babyblue!20}{Deposits $/$ Loans} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.035^\circ$ & $0.035$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.353$} & $0.063$ & \textcolor{red}{$-0.353$} & $0.063$\\
\colorbox{babyblue!20}{Deposits $/$ Total Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.058^\circ$} & $0.040$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.054$} & $0.012$ & \textcolor{red}{$-0.027^{*}$} & $0.016$ & \textcolor{red}{$-0.027^{*}$} & $0.016$\\
\colorbox{babyblue!20}{Donated Equity $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.021^\circ$ & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.007^\circ$} & $0.009$ & \textcolor{red}{$-0.007^\circ$} & $0.009$\\
\colorbox{babyblue!20}{Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.660$ & $0.142$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.038^{*}$ & $0.023$ & $ 0.038^{*}$ & $0.023$\\
\colorbox{babyblue!20}{Liabilities} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.126$} & $0.015$ & $ 2.534$ & $0.581$ & \textcolor{red}{$-0.015^\circ$} & $0.063$ & \textcolor{red}{$-0.069$} & $0.011$ & \textcolor{red}{$-0.011^\circ$} & $0.044$ & \textcolor{red}{$-0.011^\circ$} & $0.044$\\
\colorbox{babyblue!20}{Liabilities $/$ Assets} & \textcolor{red}{$-0.060$} & $0.016$ & \textcolor{red}{$-0.066$} & $0.018$ & \textcolor{red}{$-0.066$} & $0.018$ & \textcolor{red}{$-0.036^{**}$} & $0.014$ & $ 0.079^\circ$ & $0.093$ & \textcolor{red}{$-0.015^\circ$} & $0.091$ & \textcolor{red}{$-0.026^{**}$} & $0.012$ & \textcolor{red}{$-0.028^\circ$} & $0.018$ & \textcolor{red}{$-0.028^\circ$} & $0.018$\\
\colorbox{babyblue!20}{Subord. Debt $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.011^\circ$ & $0.010$ & $ 0.011^\circ$ & $0.010$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.014^\circ$} & $0.012$ & \textcolor{red}{$-0.015^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.005^\circ$ & $0.010$ & $ 0.005^\circ$ & $0.010$\\
\colorbox{babyblue!20}{\% Assets: Non-Earn. Liq. Ass.} & $ 0.021^{*}$ & $0.011$ & $ 0.034$ & $0.011$ & $ 0.034$ & $0.011$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.004^\circ$ & $0.010$ & $ 0.004^\circ$ & $0.010$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Operational Aspects}}}\\
\colorbox{gray!40}{Av. Loan Size: Consumption} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.023^\circ$ & $0.021$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.304^{**}$} & $0.126$ & \textcolor{red}{$-0.304^{**}$} & $0.126$\\
\colorbox{gray!40}{Av. Loan Size: Enterpr. Fin.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.005^\circ$} & $0.008$ & \textcolor{red}{$-0.005^\circ$} & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.037^\circ$} & $0.046$ & \textcolor{red}{$-0.037^\circ$} & $0.046$\\
\colorbox{gray!40}{Av. Loan Size: Ext. Customers} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.011^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Female} & \textcolor{red}{$-0.013^\circ$} & $0.011$ & \textcolor{red}{$-0.014^\circ$} & $0.011$ & \textcolor{red}{$-0.014^\circ$} & $0.011$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.017$ & \textcolor{red}{$-0.011^\circ$} & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-1.151$} & $0.227$ & \textcolor{red}{$-1.151$} & $0.227$\\
\colorbox{gray!40}{Av. Loan Size: Household Fin.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.023^{*}$} & $0.014$ & \textcolor{red}{$-0.039^{*}$} & $0.021$ & \textcolor{red}{$-0.019^\circ$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Large Corp.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.053$ & $0.012$ & $ 0.049$ & $0.013$ & $ 0.054$ & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.218^\circ$ & $0.139$ & $ 0.218^\circ$ & $0.139$\\
\colorbox{gray!40}{Av. Loan Size: Legal Entity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.020^\circ$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Male} & \textcolor{red}{$-0.023^{*}$} & $0.013$ & \textcolor{red}{$-0.017^\circ$} & $0.013$ & \textcolor{red}{$-0.017^\circ$} & $0.013$ & \textcolor{red}{$-0.013^\circ$} & $0.018$ & \textcolor{red}{$-0.012^\circ$} & $0.021$ & \textcolor{red}{$-0.007^\circ$} & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 1.277$ & $0.491$ & $ 1.277$ & $0.491$\\
\colorbox{gray!40}{Av. Loan Size: Man. \& Staff} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.008$ & \textcolor{red}{$-0.011^\circ$} & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.008^\circ$ & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 2.569$ & $0.622$ & $ 2.569$ & $0.622$\\
\colorbox{gray!40}{Av. Loan Size: Microenterpr.} & \textcolor{red}{$-0.047$} & $0.014$ & \textcolor{red}{$-0.043$} & $0.014$ & \textcolor{red}{$-0.043$} & $0.014$ & \textcolor{red}{$-0.023^\circ$} & $0.016$ & \textcolor{red}{$-0.017^\circ$} & $0.018$ & \textcolor{red}{$-0.025^\circ$} & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-2.839$} & $0.267$ & \textcolor{red}{$-2.839$} & $0.267$\\
\colorbox{gray!40}{Av. Loan Size: Mortgage, Housing} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.036$ & $0.013$ & $ 0.030^{**}$ & $0.013$ & \textcolor{red}{$-0.018^{*}$} & $0.010$ & \textcolor{red}{$-0.012^\circ$} & $0.010$ & \textcolor{red}{$-0.012^\circ$} & $0.010$\\
\colorbox{gray!40}{Av. Loan Size: Other Househ. Fin.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.005^\circ$ & $0.007$ & $ 0.005^\circ$ & $0.007$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.005^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.260^\circ$ & $0.496$ & $ 0.260^\circ$ & $0.496$\\
\colorbox{gray!40}{Av. Loan Size: Rural} & \textcolor{red}{$-0.003^\circ$} & $0.011$ & \textcolor{red}{$-0.001^\circ$} & $0.011$ & \textcolor{red}{$-0.001^\circ$} & $0.011$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.012^\circ$} & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.023^\circ$} & $0.017$ & \textcolor{red}{$-0.023^\circ$} & $0.017$\\
\colorbox{gray!40}{Av. Loan Size: Sm. \& Med. Enterpr.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.024^{*}$} & $0.013$ & \textcolor{red}{$-0.013^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Solidarity Group} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.008^\circ$} & $0.008$ & \textcolor{red}{$-0.008^\circ$} & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.024^{**}$} & $0.012$ & \textcolor{red}{$-0.023^{*}$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.009$ & \textcolor{red}{$-0.009^\circ$} & $0.009$\\
\colorbox{gray!40}{Av. Loan Size: Urban} & \textcolor{red}{$-0.021^{*}$} & $0.012$ & \textcolor{red}{$-0.015^\circ$} & $0.012$ & \textcolor{red}{$-0.015^\circ$} & $0.012$ & \textcolor{red}{$-0.064$} & $0.017$ & \textcolor{red}{$-0.051$} & $0.018$ & \textcolor{red}{$-0.052$} & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{Av. Loan Size: Village (SHG)} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.010^\circ$ & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.007^\circ$ & $0.009$ & $ 0.007^\circ$ & $0.009$\\
\colorbox{gray!40}{Borrower Retention Rate} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^{*}$ & $0.008$ & $ 0.013^{*}$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.031^{**}$ & $0.015$ & $ 0.027^{*}$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.012^\circ$} & $0.010$ & \textcolor{red}{$-0.012^\circ$} & $0.010$\\
\colorbox{gray!40}{Client Prot.: Clear Debt Coll.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.010^\circ$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.001^\circ$} & $0.011$ & \textcolor{red}{$-0.001^\circ$} & $0.011$\\
\colorbox{gray!40}{Client Prot.: Complaint Mech.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.002^\circ$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.010^\circ$ & $0.011$ & $ 0.010^\circ$ & $0.011$\\
\colorbox{gray!40}{Client Prot.: Decl. Bal. Method} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.025^{**}$} & $0.012$ & \textcolor{red}{$-0.016^\circ$} & $0.013$ & \textcolor{red}{$-0.027^{**}$} & $0.012$ & \textcolor{red}{$-0.048$} & $0.010$ & \textcolor{red}{$-0.048$} & $0.010$ & \textcolor{red}{$-0.048$} & $0.010$\\
\colorbox{gray!40}{Client Prot.: Full Disclosure} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.007^\circ$} & $0.007$ & \textcolor{red}{$-0.007^\circ$} & $0.007$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.005^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.010$ & \textcolor{red}{$-0.011^\circ$} & $0.010$\\
\colorbox{gray!40}{Client Prot.: Over-Indebt. Prev.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.025^{**}$ & $0.013$ & $ 0.027^{**}$ & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.023^{**}$} & $0.010$ & \textcolor{red}{$-0.023^{**}$} & $0.010$\\
\colorbox{gray!40}{Client Prot.: Privacy Data Clause} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.010^\circ$} & $0.012$ & \textcolor{red}{$-0.011^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.009^\circ$ & $0.010$ & $ 0.009^\circ$ & $0.010$\\
\colorbox{gray!40}{Client Prot.: Rob. Payment Eval.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.015^\circ$} & $0.012$ & \textcolor{red}{$-0.012^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.002^\circ$ & $0.010$ & $ 0.002^\circ$ & $0.010$\\
\colorbox{gray!40}{Deposit Accounts $/$ Staff} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.017^\circ$ & $0.016$ & $ 0.011^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.091^{**}$} & $0.036$ & \textcolor{red}{$-0.091^{**}$} & $0.036$\\
\colorbox{gray!40}{GLP $/$ Total Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.016^{*}$} & $0.009$ & \textcolor{red}{$-0.016^{*}$} & $0.009$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.036^{**}$} & $0.016$ & \textcolor{red}{$-0.034^{**}$} & $0.015$ & \textcolor{red}{$-0.092$} & $0.011$ & \textcolor{red}{$-0.099$} & $0.011$ & \textcolor{red}{$-0.099$} & $0.011$\\
\colorbox{gray!40}{Gross Loan Portfolio (GLP)} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.025^\circ$} & $0.103$ & \textcolor{red}{$-0.141^{**}$} & $0.064$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.100^{*}$} & $0.053$ & \textcolor{red}{$-0.100^{*}$} & $0.053$\\
\colorbox{gray!40}{Imp. Loss Allow. $/$ GLP} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.002^\circ$} & $0.012$ & \textcolor{red}{$-0.002^\circ$} & $0.012$\\
\colorbox{gray!40}{Income on Pen. Fees $/$ GLP} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.018^{**}$ & $0.008$ & $ 0.018^{**}$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.008^\circ$ & $0.009$ & $ 0.008^\circ$ & $0.009$\\
\colorbox{gray!40}{Interest Income on GLP $/$ GLP} & $ 0.063$ & $0.015$ & $ 0.063$ & $0.015$ & $ 0.063$ & $0.015$ & $ 0.148$ & $0.020$ & $ 0.124$ & $0.021$ & $ 0.121$ & $0.020$ & $ 0.174$ & $0.017$ & $ 0.122$ & $0.019$ & $ 0.122$ & $0.019$\\
\colorbox{gray!40}{Loan Impairm. Prov. $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.031$} & $0.010$ & \textcolor{red}{$-0.031$} & $0.010$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.020^\circ$} & $0.013$ & \textcolor{red}{$-0.020^\circ$} & $0.013$\\
\colorbox{gray!40}{Loan Loss Rate} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.011^\circ$ & $0.013$ & $ 0.021^\circ$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.010^\circ$} & $0.009$ & \textcolor{red}{$-0.010^\circ$} & $0.009$\\
\colorbox{gray!40}{Measures Client Poverty} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.010^\circ$} & $0.010$ & \textcolor{red}{$-0.010^\circ$} & $0.010$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.009^\circ$ & $0.013$ & $ 0.013^\circ$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^\circ$ & $0.010$ & $ 0.013^\circ$ & $0.010$\\
\colorbox{gray!40}{Net GLP $/$ GLP} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.037$ & $0.012$ & $ 0.037$ & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.008^\circ$ & $0.015$ & $ 0.011^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.022^{**}$} & $0.010$ & \textcolor{red}{$-0.022^{**}$} & $0.010$\\
\colorbox{gray!40}{Portfolio at Risk: > 30 Days} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.103^{*}$ & $0.060$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.173$ & $0.065$ & $ 0.173$ & $0.065$\\
\colorbox{gray!40}{Portfolio at Risk: > 90 Days} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.120^{**}$} & $0.058$ & \textcolor{red}{$-0.030^\circ$} & $0.022$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.206$} & $0.066$ & \textcolor{red}{$-0.206$} & $0.066$\\
\colorbox{gray!40}{Retained Earnings $/$ Equity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.009$ & \textcolor{red}{$-0.011^\circ$} & $0.009$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.033^{*}$ & $0.018$ & $ 0.018^\circ$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.020^\circ$ & $0.015$ & $ 0.020^\circ$ & $0.015$\\
\colorbox{gray!40}{Risk Coverage} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.010^\circ$} & $0.008$ & \textcolor{red}{$-0.010^\circ$} & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.009$ & \textcolor{red}{$-0.009^\circ$} & $0.009$\\
\colorbox{gray!40}{Tax Expense $/$ Assets} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.035$} & $0.013$ & \textcolor{red}{$-0.011^\circ$} & $0.014$ & \textcolor{red}{$-0.015^\circ$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.002^\circ$} & $0.010$ & \textcolor{red}{$-0.002^\circ$} & $0.010$\\
\colorbox{gray!40}{Write-Off Ratio} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.004^\circ$ & $0.011$ & $ 0.004^\circ$ & $0.011$\\
\colorbox{gray!40}{\# Active Borrowers} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.171$} & $0.034$ & \textcolor{red}{$-0.171$} & $0.034$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.152$} & $0.051$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.058^\circ$} & $0.036$ & \textcolor{red}{$-0.058^\circ$} & $0.036$\\
\colorbox{gray!40}{\# Loans Outstanding} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.041^\circ$ & $0.035$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.015^\circ$} & $0.031$ & \textcolor{red}{$-0.015^\circ$} & $0.031$\\
\colorbox{gray!40}{\# New Borrowers $/$ NAB} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.014^\circ$ & $0.015$ & $ 0.013^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.010^\circ$} & $0.009$ & \textcolor{red}{$-0.010^\circ$} & $0.009$\\
\colorbox{gray!40}{\% Borrowers: Ext.Customers} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.002^\circ$ & $0.008$ & $ 0.002^\circ$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.015^\circ$ & $0.015$ & $ 0.015^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.004^\circ$ & $0.011$ & $ 0.004^\circ$ & $0.011$\\
\colorbox{gray!40}{\% Borrowers: Female} & $ 0.061^{**}$ & $0.027$ & $ 0.051^{*}$ & $0.026$ & $ 0.051^{*}$ & $0.026$ & $ 0.053$ & $0.017$ & $ 0.059$ & $0.018$ & $ 0.048^\circ$ & $0.035$ & $ 0.096$ & $0.013$ & $ 0.021^\circ$ & $0.025$ & $ 0.021^\circ$ & $0.025$\\
\colorbox{gray!40}{\% Borrowers: Legal Entity} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.002^\circ$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.053$} & $0.010$ & \textcolor{red}{$-0.037$} & $0.011$ & \textcolor{red}{$-0.037$} & $0.011$\\
\colorbox{gray!40}{\% Borrowers: Male} & \textcolor{red}{$-0.036^{*}$} & $0.021$ & \textcolor{red}{$-0.028^\circ$} & $0.021$ & \textcolor{red}{$-0.028^\circ$} & $0.021$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.002^\circ$ & $0.032$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.049^{**}$} & $0.022$ & \textcolor{red}{$-0.049^{**}$} & $0.022$\\
\colorbox{gray!40}{\% Borrowers: Man. \& Staff} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.016^\circ$} & $0.018$ & \textcolor{red}{$-0.007^\circ$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.011$ & \textcolor{red}{$-0.011^\circ$} & $0.011$\\
\colorbox{gray!40}{\% Borrowers: Rural} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.049$} & $0.012$ & \textcolor{red}{$-0.049$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.013^\circ$} & $0.037$ & \textcolor{red}{$-0.019^\circ$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% Borrowers: Urban} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.014^\circ$ & $0.037$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.008^\circ$ & $0.011$ & $ 0.008^\circ$ & $0.011$\\
\colorbox{gray!40}{\% GLP: 1-3 Months Delinquent} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.011^\circ$ & $0.007$ & $ 0.011^\circ$ & $0.007$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.003^\circ$} & $0.013$ & $ 0.013^\circ$ & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.042^{*}$} & $0.024$ & \textcolor{red}{$-0.042^{*}$} & $0.024$\\
\colorbox{gray!40}{\% GLP: >3 Months Delinquent} & $ 0.033$ & $0.009$ & $ 0.035$ & $0.009$ & $ 0.035$ & $0.009$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.031^\circ$ & $0.029$ & $ 0.031^\circ$ & $0.029$\\
\colorbox{gray!40}{\% GLP: Consumption} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.017^\circ$ & $0.029$ & $ 0.044^{**}$ & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---}\\
\colorbox{gray!40}{\% GLP: Enterprise Finance} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.020^\circ$ & $0.017$ & $ 0.040^{*}$ & $0.021$ & $ 0.053$ & $0.019$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.055$ & $0.019$ & $ 0.055$ & $0.019$\\
\colorbox{gray!40}{\% GLP: Household Financing} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.063^\circ$ & $0.039$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.058$ & $0.021$ & $ 0.058$ & $0.021$\\
\colorbox{gray!40}{\% GLP: Individual} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.037^{**}$} & $0.015$ & \textcolor{red}{$-0.041^{**}$} & $0.016$ & \textcolor{red}{$-0.010^\circ$} & $0.021$ & \textcolor{red}{$-0.048$} & $0.015$ & \textcolor{red}{$-0.021^\circ$} & $0.021$ & \textcolor{red}{$-0.021^\circ$} & $0.021$\\
\colorbox{gray!40}{\% GLP: Large Corporations} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.010^\circ$} & $0.008$ & \textcolor{red}{$-0.010^\circ$} & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.005^\circ$ & $0.011$ & $ 0.005^\circ$ & $0.011$\\
\colorbox{gray!40}{\% GLP: Microenterprise} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^\circ$ & $0.018$ & $ 0.076^{**}$ & $0.033$ & $ 0.020^\circ$ & $0.019$ & $ 0.009^\circ$ & $0.013$ & $ 0.003^\circ$ & $0.026$ & $ 0.003^\circ$ & $0.026$\\
\colorbox{gray!40}{\% GLP: Mortgage, Housing} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.014^\circ$} & $0.019$ & $ 0.002^\circ$ & $0.013$ & \textcolor{red}{$-0.039$} & $0.011$ & \textcolor{red}{$-0.046$} & $0.011$ & \textcolor{red}{$-0.046$} & $0.011$\\
\colorbox{gray!40}{\% GLP: Other Household Fin.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^{*}$ & $0.008$ & $ 0.013^{*}$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.020^\circ$ & $0.021$ & $ 0.035$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.012$ & \textcolor{red}{$-0.011^\circ$} & $0.012$\\
\colorbox{gray!40}{\% GLP: Renegotiated Loans} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.021^{**}$} & $0.009$ & \textcolor{red}{$-0.021^{**}$} & $0.009$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.004^\circ$ & $0.020$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.015^\circ$ & $0.019$ & $ 0.015^\circ$ & $0.019$\\
\colorbox{gray!40}{\% GLP: Small \& Med. Enterpr.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.042^{**}$ & $0.021$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.047$} & $0.012$ & \textcolor{red}{$-0.058$} & $0.017$ & \textcolor{red}{$-0.058$} & $0.017$\\
\colorbox{gray!40}{\% GLP: Solidarity Group} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.032^\circ$ & $0.020$ & $ 0.028^{*}$ & $0.014$ & $ 0.040^{**}$ & $0.020$ & $ 0.040^{**}$ & $0.020$\\
\colorbox{gray!40}{\% GLP: Village Banking (SHG)} & $ 0.051$ & $0.014$ & $ 0.047$ & $0.013$ & $ 0.047$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.039^{**}$} & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.019^\circ$ & $0.015$ & $ 0.019^\circ$ & $0.015$\\ \midrule

\multicolumn{19}{l}{\textbf{\textsc{Organisational Strategy}}}\\
\colorbox{orange!20}{Board: Social Training} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^\circ$ & $0.009$ & $ 0.013^\circ$ & $0.009$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.003^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.001^\circ$ & $0.010$ & $ 0.001^\circ$ & $0.010$\\
\colorbox{orange!20}{Goals: Econ. Improvement} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.004^\circ$ & $0.013$ & $ 0.004^\circ$ & $0.013$\\
\colorbox{orange!20}{Goals: Education Opport.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.032^{**}$ & $0.015$ & $ 0.033^{**}$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.011$ & \textcolor{red}{$-0.011^\circ$} & $0.011$\\
\colorbox{orange!20}{Goals: Health Infrastructure} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.019^{*}$} & $0.010$ & \textcolor{red}{$-0.019^{*}$} & $0.010$ & \textcolor{red}{$-0.027^{**}$} & $0.012$ & \textcolor{red}{$-0.034^{**}$} & $0.015$ & \textcolor{red}{$-0.043$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.007^\circ$} & $0.011$ & \textcolor{red}{$-0.007^\circ$} & $0.011$\\
\colorbox{orange!20}{Goals: Women's Empow.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.028^{*}$ & $0.015$ & $ 0.021^\circ$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.012^\circ$} & $0.012$ & \textcolor{red}{$-0.012^\circ$} & $0.012$\\
\colorbox{orange!20}{Has Poverty Target} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.029$ & $0.010$ & $ 0.007^\circ$ & $0.011$ & $ 0.007^\circ$ & $0.011$\\
\colorbox{orange!20}{Incentives: Data-Collect. Qual.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.014^\circ$} & $0.013$ & \textcolor{red}{$-0.017^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.016^\circ$} & $0.011$ & \textcolor{red}{$-0.016^\circ$} & $0.011$\\
\colorbox{orange!20}{Incentives: Interaction Qual.} & $ 0.020^{*}$ & $0.010$ & $ 0.017^{*}$ & $0.010$ & $ 0.017^{*}$ & $0.010$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.010^\circ$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.016^\circ$ & $0.011$ & $ 0.016^\circ$ & $0.011$\\
\colorbox{orange!20}{Incentives: Portf. Qual.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.027^\circ$} & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.016^\circ$} & $0.013$ & \textcolor{red}{$-0.016^\circ$} & $0.013$\\
\colorbox{orange!20}{Incentives: \# Clients} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.022^\circ$ & $0.018$ & $ 0.007^\circ$ & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.027^{**}$ & $0.013$ & $ 0.027^{**}$ & $0.013$\\
\colorbox{orange!20}{Target Market: Rural} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.021^\circ$ & $0.018$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.024^{**}$ & $0.012$ & $ 0.024^{**}$ & $0.012$\\
\colorbox{orange!20}{Target Market: Urban} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.017$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.011^\circ$} & $0.012$ & \textcolor{red}{$-0.011^\circ$} & $0.012$\\
\colorbox{orange!20}{Target Market: Women} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.017^{*}$} & $0.010$ & \textcolor{red}{$-0.017^{*}$} & $0.010$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.005^\circ$ & $0.013$ & $ 0.005^\circ$ & $0.013$\\
\colorbox{orange!20}{Target Market: Youth} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.014^\circ$} & $0.013$ & \textcolor{red}{$-0.011^\circ$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.010$ & \textcolor{red}{$-0.009^\circ$} & $0.010$\\ %\pagebreak
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Personnel Structure}}}\\
\colorbox{orange!45}{Av. Salary $/$ GNI p. c.} & \textcolor{red}{$-0.098$} & $0.015$ & \textcolor{red}{$-0.097$} & $0.015$ & \textcolor{red}{$-0.097$} & $0.015$ & \textcolor{red}{$-0.415$} & $0.013$ & \textcolor{red}{$-0.422$} & $0.013$ & \textcolor{red}{$-0.418$} & $0.013$ & \textcolor{red}{$-0.326$} & $0.010$ & \textcolor{red}{$-0.326$} & $0.010$ & \textcolor{red}{$-0.326$} & $0.010$\\
\colorbox{orange!45}{Borrowers $/$ Loan Officer} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.006^\circ$ & $0.011$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.029$ & $0.009$ & $ 0.029$ & $0.009$\\
\colorbox{orange!45}{Borrowers $/$ Office} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.023^\circ$ & $0.014$ & $ 0.019^\circ$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.062$ & $0.014$ & $ 0.062$ & $0.014$\\
\colorbox{orange!45}{Borrowers $/$ Staff Member} & $ 0.208$ & $0.020$ & $ 0.265$ & $0.021$ & $ 0.265$ & $0.021$ & $ 0.359$ & $0.017$ & $ 0.399$ & $0.022$ & $ 0.368$ & $0.021$ & $ 0.274$ & $0.012$ & $ 0.260$ & $0.014$ & $ 0.260$ & $0.014$\\
\colorbox{orange!45}{Depositors $/$ Staff} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.029^{**}$} & $0.014$ & \textcolor{red}{$-0.029^{**}$} & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.090^{**}$ & $0.035$ & $ 0.090^{**}$ & $0.035$\\
\colorbox{orange!45}{Personnel $/$ Office} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.022^{**}$} & $0.010$ & \textcolor{red}{$-0.060$} & $0.013$ & \textcolor{red}{$-0.060$} & $0.013$\\
\colorbox{orange!45}{Personnel Expense $/$ Assets} & $ 0.035^\circ$ & $0.030$ & $ 0.055^{*}$ & $0.031$ & $ 0.055^{*}$ & $0.031$ & $ 0.104$ & $0.037$ & $ 0.106$ & $0.040$ & $ 0.155$ & $0.022$ & $ 0.077^{**}$ & $0.034$ & $ 0.261$ & $0.061$ & $ 0.261$ & $0.061$\\
\colorbox{orange!45}{Personnel Expense $/$ GLP} & $ 0.073^{**}$ & $0.029$ & $ 0.031^\circ$ & $0.031$ & $ 0.031^\circ$ & $0.031$ & $ 0.058^\circ$ & $0.045$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.000^\circ$ & $0.025$ & \textcolor{red}{$-0.334$} & $0.060$ & \textcolor{red}{$-0.334$} & $0.060$\\
\colorbox{orange!45}{\# Personnel} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.095$ & $0.032$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.074$ & $0.021$ & $ 0.074$ & $0.021$\\
\colorbox{orange!45}{\% Board Members: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.016^\circ$ & $0.010$ & $ 0.016^\circ$ & $0.010$\\
\colorbox{orange!45}{\% Loan Officers: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.054$ & $0.010$ & $ 0.041$ & $0.014$ & $ 0.041$ & $0.014$\\
\colorbox{orange!45}{\% Managers: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.012^\circ$ & $0.009$ & $ 0.012^\circ$ & $0.009$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.024^{*}$ & $0.014$ & $ 0.024^{*}$ & $0.014$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.016^\circ$ & $0.012$ & $ 0.016^\circ$ & $0.012$\\
\colorbox{orange!45}{\% Staff: Board Members} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.004^\circ$ & $0.010$ & $ 0.004^\circ$ & $0.010$\\
\colorbox{orange!45}{\% Staff: Employed > 1 Year} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.006^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.009$ & \textcolor{red}{$-0.009^\circ$} & $0.009$\\
\colorbox{orange!45}{\% Staff: Female} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.039$ & $0.012$ & $ 0.022^\circ$ & $0.015$ & $ 0.016^\circ$ & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.006^\circ$ & $0.017$ & $ 0.006^\circ$ & $0.017$\\
\colorbox{orange!45}{\% Staff: Leaving During Period} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.002^\circ$ & $0.008$ & $ 0.002^\circ$ & $0.008$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.013^\circ$ & $0.010$ & $ 0.013^\circ$ & $0.010$\\
\colorbox{orange!45}{\% Staff: Loan Officers} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.072$ & $0.015$ & $ 0.046$ & $0.016$ & $ 0.063$ & $0.015$ & $ 0.078$ & $0.011$ & $ 0.065$ & $0.012$ & $ 0.065$ & $0.012$\\
\colorbox{orange!45}{\% Staff: Managers} & \textcolor{red}{$-0.041$} & $0.010$ & \textcolor{red}{$-0.042$} & $0.009$ & \textcolor{red}{$-0.042$} & $0.009$ & \textcolor{red}{$-0.059$} & $0.012$ & \textcolor{red}{$-0.047$} & $0.013$ & \textcolor{red}{$-0.042$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.004^\circ$} & $0.010$ & \textcolor{red}{$-0.004^\circ$} & $0.010$\\
\midrule

\multicolumn{19}{l}{\textbf{\textsc{Services}}} \\
\colorbox{orange!70}{Offers Compulsory Insurance} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.023^{**}$ & $0.012$ & $ 0.023^{**}$ & $0.012$ & $ 0.067$ & $0.013$ & $ 0.055$ & $0.013$ & $ 0.055$ & $0.013$ & $ 0.070$ & $0.010$ & $ 0.067$ & $0.010$ & $ 0.067$ & $0.010$\\
\colorbox{orange!70}{Offers Education Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.020^{*}$} & $0.011$ & \textcolor{red}{$-0.020^{*}$} & $0.011$\\
\colorbox{orange!70}{Offers Enterprise Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.022^{*}$} & $0.012$ & \textcolor{red}{$-0.022^{*}$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.016^\circ$} & $0.013$ & \textcolor{red}{$-0.020^\circ$} & $0.012$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.016^\circ$ & $0.011$ & $ 0.016^\circ$ & $0.011$\\
\colorbox{orange!70}{Offers Health Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.007^\circ$} & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.034$ & $0.011$ & $ 0.028$ & $0.011$ & $ 0.028$ & $0.011$\\
\colorbox{orange!70}{Offers Non-Inc. Gen. Loans Also} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.009^\circ$} & $0.013$ & \textcolor{red}{$-0.004^\circ$} & $0.014$ & \textcolor{red}{$-0.009^\circ$} & $0.014$ & \textcolor{red}{$-0.027$} & $0.010$ & \textcolor{red}{$-0.028$} & $0.011$ & \textcolor{red}{$-0.028$} & $0.011$\\
\colorbox{orange!70}{Offers Other Fin. Services} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.086$} & $0.014$ & \textcolor{red}{$-0.057$} & $0.016$ & \textcolor{red}{$-0.068$} & $0.015$ & \textcolor{red}{$-0.091$} & $0.011$ & \textcolor{red}{$-0.084$} & $0.011$ & \textcolor{red}{$-0.084$} & $0.011$\\
\colorbox{orange!70}{Offers Savings Products} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.024^\circ$} & $0.018$ & \textcolor{red}{$-0.030^{*}$} & $0.016$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.034^{**}$} & $0.014$ & \textcolor{red}{$-0.034^{**}$} & $0.014$\\
\colorbox{orange!70}{Offers Voluntary Insurance} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.021^\circ$ & $0.013$ & $ 0.018^\circ$ & $0.013$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.025^{**}$ & $0.010$ & $ 0.025^{**}$ & $0.010$\\
\colorbox{orange!70}{Offers Women's Empow. Serv.} & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.003^\circ$ & $0.011$ & $ 0.003^\circ$ & $0.011$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & \textcolor{red}{$-0.015^\circ$} & $0.015$ & \textcolor{gray!70}{---} & \textcolor{gray!70}{---} & $ 0.035$ & $0.011$ & $ 0.037$ & $0.012$ & $ 0.037$ & $0.012$\\*
\midrule

\# variables in the final model & \multicolumn{2}{c}{$21$} & \multicolumn{2}{c}{$55$} & \multicolumn{2}{c}{$55$} & \multicolumn{2}{c}{$29$} & \multicolumn{2}{c}{$108$} & \multicolumn{2}{c}{$74$} & \multicolumn{2}{c}{$34$} & \multicolumn{2}{c}{$123$} & \multicolumn{2}{c}{$123$} \\
Overall $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{2}{c}{$0.950\;(0.939)$} & \multicolumn{2}{c}{$0.956\;(0.944)$} & \multicolumn{2}{c}{$0.956\;(0.944)$} & \multicolumn{2}{c}{$0.835\;(0.831)$} & \multicolumn{2}{c}{$0.862\;(0.850)$} & \multicolumn{2}{c}{$0.855\;(0.846)$} & \multicolumn{2}{c}{$0.650\;(0.647)$} & \multicolumn{2}{c}{$0.693\;(0.683)$} & \multicolumn{2}{c}{$0.693\;(0.683)$}\\
Within $R_\text{av.}^2$ (adjusted $\bar{R}_\text{av.}^2$) & \multicolumn{2}{c}{$0.315\;(0.162)$} & \multicolumn{2}{c}{$0.395\;(0.235)$} & \multicolumn{2}{c}{$0.395\;(0.235)$} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---} & \multicolumn{2}{c}{---}\\

\end{longtable}
